Star and protoplanetary disk properties in Orion's suburbs

(Note: this is a shortened version of the original "structured" A&A format abstract.) We performed a large optical spectroscopic and photometric survey of the Lynds~1630N and 1641 clouds. We provide a catalog of 132 confirmed young stars in L1630N and 267 such objects in L1641. We identify 28 transition disk systems, 20 of which were previously unknown, as well as 42 new transition disk candidates for which we have broad-band photometry but no optical spectroscopy. We estimate mass accretion rates M_acc from the equivalent widths of the H_alpha, H_beta, and HeI 5876\AA emission lines, and find a dependence on stellar mass of M_acc propto Mstar^alpha, with alpha~3.1 in the subsolar mass range that we probe. An investigation of a large literature sample of mass accretion rate estimates yields a similar slope of alpha~2.8 in the subsolar regime, but a shallower slope of alpha~2.0 if the whole mass range of 0.04 M_sun-5 Msun is included. Among the transition disk objects, the fraction of stars that show significant accretion activity is relatively low compared to stars with still optically thick disks (26\pm11% vs. 57\pm6%, respectively). However, those transition disks that do show significant accretion have the same median accretion rate as normal optically thick disks of 3-4*10^{-9} M_sun/yr. We find that the ages of the transition disks and the WTTSs without disks are statistically indistinguishable, and both groups are significantly older than the CTTSs. These results argue against disk-binary interaction or gravitational instability as mechanisms causing a transition disk appearance. Our observations indicate that disk lifetimes in the clustered population are shorter than in the distributed population. We propose refined Halpha equivalent width criteria to distinguish WTTSs from CTTSs.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccccccccc}
\caption{\label{tab:YSO_parameters_L1630N} Parameters for YSOs in L1630N. Column 4: $^{a}$ the values estimated from our VIMOS spectra; $^{b}$ the values from \citet{2008AJ....135..966F}. Column 6: stellar bolometric luminosity derived from optical SED fitting (see Sect.\,\ref{sec:analysis:optical_sed_fitting}). Column 9: classification based on the criteria in Appendix~\ref{boundary_sec}. Column 11: aggregate/cluster population or distributed population. Column 13-14: stellar masses and ages estimated using PMS evolutionary tracks from \citet{2008ApJS..178...89D}. Column 16-18: accretion rates estimated with  H$\alpha$, H$\beta$, and \HeI\,5876\AA \ emission line luminosities, respectively.}\\
\hline\hline
(1) &(2) &(3) &(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)&(16)&(17)&(18)\\
&  RA     & DEC     &              &adopted      & Lum & EW(H$_{\alpha}$) &EW(Li)   & TTS        & Av &   & &Mass&Age&Disk&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$\\
ID& (J2000) & (J2000) & Spectral type&Spectral type& (L$_{\odot}$) & ($\AA$)       & ($\AA$) &type & (mag) &clu  &$\alpha(3.6-8.0 \mu m)$&(M$_{\odot}$) & (Myr) &property &(M$_{\odot} $\,yr$^{-1}$) &(M$_{\odot} $\,yr$^{-1}$) & (M$_{\odot} $\,yr$^{-1}$) \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\hline\hline
(1) &(2) &(3)
&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)&(16)&(17)&(18)\\
&  RA     & DEC     &              &adopted      & Lum & EW(H$_{\alpha}$) &EW(Li)   & TTS        & Av &   & &Mass$^{c}$&Age$^{c}$&Disk&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$\\
D& (J2000) & (J2000) & Spectral type&Spectral type& (L$_{\odot}$) & ($\AA$)       & ($\AA$) &type & (mag) &clu  &$\alpha(3.6-8.0 \mu m)$&(M$_{\odot}$) & (Myr) &property &(M$_{\odot} $\,yr$^{-1}$) &(M$_{\odot} $\,yr$^{-1}$) & (M$_{\odot} $\,yr$^{-1}$) \\ 
\hline
\endhead
\hline
\endfoot
1& 05 45 21.38& $-$00 00 45.9&M3$^{b}$&M3&0.298&$-$4.4$^{b}$&0.2$^{b}$&WTTS&0.9&yes&$-$2.69&0.30$^{+0.10}_{-0.06}$&0.84$^{+1.11}_{-0.39}$&No disk&...&...&...\\
2& 05 45 22.68& $-$00 14 27.5&M6$^{b}$&M6&0.128&$-$12.2$^{b}$&0.6$^{b}$&WTTS&0.0&yes&$-$2.58&0.13$^{+0.06}_{-0.01}$&0.38$^{+0.70}_{-0.12}$&No disk&...&...&...\\
3& 05 45 26.16& +00 06 37.9&M3$^{b}$&M3&0.393&$-$20.8$^{b}$&0.3$^{b}$&CTTS&0.4&yes&$-$1.39&0.29$^{+0.09}_{-0.06}$&0.51$^{+0.51}_{-0.22}$&Thick&$-$8.94&...&...\\
4& 05 45 38.26& $-$00 08 11.0&M0$^{b}$&M0&0.552&$-$4.1$^{b}$&0.4$^{b}$&WTTS&2.1&yes&$-$2.60&0.55$^{+0.21}_{-0.11}$&1.36$^{+3.15}_{-0.61}$&No disk&...&...&...\\
5& 05 45 41.68& $-$00 04 02.4&M4$^{a}$,M3$^{b}$&M4&0.273&$-$10.0$^{a}$,$-$5.4$^{b}$&0.4$^{b}$&WTTS&0.2&yes&$-$2.77&0.24$^{+0.03}_{-0.03}$&0.56$^{+0.20}_{-0.15}$&No disk&...&...&...\\
6& 05 45 41.94& $-$00 12 05.3&K5.5$^{a}$,K4$^{b}$&K5.5&0.994&$-$2.5$^{a}$,$-$1.2$^{b}$&0.5$^{a}$,0.5$^{b}$&WTTS&1.3&yes&$-$2.57&0.92$^{+0.23}_{-0.23}$&2.00$^{+4.04}_{-0.93}$&Transition disk&...&...&...\\
7& 05 45 42.80& $-$00 01 01.8&M5.5$^{a}$&M5.5&0.093&$-$14.8$^{a}$&0.4$^{a}$&WTTS&0.3&yes&$-$1.24&0.15$^{+0.04}_{-0.03}$&1.07$^{+0.89}_{-0.40}$&Thick&...&...&...\\
8& 05 45 44.37& +00 22 58.2&M1$^{b}$&M1&0.608&$-$29.4$^{b}$&0.6$^{b}$&CTTS&0.8&yes&$-$1.37&0.43$^{+0.12}_{-0.08}$&0.68$^{+0.82}_{-0.28}$&Thick&$-$8.26&...&...\\
9& 05 45 44.56& $-$00 10 35.6&M4.5$^{a}$&M4.5&0.075&$-$7.0$^{a}$&0.8$^{a}$&WTTS&1.0&yes&$-$2.55&0.20$^{+0.03}_{-0.02}$&2.68$^{+1.10}_{-0.68}$&Thin&...&...&...\\
10& 05 45 44.64& +00 13 00.6&M0.5$^{a}$&M0.5&0.434&$-$1.8$^{a}$&...&WTTS&0.2&yes&$-$2.84&0.53$^{+0.08}_{-0.07}$&1.72$^{+0.74}_{-0.45}$&No disk&...&...&...\\
11& 05 45 45.58& +00 04 35.6&M5$^{a}$&M5&0.245&$-$6.2$^{a}$&0.5$^{a}$&WTTS&0.1&yes&$-$2.68&0.19$^{+0.02}_{-0.01}$&0.37$^{+0.09}_{-0.07}$&No disk&...&...&...\\
12& 05 45 46.91& +00 14 29.4&M4.5$^{a}$,M4$^{b}$&M4.5&0.089&$-$7.0$^{a}$,$-$6.8$^{b}$&0.6$^{a}$,0.7$^{b}$&WTTS&0.0&yes&$-$2.71&0.19$^{+0.03}_{-0.03}$&2.00$^{+0.88}_{-0.56}$&No disk&...&...&...\\
13& 05 45 49.56& $-$00 08 38.8&M5$^{a}$&M5&0.048&$-$19.3$^{a}$&...&CTTS&1.1&yes&$-$1.06&0.16$^{+0.06}_{-0.03}$&3.38$^{+4.85}_{-1.24}$&Thick&$-$10.74&...&...\\
14& 05 45 53.11& $-$00 13 24.9&M1.5$^{a}$,M1$^{b}$&M1.5&0.308&$-$11.1$^{a}$,$-$18.1$^{b}$&0.5$^{a}$,0.6$^{b}$&CTTS&0.7&yes&$-$2.43&0.46$^{+0.09}_{-0.07}$&2.10$^{+1.44}_{-0.68}$&Transition disk&$-$9.38&$-$9.42&$-$8.50\\
15& 05 45 53.54& +00 33 08.8&M2$^{b}$&M2&0.468&$-$150.0$^{b}$&0.2$^{b}$&CTTS&1.6&yes&$-$1.15&0.36$^{+0.10}_{-0.07}$&0.65$^{+0.70}_{-0.28}$&Thick&$-$7.64&...&...\\
16& 05 45 53.60& +00 22 42.1&K7$^{b}$&K7&0.300&$-$2.4$^{b}$&0.3$^{b}$&WTTS&0.6&yes&$-$2.73&0.88$^{+0.02}_{-0.18}$&10.53$^{+7.60}_{-4.92}$&No disk&...&...&...\\
17& 05 45 54.09& $-$00 03 16.7&M5.5$^{a}$&M5.5&0.053&$-$9.4$^{a}$&...&WTTS&1.8&yes&...&0.14$^{+0.04}_{-0.02}$&2.18$^{+2.21}_{-0.70}$&...&...&...&...\\
18& 05 45 55.13& +00 11 39.4&M5.5$^{a}$&M5.5&0.039&$-$34.7$^{a}$&...&CTTS&0.9&yes&$-$1.42&0.13$^{+0.06}_{-0.02}$&3.12$^{+6.05}_{-1.07}$&Thick&$-$10.59&...&...\\
19& 05 45 56.20& +00 33 10.3&M5.5$^{b}$&M5.5&0.252&$-$8.3$^{b}$&0.4$^{b}$&WTTS&0.2&yes&$-$2.65&0.16$^{+0.05}_{-0.03}$&0.21$^{+0.28}_{-0.12}$&No disk&...&...&...\\
20& 05 45 56.31& +00 07 08.6&K7.5$^{a}$,K9$^{b}$&K7.5&0.769&$-$6.5$^{a}$,$-$6.2$^{b}$&0.6$^{a}$,0.7$^{b}$&WTTS&1.4&yes&$-$1.59&0.55$^{+0.16}_{-0.10}$&0.86$^{+0.92}_{-0.32}$&Thick&...&...&...\\
21& 05 45 56.73& $-$00 00 25.4&M3$^{a}$&M3&0.249&$-$3.4$^{a}$&0.6$^{a}$&WTTS&6.0&yes&$-$1.20&0.31$^{+0.03}_{-0.03}$&1.17$^{+0.31}_{-0.23}$&Transition disk&...&...&...\\
22& 05 45 57.38& +00 20 22.2&K7$^{b}$&K7&0.997&$-$35.3$^{b}$&0.5$^{b}$&CTTS&1.6&yes&$-$1.65&0.65$^{+0.17}_{-0.16}$&0.89$^{+10.44}_{-0.39}$&Thick&$-$7.80&...&...\\
23& 05 45 57.62& +00 07 21.1&M5.5$^{a}$&M5.5&0.078&$-$26.4$^{a}$&...&CTTS&0.3&yes&$-$1.18&0.13$^{+0.03}_{-0.02}$&1.00$^{+0.61}_{-0.28}$&Thick&$-$10.25&$-$10.59&$-$10.32\\
24& 05 45 57.93& +00 02 48.6&M4.5$^{a}$,M4$^{b}$&M4.5&0.121&$-$81.3$^{a}$,$-$75.0$^{b}$&0.4$^{a}$,0.4$^{b}$&CTTS&0.2&yes&$-$1.84&0.20$^{+0.02}_{-0.02}$&1.32$^{+0.51}_{-0.28}$&Thin&$-$9.28&$-$9.64&$-$9.14\\
25& 05 46 00.18& +00 03 07.0&M4.5$^{a}$,M4$^{b}$&M4.5&0.477&$-$37.1$^{a}$,$-$27.2$^{b}$&0.5$^{a}$,0.4$^{b}$&CTTS&0.4&yes&$-$1.01&0.19$^{+0.02}_{-0.02}$&0.12$^{+0.04}_{-0.03}$&Thick&$-$8.65&$-$8.99&$-$8.92\\
26& 05 46 03.53& +00 02 54.7&M5.5$^{a}$&M5.5&0.146&$-$12.6$^{a}$&...&WTTS&0.7&yes&...&0.16$^{+0.02}_{-0.02}$&0.54$^{+0.20}_{-0.29}$&...&...&...&...\\
27& 05 46 04.64& +00 04 58.1&K7$^{a}$,K9$^{b}$&K7&0.989&$-$131.5$^{a}$,$-$126.0$^{b}$&0.4$^{a}$,0.3$^{b}$&CTTS&1.9&yes&$-$1.19&0.64$^{+0.11}_{-0.11}$&0.85$^{+0.55}_{-0.29}$&Thick&$-$7.09&$-$7.64&$-$7.22\\
28& 05 46 04.58& +00 00 38.2&M2$^{b}$&M2&0.267&$-$7.4$^{b}$&0.2$^{b}$&WTTS&2.5&yes&$-$1.35&0.40$^{+0.13}_{-0.09}$&1.89$^{+6.61}_{-0.93}$&Thick&...&...&...\\
29& 05 46 07.89& $-$00 11 56.9&K3$^{b}$&K3&16.767&$-$3.2$^{b}$&0.6$^{b}$&CTTS&4.5&yes&$-$1.90&1.61$^{+0.40}_{-0.27}$&0.10$^{+0.10}_{-0.04}$&Thin&$-$7.31&...&...\\
30& 05 46 09.27& +00 13 32.6&M1$^{b}$&M1&1.088&$-$10.8$^{b}$&0.5$^{b}$&CTTS&1.2&yes&$-$1.19&0.38$^{+0.10}_{-0.07}$&0.23$^{+0.25}_{-0.09}$&Thick&$-$8.32&...&...\\
31& 05 46 09.61& $-$00 03 31.2&M1.5$^{a}$&M1.5&0.235&$-$12.2$^{a}$&...&CTTS&5.5&yes&$-$1.49&0.48$^{+0.20}_{-0.17}$&3.38$^{+21.68}_{-2.29}$&Thick&$-$9.56&...&...\\
32& 05 46 10.31& $-$00 00 06.7&M2$^{a}$&M2&0.142&$-$38.6$^{a}$&0.4$^{a}$&CTTS&2.4&yes&$-$0.86&0.45$^{+0.12}_{-0.11}$&6.00$^{+15.20}_{-3.03}$&Thick&$-$9.39&$-$9.01&$-$8.69\\
33& 05 46 11.34& $-$00 07 55.1&M3.5$^{a}$&M3.5&0.004&$-$211.4$^{a}$&...&CTTS&0.7&yes&$-$0.26&...&...&Thick&...&...&...\\
34& 05 46 11.86& +00 32 25.9&K2$^{b}$&K2&5.010&$-$3.8$^{b}$&0.7$^{b}$&CTTS&3.5&yes&$-$2.37&1.64$^{+0.26}_{-0.29}$&0.81$^{+0.61}_{-0.29}$&Transition disk&$-$8.13&...&...\\
35& 05 46 12.27& $-$00 08 07.8&M7$^{a}$&M7&0.053&$-$116.5$^{a}$&...&CTTS&1.9&yes&$-$0.99&...&...&Thick&...&...&...\\
36& 05 46 12.99& $-$00 08 14.8&M4.5$^{a}$&M4.5&0.008&$-$29.3$^{a}$&...&CTTS&0.1&yes&0.91&0.16$^{+0.08}_{-0.04}$&56.18$^{+26.86}_{-30.77}$&Thick&$-$11.82&$-$12.13&...\\
37& 05 46 13.58& $-$00 10 34.0&M5.5$^{a}$&M5.5&0.008&$-$4.6$^{a}$&...&WTTS&0.0&yes&...&0.11$^{+0.05}_{-0.01}$&25.56$^{+34.01}_{-3.97}$&...&...&...&...\\
38& 05 46 14.48& +00 20 24.4&M4$^{b}$&M4&0.115&$-$3.6$^{b}$&0.3$^{b}$&WTTS&0.8&yes&$-$1.90&0.25$^{+0.10}_{-0.06}$&2.24$^{+3.62}_{-1.09}$&Transition disk&...&...&...\\
39& 05 46 16.75& +00 07 13.5&M5$^{a}$&M5&0.563&$-$29.9$^{a}$&...&CTTS&4.0&yes&$-$1.82&0.17$^{+0.03}_{-0.01}$&0.04$^{+0.10}_{-0.02}$&Thin&$-$8.69&...&...\\
40& 05 46 17.71& $-$00 00 14.3&K3.5$^{a}$&K3.5&3.056&$-$19.6$^{a}$&0.4$^{a}$&CTTS&8.2&yes&0.51&1.22$^{+0.29}_{-0.32}$&0.83$^{+0.94}_{-0.40}$&Thick&$-$7.50&...&...\\
41& 05 46 18.30& +00 06 57.8&K5.5$^{a}$,K1$^{b}$&K5.5&1.572&$-$16.6$^{a}$,$-$34.7$^{b}$&0.5$^{a}$,0.4$^{b}$&CTTS&4.3&yes&$-$0.90&0.81$^{+0.35}_{-0.19}$&0.79$^{+1.97}_{-0.35}$&Thick&$-$7.95&$-$8.17&...\\
42& 05 46 18.60& +00 07 08.0&M3.5$^{a}$&M3.5&0.236&$-$45.8$^{a}$&...&CTTS&5.1&yes&$-$0.71&0.26$^{+0.12}_{-0.07}$&0.83$^{+5.23}_{-0.46}$&Thick&$-$8.97&...&...\\
43& 05 46 18.89& $-$00 05 38.1&K7$^{a}$,K4$^{b}$&K7&2.144&$-$9.3$^{a}$,$-$3.9$^{b}$&0.7$^{b}$&CTTS&2.4&yes&$-$1.32&0.57$^{+0.13}_{-0.13}$&0.22$^{+0.26}_{-0.10}$&Thick&$-$7.89&...&...\\
44& 05 46 19.06& +00 03 29.6&K6$^{a}$,K5$^{b}$&K6&20.667&$-$31.0$^{a}$,$-$44.5$^{b}$&0.4$^{b}$&CTTS&8.9&yes&$-$1.23&0.80$^{+0.91}_{-0.16}$&0.01$^{+0.16}_{-0.00}$&Thick&$-$5.63&$-$6.34&$-$4.54\\
45& 05 46 19.47& $-$00 05 20.0&K2.5$^{b}$&K2.5&6.154&$-$28.5$^{b}$&0.5$^{b}$&CTTS&3.7&yes&$-$0.76&1.50$^{+0.32}_{-0.26}$&0.48$^{+0.39}_{-0.17}$&Thick&$-$6.85&...&...\\
46& 05 46 20.88& +00 08 09.4&K8$^{b}$&K8&1.053&$-$8.7$^{b}$&0.7$^{b}$&CTTS&4.6&yes&$-$0.80&0.58$^{+0.17}_{-0.13}$&0.63$^{+4.18}_{-0.28}$&Thick&$-$8.50&...&...\\
47& 05 46 22.43& $-$00 08 52.6&K2$^{a}$,K1$^{b}$&K2&2.732&$-$28.9$^{a}$,$-$32.0$^{b}$&0.4$^{a}$,0.6$^{b}$&CTTS&3.5&yes&$-$1.70&1.61$^{+0.08}_{-0.28}$&2.12$^{+1.51}_{-0.83}$&Transition disk&$-$7.49&$-$8.26&...\\
48& 05 46 22.99& +00 04 26.4&M2$^{b}$&M2&0.386&$-$104.0$^{b}$&0.5$^{b}$&CTTS&2.8&yes&$-$1.06&0.37$^{+0.12}_{-0.08}$&0.93$^{+1.38}_{-0.39}$&Thick&$-$8.00&...&...\\
49& 05 46 23.83& +00 04 27.2&M3$^{a}$&M3&0.333&$-$3.3$^{a}$&...&WTTS&4.1&yes&...&0.30$^{+0.16}_{-0.08}$&0.72$^{+9.48}_{-0.42}$&...&...&...&...\\
50& 05 46 25.09& +00 05 41.2&K7.5$^{a}$&K7.5&0.844&$-$82.7$^{a}$&...&CTTS&8.0&yes&$-$1.16&0.62$^{+0.38}_{-0.26}$&0.99$^{+15.43}_{-0.67}$&Thick&$-$7.47&...&...\\
51& 05 46 25.89& +00 09 32.0&M3.5$^{a}$,M2$^{b}$&M3.5&0.201&$-$13.9$^{a}$,$-$32.4$^{b}$&0.6$^{a}$,0.4$^{b}$&WTTS&1.0&yes&$-$1.18&0.27$^{+0.07}_{-0.05}$&1.20$^{+0.95}_{-0.46}$&Thick&...&...&...\\
52& 05 46 26.65& +00 31 07.5&K7$^{a}$,K6$^{b}$&K7&1.231&$-$5.5$^{a}$,$-$4.9$^{b}$&0.5$^{a}$,0.6$^{b}$&WTTS&4.6&yes&$-$1.22&0.65$^{+0.20}_{-0.17}$&0.65$^{+3.75}_{-0.31}$&Thick&...&...&...\\
53& 05 46 27.13& +00 15 49.7&M4.5$^{a}$&M4.5&0.108&$-$3.1$^{a}$&...&WTTS&0.0&yes&...&0.20$^{+0.04}_{-0.03}$&1.65$^{+0.80}_{-0.50}$&...&...&...&...\\
54& 05 46 27.83& +00 05 48.4&M2.5$^{b}$&M2.5&0.543&$-$3.0$^{b}$&0.3$^{b}$&WTTS&3.1&yes&$-$2.72&0.31$^{+0.09}_{-0.06}$&0.37$^{+0.39}_{-0.16}$&No disk&...&...&...\\
55& 05 46 28.36& +00 12 27.0&M3.5$^{a}$&M3.5&0.346&$-$29.3$^{a}$&...&CTTS&6.0&yes&$-$1.17&0.28$^{+0.16}_{-0.07}$&0.55$^{+8.81}_{-0.31}$&Thick&$-$8.87&...&...\\
56& 05 46 28.87& +00 13 30.7&M0.5$^{a}$&M0.5&0.833&$-$214.9$^{a}$&...&CTTS&6.1&yes&$-$0.89&0.45$^{+0.31}_{-0.14}$&0.50$^{+11.86}_{-0.31}$&Thick&$-$6.91&...&...\\
57& 05 46 29.00& +00 29 07.2&M1.5$^{b}$&M1.5&0.769&$-$4.8$^{b}$&0.5$^{b}$&WTTS&1.8&yes&$-$2.70&0.37$^{+0.10}_{-0.07}$&0.33$^{+0.42}_{-0.14}$&No disk&...&...&...\\
58& 05 46 29.06& +00 11 45.7&M4.5$^{a}$&M4.5&0.023&$-$7.2$^{a}$&...&WTTS&0.0&yes&...&0.17$^{+0.11}_{-0.04}$&12.20$^{+26.38}_{-5.45}$&...&...&...&...\\
59& 05 46 29.59& +00 10 57.2&M5.5$^{a}$&M5.5&0.294&$-$53.5$^{a}$&...&CTTS&3.3&yes&$-$1.09&0.16$^{+0.03}_{-0.03}$&0.17$^{+0.20}_{-0.08}$&Thick&$-$8.90&...&...\\
60& 05 46 30.03& +00 11 11.1&M6$^{a}$&M6&0.050&$-$31.3$^{a}$&...&CTTS&2.8&yes&...&...&...&...&...&...&...\\
61& 05 46 30.06& +00 12 09.7&M1.5$^{b}$&M1.5&0.774&$-$15.4$^{b}$&0.5$^{b}$&CTTS&4.1&yes&$-$1.33&0.36$^{+0.12}_{-0.07}$&0.33$^{+5.39}_{-0.16}$&Thick&$-$8.42&...&...\\
62& 05 46 31.03& +00 27 12.1&M7.5$^{a}$&M7.5&0.018&...&...&...&0.7&yes&$-$1.26&...&...&Thick&...&...&...\\
63& 05 46 31.46& +00 20 15.8&M3.5$^{a}$&M3.5&0.036&$-$2.7$^{a}$&...&WTTS&0.0&yes&...&0.27$^{+0.09}_{-0.06}$&16.36$^{+17.48}_{-6.85}$&...&...&...&...\\
64& 05 46 31.71& +00 25 08.2&M3.5$^{a}$&M3.5&0.199&$-$12.9$^{a}$&...&WTTS&4.3&yes&$-$1.61&0.28$^{+0.07}_{-0.05}$&1.34$^{+2.63}_{-0.53}$&Thick&...&...&...\\
65& 05 46 33.28& +00 02 51.9&K4$^{a}$,K7$^{b}$&K4&1.869&$-$31.4$^{a}$,$-$24.4$^{b}$&0.4$^{a}$,0.6$^{b}$&CTTS&4.9&yes&$-$1.01&1.12$^{+0.24}_{-0.32}$&1.36$^{+1.49}_{-0.68}$&Thick&$-$7.60&$-$7.63&$-$6.85\\
66& 05 46 34.54& +00 06 43.5&K4$^{b}$&K4&4.380&$-$5.5$^{b}$&0.5$^{b}$&CTTS&7.0&yes&$-$1.35&1.12$^{+0.21}_{-0.27}$&0.40$^{+0.28}_{-0.17}$&Thick&$-$7.89&...&...\\
67& 05 46 34.90& +00 04 20.7&M4$^{a}$,M2.5$^{b}$&M4&0.420&$-$6.1$^{a}$,$-$5.0$^{b}$&0.6$^{a}$,0.2$^{b}$&WTTS&2.1&yes&$-$1.54&0.22$^{+0.04}_{-0.03}$&0.24$^{+0.26}_{-0.09}$&Thick&...&...&...\\
68& 05 46 35.50& +00 01 38.9&M6$^{a}$&M6&0.233&$-$28.5$^{a}$&...&CTTS&2.4&yes&...&0.14$^{+0.08}_{-0.02}$&0.15$^{+0.67}_{-0.08}$&...&$-$9.44&...&...\\
69& 05 46 36.10& +00 06 26.8&M0$^{a}$&M0&6.114&$-$2.7$^{a}$&...&WTTS&13.3&yes&$-$0.66&0.44$^{+0.72}_{-0.10}$&0.02$^{+3.20}_{-0.01}$&Thick&...&...&...\\
70& 05 46 37.06& +00 01 21.8&K5.5$^{b}$&K5.5&1.991&$-$61.0$^{b}$&0.4$^{b}$&CTTS&3.7&yes&$-$1.24&0.77$^{+0.22}_{-0.13}$&0.51$^{+0.57}_{-0.18}$&Thick&$-$7.04&...&...\\
71& 05 46 37.57& +00 04 02.5&M5$^{a}$&M5&0.276&$-$10.8$^{a}$&...&WTTS&2.1&yes&...&0.19$^{+0.02}_{-0.02}$&0.30$^{+0.10}_{-0.08}$&...&...&...&...\\
72& 05 46 38.33& +00 05 48.7&M6$^{a}$&M6&0.541&$-$83.6$^{a}$&...&CTTS&5.8&yes&$-$0.88&0.15$^{+0.05}_{-0.01}$&0.02$^{+0.13}_{-0.01}$&Thick&$-$8.24&...&...\\
73& 05 46 38.40& +00 15 11.6&M5.5$^{a}$&M5.5&0.185&$-$10.6$^{a}$&0.6$^{a}$&WTTS&1.6&yes&$-$1.71&0.16$^{+0.03}_{-0.03}$&0.39$^{+0.33}_{-0.16}$&Thick&...&...&...\\
74& 05 46 38.57& +00 22 06.0&M1$^{a}$,M1$^{b}$&M1&0.395&$-$7.3$^{a}$,$-$5.8$^{b}$&0.6$^{a}$,0.2$^{b}$&WTTS&3.9&yes&$-$1.44&0.47$^{+0.07}_{-0.06}$&1.52$^{+0.95}_{-0.47}$&Thick&...&...&...\\
75& 05 46 39.89& +00 06 44.9&M2$^{a}$&M2&0.880&$-$63.6$^{a}$&...&CTTS&8.5&yes&$-$1.34&0.31$^{+0.34}_{-0.09}$&0.19$^{+10.54}_{-0.12}$&Thick&$-$7.58&...&...\\
76& 05 46 40.18& +00 05 01.9&M1$^{b}$&M1&0.584&$-$7.8$^{b}$&0.8$^{b}$&WTTS&2.9&yes&$-$2.42&0.43$^{+0.11}_{-0.09}$&0.74$^{+0.85}_{-0.32}$&Thin&...&...&...\\
77& 05 46 40.44& $-$00 08 38.2&M2.5$^{a}$&M2.5&0.038&$-$4.5$^{a}$&...&WTTS&2.3&yes&...&0.43$^{+0.15}_{-0.19}$&42.16$^{+32.27}_{-31.12}$&...&...&...&...\\
78& 05 46 40.43& +00 05 07.7&M2.5$^{a}$&M2.5&0.702&$-$3.6$^{a}$&0.6$^{a}$&WTTS&1.9&yes&...&0.29$^{+0.03}_{-0.03}$&0.22$^{+0.09}_{-0.06}$&...&...&...&...\\
79& 05 46 40.77& +00 27 22.5&M3$^{a}$,M3$^{b}$&M3&0.233&$-$154.1$^{a}$,$-$166.0$^{b}$&0.1$^{b}$&CTTS&1.7&yes&$-$1.27&0.30$^{+0.07}_{-0.05}$&1.17$^{+1.57}_{-0.47}$&Thick&$-$8.29&$-$8.53&$-$8.50\\
80& 05 46 43.82& +00 03 21.8&M5$^{a}$&M5&0.040&$-$9.7$^{a}$&...&WTTS&0.5&yes&...&0.16$^{+0.15}_{-0.03}$&4.29$^{+21.87}_{-1.74}$&...&...&...&...\\
81& 05 46 43.84& +00 15 32.4&M1.5$^{a}$,M2$^{b}$&M1.5&0.430&$-$11.5$^{a}$,$-$4.9$^{b}$&0.6$^{a}$,0.6$^{b}$&CTTS&2.2&yes&$-$1.60&0.43$^{+0.08}_{-0.06}$&1.08$^{+0.79}_{-0.35}$&Thick&$-$9.07&$-$9.11&$-$8.53\\
82& 05 46 44.08& +00 18 03.2&K5$^{a}$,K6$^{b}$&K5&2.072&$-$8.5$^{a}$,$-$7.1$^{b}$&0.6$^{a}$,0.7$^{b}$&CTTS&2.9&yes&$-$1.17&0.82$^{+0.40}_{-0.21}$&0.56$^{+1.62}_{-0.27}$&Thick&$-$8.13&$-$7.74&...\\
83& 05 46 44.25& +00 30 29.5&M5.5$^{a}$&M5.5&0.192&$-$19.4$^{a}$&...&CTTS&2.3&yes&$-$2.65&0.15$^{+0.02}_{-0.02}$&0.31$^{+0.20}_{-0.12}$&No disk&$-$9.80&...&...\\
84& 05 46 44.84& +00 16 59.8&M1$^{b}$&M1&0.481&$-$14.0$^{b}$&0.4$^{b}$&CTTS&3.7&yes&$-$1.94&0.46$^{+0.14}_{-0.09}$&1.08$^{+3.81}_{-0.51}$&Transition disk&$-$8.87&...&...\\
85& 05 46 45.00& +00 11 32.7&M4.5$^{a}$&M4.5&0.112&$-$22.5$^{a}$&...&CTTS&4.0&yes&$-$0.91&0.19$^{+0.02}_{-0.02}$&1.38$^{+0.43}_{-0.50}$&Thick&$-$10.03&$-$10.53&...\\
86& 05 46 45.00& +00 24 48.7&M5.5$^{a}$&M5.5&0.040&$-$9.9$^{a}$&...&WTTS&0.0&yes&...&0.12$^{+0.03}_{-0.01}$&2.52$^{+1.95}_{-0.50}$&...&...&...&...\\
87& 05 46 45.04& +00 05 33.9&M0.5$^{a}$&M0.5&1.268&$-$26.7$^{a}$&...&CTTS&2.8&yes&$-$0.89&0.40$^{+0.06}_{-0.05}$&0.21$^{+0.11}_{-0.06}$&Thick&$-$7.69&...&...\\
88& 05 46 45.14& +00 03 46.4&M2.5$^{a}$&M2.5&0.298&$-$33.6$^{a}$&...&CTTS&3.9&yes&...&0.36$^{+0.08}_{-0.06}$&1.25$^{+0.77}_{-0.41}$&...&$-$8.86&...&...\\
89& 05 46 46.87& +00 09 07.6&M0$^{b}$&M0&1.105&$-$45.0$^{b}$&0.4$^{b}$&CTTS&3.8&yes&$-$0.76&0.47$^{+0.18}_{-0.09}$&0.37$^{+0.68}_{-0.16}$&Thick&$-$7.53&...&...\\
90& 05 46 48.55& +00 21 28.2&K6.5$^{a}$&K6.5&0.037&$-$275.7$^{a}$&...&CTTS&6.8&yes&$-$0.21&...&...&Thick&...&...&...\\
91& 05 46 48.73& +00 21 38.3&M4.5$^{a}$&M4.5&0.237&$-$6.6$^{a}$&...&WTTS&6.5&yes&$-$1.45&0.21$^{+0.09}_{-0.05}$&0.54$^{+1.90}_{-0.26}$&Thick&...&...&...\\
92& 05 46 49.09& +00 28 38.3&M5$^{a}$&M5&0.096&$-$13.7$^{a}$&1.2$^{a}$&WTTS&4.2&yes&$-$1.21&0.17$^{+0.06}_{-0.03}$&1.22$^{+2.07}_{-0.60}$&Thick&...&...&...\\
93& 05 46 51.19& +00 18 08.2&M5.5$^{a}$&M5.5&0.090&$-$20.9$^{a}$&0.6$^{a}$&CTTS&1.1&yes&...&0.15$^{+0.03}_{-0.02}$&1.16$^{+0.58}_{-0.38}$&...&$-$10.27&$-$10.43&$-$10.49\\
94& 05 46 51.40& +00 19 47.2&M2$^{a}$&M2&0.028&$-$113.3$^{a}$&...&CTTS&4.8&yes&0.68&...&...&Thick&...&...&...\\
95& 05 46 51.48& +00 19 21.3&M3.5$^{a}$,M1.5$^{b}$&M3.5&0.179&$-$25.7$^{a}$,$-$25.1$^{b}$&0.6$^{a}$,0.3$^{b}$&CTTS&1.0&yes&$-$0.86&0.27$^{+0.03}_{-0.02}$&1.40$^{+0.34}_{-0.37}$&Thick&$-$9.49&$-$9.32&$-$9.34\\
96& 05 46 51.85& +00 19 38.6&M4$^{a}$&M4&0.264&$-$28.5$^{a}$&0.7$^{a}$&CTTS&3.9&yes&$-$0.78&0.24$^{+0.04}_{-0.03}$&0.60$^{+0.63}_{-0.24}$&Thick&$-$9.17&...&$-$9.08\\
97& 05 46 52.41& +00 20 01.7&K9$^{b}$&K9&0.586&$-$41.0$^{b}$&0.5$^{b}$&CTTS&3.3&yes&$-$1.02&0.61$^{+0.20}_{-0.13}$&1.54$^{+6.64}_{-0.72}$&Thick&$-$8.14&...&...\\
98& 05 46 56.54& +00 20 52.9&K3$^{b}$&K3&2.238&$-$2.3$^{b}$&0.7$^{b}$&WTTS&4.5&yes&$-$2.64&1.34$^{+0.17}_{-0.20}$&1.65$^{+1.10}_{-0.53}$&No disk&...&...&...\\
99& 05 46 58.03& +00 14 27.8&M3$^{b}$&M3&0.327&$-$19.0$^{b}$&0.4$^{b}$&CTTS&2.0&yes&$-$0.80&0.30$^{+0.10}_{-0.06}$&0.71$^{+1.50}_{-0.34}$&Thick&$-$9.14&...&...\\
100& 05 46 58.13& +00 05 38.1&M0$^{b}$&M0&2.957&$-$2.0$^{b}$&0.7$^{b}$&WTTS&3.6&yes&$-$1.71&0.42$^{+0.15}_{-0.07}$&0.06$^{+0.11}_{-0.03}$&Transition disk&...&...&...\\
101& 05 47 01.95& +00 16 56.7&M6$^{a}$&M6&0.046&$-$20.7$^{a}$&...&CTTS&2.5&yes&...&0.10$^{+0.07}_{-...}$&1.28$^{+4.19}_{-0.15}$&...&$-$10.71&...&...\\
102& 05 47 02.87& +00 16 51.9&M4.5$^{a}$&M4.5&0.111&$-$19.6$^{a}$&...&CTTS&3.6&yes&...&0.21$^{+0.10}_{-0.05}$&1.65$^{+4.69}_{-0.79}$&...&$-$10.11&...&...\\
103& 05 47 03.97& +00 11 14.4&M2$^{b}$&M2&0.378&$-$42.0$^{b}$&0.4$^{b}$&CTTS&0.9&yes&$-$1.00&0.37$^{+0.12}_{-0.08}$&0.97$^{+1.25}_{-0.43}$&Thick&$-$8.51&...&...\\
104& 05 47 04.48& +00 15 47.2&K7$^{a}$&K7&2.393&$-$1.5$^{a}$&...&WTTS&11.3&yes&$-$1.38&0.57$^{+0.52}_{-0.20}$&0.19$^{+4.81}_{-0.12}$&Thick&...&...&...\\
105& 05 47 04.94& +00 18 31.6&M1.5$^{a}$,M0.5$^{b}$&M1.5&1.123&$-$3.5$^{a}$,$-$2.3$^{b}$&0.4$^{b}$&WTTS&3.6&yes&$-$2.23&0.36$^{+0.23}_{-0.09}$&0.18$^{+1.12}_{-0.11}$&Thin&...&...&...\\
106& 05 47 04.98& +00 18 12.6&M5$^{a}$&M5&0.100&$-$9.8$^{a}$&...&WTTS&3.3&yes&...&0.17$^{+0.05}_{-0.04}$&1.25$^{+1.31}_{-0.50}$&...&...&...&...\\
107& 05 47 05.06& +00 18 34.8&M1.5$^{a}$&M1.5&0.640&$-$13.0$^{a}$&...&CTTS&4.5&yes&$-$1.21&0.36$^{+0.09}_{-0.06}$&0.43$^{+3.04}_{-0.18}$&Thick&$-$8.68&...&...\\
108& 05 47 05.12& +00 18 26.7&M3.5$^{a}$&M3.5&0.249&$-$10.3$^{a}$&...&WTTS&3.0&yes&...&0.28$^{+0.08}_{-0.05}$&0.94$^{+2.99}_{-0.39}$&...&...&...&...\\
109& 05 47 05.34& +00 28 46.1&M3$^{a}$,M1.5$^{b}$&M3&0.151&$-$4.3$^{a}$,$-$6.0$^{b}$&0.3$^{b}$&WTTS&1.5&yes&$-$2.37&0.34$^{+0.08}_{-0.06}$&2.94$^{+2.28}_{-1.07}$&Thin&...&...&...\\
110& 05 47 06.00& +00 32 08.5&K0$^{b}$&K0&8.749&$-$20.0$^{b}$&0.7$^{b}$&CTTS&8.5&yes&$-$1.26&2.42$^{+0.08}_{-0.28}$&1.06$^{+0.58}_{-0.36}$&Thick&$-$7.01&...&...\\
111& 05 47 05.98& +00 25 53.1&M4.5$^{a}$&M4.5&0.060&...&...&...&4.1&yes&$-$1.66&0.21$^{+0.11}_{-0.05}$&4.15$^{+13.27}_{-2.10}$&Thick&...&...&...\\
112& 05 47 06.17& +00 20 32.5&M1$^{a}$&M1&1.230&$-$14.1$^{a}$&0.8$^{a}$&CTTS&6.9&yes&$-$0.81&0.37$^{+0.08}_{-0.06}$&0.17$^{+0.79}_{-0.07}$&Thick&$-$8.07&...&...\\
113& 05 47 06.96& +00 00 47.7&K4.5$^{b}$&K4.5&1.907&$-$28.4$^{b}$&0.5$^{b}$&CTTS&2.0&yes&$-$0.94&1.00$^{+0.24}_{-0.21}$&1.00$^{+0.99}_{-0.42}$&Transition disk&$-$7.60&...&...\\
114& 05 47 06.99& +00 31 55.9&M1$^{b}$&M1&0.450&$-$63.0$^{b}$&0.3$^{b}$&CTTS&3.7&yes&$-$0.72&0.46$^{+0.14}_{-0.10}$&1.23$^{+6.78}_{-0.62}$&Thick&$-$8.11&...&...\\
115& 05 47 07.26& +00 19 32.2&M0$^{b}$&M0&6.445&$-$48.0$^{b}$&0.3$^{b}$&CTTS&3.9&yes&$-$1.13&0.42$^{+0.15}_{-0.05}$&0.01$^{+0.04}_{-0.01}$&Thick&$-$6.11&...&...\\
116& 05 47 08.69& +00 00 14.0&M3$^{b}$&M3&0.961&$-$9.4$^{b}$&0.4$^{b}$&WTTS&0.8&yes&$-$2.65&0.25$^{+0.08}_{-0.04}$&0.09$^{+1.74}_{-0.05}$&No disk&...&...&...\\
117& 05 47 08.62& +00 19 23.9&M3$^{a}$&M3&0.308&$-$39.4$^{a}$&0.5$^{a}$&CTTS&5.1&yes&$-$1.41&0.30$^{+0.04}_{-0.03}$&0.77$^{+0.47}_{-0.18}$&Thick&$-$8.80&...&$-$8.36\\
118& 05 47 08.71& +00 16 34.7&M4.5$^{a}$&M4.5&0.120&$-$78.9$^{a}$&...&CTTS&5.1&yes&...&0.20$^{+0.09}_{-0.05}$&1.36$^{+2.30}_{-0.66}$&...&$-$9.30&...&...\\
119& 05 47 10.72& +00 18 46.3&M1$^{a}$&M1&0.684&$-$5.0$^{a}$&0.6$^{a}$&WTTS&6.1&yes&$-$0.85&0.40$^{+0.09}_{-0.06}$&0.50$^{+1.18}_{-0.19}$&Thick&...&...&...\\
120& 05 47 10.89& +00 32 06.0&M1.5$^{b}$&M1.5&0.520&$-$8.4$^{b}$&0.6$^{b}$&WTTS&1.9&yes&$-$1.43&0.40$^{+0.11}_{-0.08}$&0.70$^{+0.85}_{-0.31}$&Thick&...&...&...\\
121& 05 47 10.98& +00 19 14.8&G6$^{b}$&G6&11.106&$-$17.0$^{b}$&0.6$^{b}$&CTTS&6.1&yes&$-$1.27&2.43$^{+0.08}_{-0.09}$&2.33$^{+0.38}_{-0.32}$&Thick&$-$6.99&...&...\\
122& 05 47 10.98& +00 21 32.2&M1$^{a}$&M1&0.283&$-$2.5$^{a}$&0.6$^{a}$&WTTS&5.0&yes&$-$2.84&0.50$^{+0.12}_{-0.10}$&2.78$^{+8.28}_{-1.17}$&No disk&...&...&...\\
123& 05 47 12.92& +00 22 06.5&M0$^{a}$&M0&2.706&$-$154.1$^{a}$&...&CTTS&12.7&yes&$-$1.27&0.42$^{+0.20}_{-0.08}$&0.08$^{+5.52}_{-0.04}$&Thick&$-$6.14&...&...\\
124& 05 47 13.85& +00 00 17.1&M1$^{b}$&M1&1.868&$-$30.4$^{b}$&0.7$^{b}$&CTTS&1.4&yes&$-$1.60&0.36$^{+0.09}_{-0.06}$&0.08$^{+0.10}_{-0.04}$&Thick&$-$7.31&...&...\\
125& 05 47 16.58& $-$00 00 56.4&M4$^{b}$&M4&0.249&$-$10.3$^{b}$&0.4$^{b}$&WTTS&1.1&yes&$-$1.45&0.24$^{+0.08}_{-0.05}$&0.63$^{+0.80}_{-0.31}$&Thick&...&...&...\\
126& 05 47 17.16& +00 18 24.6&M1$^{b}$&M1&0.234&$-$65.5$^{b}$&0.3$^{b}$&CTTS&2.3&yes&$-$1.55&0.54$^{+0.14}_{-0.12}$&4.31$^{+9.24}_{-2.20}$&Thick&$-$8.65&...&...\\
127& 05 47 17.28& +00 38 21.4&K7$^{b}$&K7&1.320&$-$8.3$^{b}$&0.6$^{b}$&CTTS&1.7&yes&$-$1.38&0.61$^{+0.17}_{-0.14}$&0.53$^{+10.55}_{-0.23}$&Thick&$-$8.35&...&...\\
128& 05 47 19.72& +00 01 21.8&M5$^{b}$&M5&0.070&$-$300.0$^{b}$&0.5$^{b}$&CTTS&0.0&yes&$-$1.29&0.17$^{+0.08}_{-0.04}$&2.16$^{+3.79}_{-0.95}$&Thick&$-$8.98&...&...\\
129& 05 47 19.90& +00 16 13.1&M5$^{a}$&M5&0.240&$-$60.9$^{a}$&...&CTTS&4.1&yes&$-$1.17&0.19$^{+0.03}_{-0.03}$&0.40$^{+0.40}_{-0.14}$&Thick&$-$8.92&...&...\\
130& 05 47 22.99& +00 17 56.7&M4$^{a}$&M4&0.110&$-$4.5$^{a}$&0.6$^{a}$&WTTS&1.6&yes&...&0.23$^{+0.05}_{-0.04}$&2.06$^{+1.23}_{-0.71}$&...&...&...&...\\
131& 05 47 25.05& +00 31 05.0&K7$^{b}$&K7&0.250&$-$1.3$^{b}$&0.2$^{b}$&WTTS&0.3&yes&$-$2.72&0.86$^{+0.02}_{-0.15}$&15.09$^{+6.21}_{-7.29}$&No disk&...&...&...\\
132& 05 47 57.53& +00 11 31.2&M4$^{b}$&M4&0.396&$-$9.5$^{b}$&0.4$^{b}$&WTTS&1.0&yes&$-$2.68&0.23$^{+0.07}_{-0.04}$&0.28$^{+0.30}_{-0.14}$&No disk&...&...&...\\
\end{longtable}
\end{landscape}
} }

\onltab{5}{\longtab{5}{
\begin{landscape}
\begin{longtable}{lcccccccccccccccccccccc}
\caption{\label{tab:YSO_parameters_L1641} Parameters for YSOs in L1641. Column 4: $^a$ the values estimated from our VIMOS spectra; $^b$ the values from \citet{1995PhDT..........A}; $^c$ the values from \citet{2008A&A...489.1409G}. Column 6: stellar bolometric luminosity derived from optical SED fitting (see Sect.\,\ref{sec:analysis:optical_sed_fitting}). Column 9: classification based on the criteria in Appendix~\ref{boundary_sec}. Column 11: aggregate/cluster population or distributed population. Column 13-14: stellar masses and ages estimated using PMS evolutionary tracks from \citet{2008ApJS..178...89D}. Column 16-18: accretion rates estimated with  H$\alpha$, H$\beta$, and \HeI\,5876\AA \ emission line luminosities, respectively.}\\
\hline\hline
(1) &(2) &(3) &(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)&(16)&(17)&(18)\\
&  RA     & DEC     &              &adopted      & Lum & EW(H$_{\alpha}$) &EW(Li)   & TTS        & Av &   & &Mass&Age&Disk&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$\\
ID& (J2000) & (J2000) & Spectral type&Spectral type& (L$_{\odot}$) & ($\AA$)       & ($\AA$) &type & (mag) &clu  &$\alpha(3.6-8.0 \mu m)$&(M$_{\odot}$) & (Myr) &property &(M$_{\odot} $\,yr$^{-1}$) &(M$_{\odot} $\,yr$^{-1}$) & (M$_{\odot} $\,yr$^{-1}$) \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
1) &(2) &(3) &(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)&(16)&(17)&(18)\\
&  RA     & DEC     &              &adopted      & Lum & EW(H$_{\alpha}$) &EW(Li)   & TTS        & Av &   & &Mass&Age&Disk&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$&Log $\dot{M}_{acc}$\\
ID& (J2000) & (J2000) & Spectral type&Spectral type& (L$_{\odot}$) & ($\AA$)       & ($\AA$) &type & (mag) &clu  &$\alpha(3.6-8.0 \mu m)$&(M$_{\odot}$) & (Myr) &property &(M$_{\odot} $\,yr$^{-1}$) &(M$_{\odot} $\,yr$^{-1}$) & (M$_{\odot} $\,yr$^{-1}$) \\ 
\hline
\endhead
\hline
\endfoot
1& 05 35 14.56& -06 15 12.7&M1$^{a}$&M1&0.569&$-$9.8$^{a}$&...&CTTS&2.3&no&$-$1.20&0.42$^{+0.06}_{-0.05}$&0.70$^{+0.52}_{-0.22}$&Thick&$-$8.92&$-$9.11&$-$8.74\\
2& 05 35 14.67& $-$06 15 07.3&M5$^{a}$&M5&0.168&$-$23.2$^{a}$&...&CTTS&2.6&no&$-$0.75&0.19$^{+0.04}_{-0.03}$&0.69$^{+0.53}_{-0.24}$&Thick&$-$9.71&...&...\\
3& 05 35 14.72& $-$06 13 39.9&M5.5$^{a}$&M5.5&0.292&$-$19.6$^{a}$&...&CTTS&0.8&no&$-$2.60&0.15$^{+0.03}_{-0.02}$&0.14$^{+0.12}_{-0.06}$&No disk&$-$9.48&$-$9.86&$-$9.79\\
4& 05 35 15.83& $-$06 24 45.7&M5$^{a}$&M5&0.126&$-$10.9$^{a}$&0.9$^{a}$&WTTS&0.0&no&$-$2.56&0.18$^{+0.03}_{-0.02}$&0.99$^{+0.47}_{-0.27}$&Thin&...&...&...\\
5& 05 35 17.80& $-$06 24 38.4&M1$^{a}$,M2$^{b}$&M1&0.964&$-$6.3$^{a}$,$-$24.0$^{b}$&0.7$^{a}$&WTTS&0.3&no&$-$0.35&0.39$^{+0.03}_{-0.03}$&0.28$^{+0.07}_{-0.06}$&Thick&...&...&...\\
6& 05 35 18.26& $-$06 24 30.3&M6$^{a}$,M3.5$^{b}$&M6&0.116&$-$12.7$^{a}$&...&WTTS&0.0&no&$-$2.48&0.13$^{+0.06}_{-0.02}$&0.51$^{+1.06}_{-0.16}$&Thin&...&...&...\\
7& 05 35 18.95& $-$06 27 25.6&M4$^{b}$&M4&0.187&$-$80.0$^{b}$&...&CTTS&0.0&no&$-$1.16&0.24$^{+0.09}_{-0.06}$&1.02$^{+1.17}_{-0.47}$&Thick&$-$8.90&...&...\\
8& 05 35 19.34& $-$06 24 14.5&M2.5$^{a}$,M2.5$^{b}$&M2.5&0.262&$-$3.4$^{a}$&...&WTTS&0.0&no&$-$2.65&0.34$^{+0.04}_{-0.03}$&1.34$^{+0.48}_{-0.26}$&No disk&...&...&...\\
9& 05 35 21.77& $-$06 18 51.2&M4.5$^{a}$&M4.5&0.116&$-$23.4$^{a}$&...&CTTS&0.0&no&$-$1.77&0.19$^{+0.01}_{-0.01}$&1.30$^{+0.23}_{-0.20}$&Thick&$-$9.98&$-$10.31&$-$10.56\\
10& 05 35 23.60& $-$06 28 24.4&M4$^{a}$,M3.5$^{b}$&M4&0.633&$-$5.0$^{a}$&...&WTTS&0.0&no&$-$2.80&0.21$^{+0.05}_{-0.03}$&0.11$^{+0.09}_{-0.05}$&No disk&...&...&...\\
11& 05 35 24.45& $-$06 27 47.2&M4.5$^{a}$,M3.5$^{b}$&M4.5&0.048&$-$0.2$^{a}$,$-$59.0$^{b}$&...&WTTS&0.0&no&...&0.21$^{+0.06}_{-0.04}$&5.91$^{+4.99}_{-2.07}$&...&...&...&...\\
12& 05 35 24.49& $-$06 28 40.5&M5$^{b}$&M5&0.153&$-$13.0$^{b}$&...&WTTS&0.0&no&$-$2.55&0.18$^{+0.07}_{-0.04}$&0.70$^{+1.09}_{-0.32}$&Thin&...&...&...\\
13& 05 35 25.11& $-$06 47 56.6&M0$^{b}$&M0&1.146&...&...&...&1.1&no&$-$0.84&0.47$^{+0.18}_{-0.09}$&0.35$^{+1.48}_{-0.16}$&Thick&...&...&...\\
14& 05 35 25.70& $-$06 23 18.9&M3.5$^{a}$,M3$^{b}$&M3.5&0.284&$-$3.9$^{a}$&0.6$^{a}$&WTTS&0.0&no&$-$2.62&0.28$^{+0.06}_{-0.04}$&0.75$^{+0.64}_{-0.26}$&No disk&...&...&...\\
15& 05 35 26.59& $-$06 15 32.8&M3.5$^{a}$&M3.5&0.187&$-$7.8$^{a}$&...&WTTS&0.0&no&$-$2.79&0.27$^{+0.04}_{-0.03}$&1.27$^{+0.85}_{-0.43}$&No disk&...&...&...\\
16& 05 35 26.80& $-$06 15 34.4&M4$^{a}$&M4&0.186&$-$4.9$^{a}$&...&WTTS&0.0&no&$-$2.70&0.25$^{+0.03}_{-0.03}$&1.09$^{+0.61}_{-0.32}$&No disk&...&...&...\\
17& 05 35 26.83& $-$06 26 47.6&M0$^{a}$,M0$^{b}$&M0&0.567&$-$2.2$^{a}$&0.5$^{a}$&WTTS&0.0&no&$-$2.80&0.59$^{+0.20}_{-0.13}$&1.54$^{+1.78}_{-0.68}$&No disk&...&...&...\\
18& 05 35 26.96& $-$06 27 13.0&M4.5$^{a}$&M4.5&0.050&$-$6.2$^{a}$&...&WTTS&0.0&no&...&0.18$^{+0.04}_{-0.03}$&4.43$^{+2.17}_{-1.22}$&...&...&...&...\\
19& 05 35 27.17& $-$06 19 42.0&M1.5$^{a}$,M2.5$^{b}$&M1.5&1.203&$-$8.5$^{a}$,$-$10.0$^{b}$&...&WTTS&0.6&no&$-$1.62&0.35$^{+0.04}_{-0.04}$&0.16$^{+0.06}_{-0.04}$&Thick&...&...&...\\
20& 05 35 27.35& $-$06 19 31.3&M1$^{a}$&M1&0.021&$-$32.4$^{a}$&...&CTTS&1.1&no&$-$0.52&...&...&Thick&...&...&...\\
21& 05 35 28.28& $-$06 22 29.3&M6$^{a}$&M6&0.024&$-$15.5$^{a}$&...&WTTS&0.0&no&...&...&...&...&...&...&...\\
22& 05 35 29.21& $-$06 16 29.7&M5$^{a}$,M5$^{b}$&M5&0.553&$-$10.6$^{a}$,$-$14.0$^{b}$&...&WTTS&1.0&no&$-$2.73&0.19$^{+0.02}_{-0.02}$&0.08$^{+0.04}_{-0.03}$&No disk&...&...&...\\
23& 05 35 29.46& $-$06 16 26.6&M2.5$^{a}$&M2.5&0.500&$-$3.3$^{a}$&...&WTTS&1.1&no&$-$1.88&0.30$^{+0.03}_{-0.03}$&0.39$^{+0.14}_{-0.11}$&Thin&...&...&...\\
24& 05 35 30.41& $-$06 27 07.2&M5.5$^{a}$&M5.5&0.018&$-$11.9$^{a}$&...&WTTS&0.0&no&...&0.11$^{+0.06}_{-0.00}$&6.73$^{+14.43}_{-0.48}$&...&...&...&...\\
25& 05 35 31.05& $-$06 45 18.1&M3$^{b}$&M3&0.627&...&...&...&0.0&no&$-$1.02&0.27$^{+0.08}_{-0.05}$&0.21$^{+0.20}_{-0.11}$&Thick&...&...&...\\
26& 05 35 31.49& $-$06 14 18.9&M3$^{a}$&M3&0.193&$-$10.8$^{a}$&0.5$^{a}$&WTTS&0.0&no&$-$2.78&0.31$^{+0.04}_{-0.03}$&1.67$^{+0.61}_{-0.37}$&No disk&...&...&...\\
27& 05 35 31.89& $-$06 36 25.5&M6$^{b}$&M6&0.070&...&...&...&0.0&no&$-$1.17&0.11$^{+0.06}_{-0.01}$&0.82$^{+2.05}_{-0.10}$&Thick&...&...&...\\
28& 05 35 33.93& $-$06 14 32.8&M5$^{a}$&M5&0.235&$-$50.4$^{a}$&0.5$^{a}$&CTTS&0.0&no&$-$1.11&0.19$^{+0.01}_{-0.01}$&0.40$^{+0.08}_{-0.07}$&Thick&$-$9.04&...&...\\
29& 05 35 34.17& $-$06 22 57.8&M3$^{a}$&M3&0.217&$-$3.2$^{a}$&0.4$^{a}$&WTTS&0.0&no&$-$2.61&0.31$^{+0.04}_{-0.03}$&1.48$^{+0.55}_{-0.34}$&No disk&...&...&...\\
30& 05 35 34.19& $-$06 39 43.3&M3.5$^{b}$&M3.5&0.274&...&...&...&0.0&no&$-$1.52&0.27$^{+0.09}_{-0.06}$&0.72$^{+0.82}_{-0.31}$&Thick&...&...&...\\
31& 05 35 34.34& $-$06 24 22.8&M5.5$^{a}$&M5.5&0.032&$-$17.3$^{a}$&...&WTTS&0.0&no&$-$1.86&0.13$^{+0.04}_{-0.02}$&3.93$^{+4.41}_{-0.89}$&Thin&...&...&...\\
32& 05 35 38.59& $-$06 23 43.1&M4$^{a}$,M3$^{b}$&M4&0.145&$-$6.1$^{a}$,$-$13.0$^{b}$&0.6$^{a}$&WTTS&0.0&no&$-$2.46&0.26$^{+0.04}_{-0.03}$&1.77$^{+0.74}_{-0.46}$&Thin&...&...&...\\
33& 05 35 40.83& $-$06 18 06.7&M3$^{a}$&M3&0.202&$-$6.5$^{a}$&0.5$^{a}$&WTTS&0.0&no&$-$2.89&0.33$^{+0.04}_{-0.03}$&1.79$^{+0.71}_{-0.41}$&No disk&...&...&...\\
34& 05 35 41.02& $-$06 22 45.4&M0$^{a}$,M1$^{b}$&M0&1.839&$-$11.6$^{a}$,$-$14.0$^{b}$&0.6$^{a}$&CTTS&1.0&no&$-$1.74&0.42$^{+0.07}_{-0.05}$&0.13$^{+0.08}_{-0.04}$&Thick&$-$7.84&$-$8.01&...\\
35& 05 35 41.65& $-$06 25 19.2&M6$^{a}$&M6&0.024&$-$18.6$^{a}$&...&CTTS&0.5&no&...&...&...&...&...&...&...\\
36& 05 35 42.09& $-$06 16 20.8&M6$^{a}$&M6&0.027&$-$21.0$^{a}$&...&CTTS&0.0&no&$-$1.82&0.10$^{+0.05}_{-0.00}$&3.28$^{+4.83}_{-0.22}$&Thin&$-$11.09&...&...\\
37& 05 35 42.84& $-$06 21 44.6&M2.5$^{a}$&M2.5&0.264&$-$4.9$^{a}$&...&WTTS&0.0&no&$-$1.42&0.35$^{+0.04}_{-0.03}$&1.36$^{+0.54}_{-0.27}$&Thick&...&...&...\\
38& 05 35 42.76& $-$06 34 51.9&M0.5$^{b}$&M0.5&0.491&...&...&...&0.0&no&$-$1.06&0.51$^{+0.18}_{-0.10}$&1.35$^{+2.05}_{-0.50}$&Thick&...&...&...\\
39& 05 35 43.37& $-$06 22 19.6&M1.5$^{a}$&M1.5&0.820&$-$103.4$^{a}$&0.3$^{a}$&CTTS&2.9&no&$-$1.55&0.34$^{+0.07}_{-0.05}$&0.26$^{+2.69}_{-0.10}$&Thick&$-$7.35&$-$7.63&$-$6.97\\
40& 05 35 44.18& $-$06 28 16.4&M2$^{a}$&M2&0.073&$-$141.6$^{a}$&...&CTTS&1.2&no&$-$0.90&0.47$^{+0.09}_{-0.16}$&18.64$^{+27.19}_{-10.22}$&Thick&$-$9.23&$-$9.11&$-$8.82\\
41& 05 35 44.27& $-$06 26 39.5&M6$^{a}$&M6&0.035&$-$17.2$^{a}$&...&WTTS&0.0&no&...&...&...&...&...&...&...\\
42& 05 35 47.65& $-$06 21 36.1&M4$^{b}$&M4&0.293&$-$30.0$^{b}$&...&CTTS&0.0&no&$-$1.26&0.23$^{+0.07}_{-0.05}$&0.48$^{+0.49}_{-0.22}$&Thick&$-$9.08&...&...\\
43& 05 35 48.28& $-$06 17 59.4&M2$^{b}$&M2&0.287&$-$10.0$^{b}$&...&WTTS&0.3&no&$-$2.73&0.40$^{+0.12}_{-0.09}$&1.65$^{+1.50}_{-0.72}$&No disk&...&...&...\\
44& 05 35 48.39& $-$06 17 36.2&M4$^{b}$&M4&0.214&$-$11.0$^{b}$&...&WTTS&0.0&no&$-$2.65&0.24$^{+0.09}_{-0.05}$&0.81$^{+0.94}_{-0.37}$&No disk&...&...&...\\
45& 05 35 50.19& $-$06 50 40.2&K7$^{a}$&K7&0.285&$-$124.9$^{a}$&...&CTTS&1.3&no&$-$0.67&0.88$^{+0.03}_{-0.21}$&11.83$^{+14.86}_{-6.24}$&Thick&$-$8.19&...&...\\
46& 05 35 57.30& $-$06 40 28.1&M3.5$^{a}$,M3$^{b}$&M3.5&0.303&$-$113.8$^{a}$&0.4$^{a}$&CTTS&0.0&no&$-$0.94&0.27$^{+0.01}_{-0.01}$&0.66$^{+0.10}_{-0.08}$&Thick&$-$8.25&$-$8.81&$-$8.95\\
47& 05 35 57.31& $-$06 15 37.7&M2.5$^{a}$,M3$^{b}$&M2.5&0.284&$-$34.9$^{a}$,$-$60.0$^{b}$&0.4$^{a}$&CTTS&0.0&no&$-$1.46&0.36$^{+0.07}_{-0.05}$&1.39$^{+0.65}_{-0.43}$&Thick&$-$8.88&$-$8.71&$-$8.62\\
48& 05 35 57.45& $-$06 42 41.9&K4$^{a}$,M0$^{b}$&K4&3.208&...&...&...&2.0&no&$-$0.62&1.13$^{+0.33}_{-0.35}$&0.65$^{+1.00}_{-0.35}$&Thick&...&...&...\\
49& 05 35 57.45& $-$06 16 35.0&M3$^{a}$,M3$^{b}$&M3&0.900&$-$1.7$^{a}$&...&WTTS&0.0&no&$-$2.66&0.25$^{+0.03}_{-0.02}$&0.10$^{+0.05}_{-0.03}$&No disk&...&...&...\\
50& 05 35 57.85& $-$06 23 44.4&M5$^{a}$&M5&0.156&$-$19.3$^{a}$&...&CTTS&0.0&no&$-$1.12&0.19$^{+0.04}_{-0.03}$&0.79$^{+0.48}_{-0.27}$&Thick&$-$9.87&$-$10.13&...\\
51& 05 35 58.10& $-$06 14 50.9&M6$^{b}$&M6&0.144&$-$13.0$^{b}$&...&WTTS&0.0&no&$-$2.62&0.13$^{+0.06}_{-0.02}$&0.32$^{+0.61}_{-0.10}$&No disk&...&...&...\\
52& 05 35 58.25& $-$06 36 43.1&M0$^{b}$&M0&0.985&...&...&...&1.1&no&$-$1.37&0.48$^{+0.18}_{-0.09}$&0.46$^{+0.70}_{-0.19}$&Thick&...&...&...\\
53& 05 35 58.26& $-$06 14 04.6&M0.5$^{a}$&M0.5&0.105&$-$2.6$^{a}$&...&WTTS&4.2&no&$-$1.02&0.64$^{+0.05}_{-0.16}$&25.05$^{+31.16}_{-13.54}$&Thick&...&...&...\\
54& 05 35 59.75& $-$06 16 06.4&K4.5$^{a}$,M0$^{b}$&K4.5&1.336&$-$4.0$^{a}$,$-$20.0$^{b}$&0.4$^{a}$&WTTS&0.0&no&$-$1.49&1.00$^{+0.22}_{-0.25}$&1.64$^{+10.29}_{-0.77}$&Thick&...&...&...\\
55& 05 35 59.84& $-$06 42 30.5&M4.5$^{a}$&M4.5&0.140&$-$132.2$^{a}$&...&CTTS&0.0&no&$-$0.97&0.22$^{+0.04}_{-0.03}$&1.36$^{+0.73}_{-0.35}$&Thick&$-$8.91&$-$9.45&$-$9.08\\
56& 05 36 00.18& $-$06 42 33.9&K5$^{b}$&K5&3.383&...&...&...&2.2&no&$-$1.46&0.82$^{+0.32}_{-0.14}$&0.27$^{+0.43}_{-0.10}$&Thick&...&$-$7.42&...\\
57& 05 36 01.09& $-$06 25 07.7&M4$^{a}$,M3.5$^{b}$&M4&0.254&$-$7.9$^{a}$,$-$45.0$^{b}$&0.6$^{a}$&WTTS&0.0&no&$-$1.74&0.24$^{+0.03}_{-0.02}$&0.61$^{+0.31}_{-0.16}$&Thick&...&...&...\\
58& 05 36 01.10& $-$06 15 31.4&M1.5$^{a}$,M1$^{b}$&M1.5&0.458&$-$35.0$^{a}$,$-$120.0$^{b}$&0.6$^{a}$&CTTS&0.3&no&$-$1.15&0.43$^{+0.08}_{-0.07}$&1.02$^{+0.56}_{-0.34}$&Thick&$-$8.41&$-$8.41&$-$8.23\\
59& 05 36 01.66& $-$06 42 36.2&M5.5$^{a}$,M5$^{b}$&M5.5&0.128&$-$53.9$^{a}$&0.4$^{a}$&CTTS&0.1&no&$-$1.65&0.16$^{+0.04}_{-0.03}$&0.74$^{+0.57}_{-0.30}$&Thick&$-$9.50&$-$10.09&...\\
60& 05 36 05.00& $-$06 42 44.0&M5$^{a}$,M5$^{b}$&M5&0.361&$-$19.0$^{a}$&0.3$^{a}$&CTTS&0.0&no&$-$1.55&0.17$^{+0.03}_{-0.02}$&0.14$^{+0.08}_{-0.05}$&Thick&$-$9.27&$-$9.65&$-$9.72\\
61& 05 36 04.98& $-$06 46 41.4&M0.5$^{b}$&M0.5&1.027&...&...&...&0.0&no&$-$1.96&0.43$^{+0.13}_{-0.08}$&0.33$^{+0.32}_{-0.14}$&Thin&...&...&...\\
62& 05 36 05.08& $-$06 29 32.2&M0$^{b}$&M0&0.549&$-$14.0$^{b}$&...&CTTS&0.0&no&$-$1.35&0.55$^{+0.20}_{-0.11}$&1.37$^{+1.75}_{-0.65}$&Thick&$-$8.76&...&...\\
63& 05 36 05.16& $-$06 25 25.4&M1.5$^{b}$,M0$^{c}$&M1.5&0.550&$-$4.8$^{c}$&0.6$^{c}$&WTTS&0.0&no&$-$2.75&0.39$^{+0.11}_{-0.08}$&0.63$^{+0.50}_{-0.27}$&No disk&...&...&...\\
64& 05 36 06.59& $-$06 31 43.0&M3.5$^{b}$&M3.5&0.159&...&...&...&0.0&no&$-$1.23&0.28$^{+0.11}_{-0.07}$&1.84$^{+2.32}_{-0.82}$&Transition disk&...&...&...\\
65& 05 36 06.65& $-$06 32 17.2&K5$^{b}$&K5&1.917&$-$18.0$^{b}$&...&CTTS&4.2&no&$-$1.38&0.86$^{+0.30}_{-0.15}$&0.70$^{+1.08}_{-0.27}$&Thick&$-$7.81&...&...\\
66& 05 36 06.66& $-$06 14 25.9&K6$^{a}$,M0$^{b}$&K6&1.092&$-$13.1$^{a}$,$-$22.0$^{b}$&0.5$^{a}$&CTTS&1.6&no&$-$1.42&0.78$^{+0.18}_{-0.13}$&1.22$^{+1.06}_{-0.43}$&Thick&$-$8.31&$-$8.01&$-$7.51\\
67& 05 36 06.93& $-$06 18 53.4&M4.5$^{b}$&M4.5&0.878&$-$10.0$^{b}$&...&WTTS&0.0&no&$-$2.74&0.19$^{+0.05}_{-0.01}$&0.03$^{+0.06}_{-0.01}$&No disk&...&...&...\\
68& 05 36 08.29& $-$06 48 36.3&M0.5$^{a}$,M2$^{b}$&M0.5&0.705&$-$67.5$^{a}$&...&CTTS&1.7&no&$-$0.41&0.49$^{+0.04}_{-0.04}$&0.75$^{+0.23}_{-0.15}$&Thick&$-$7.69&$-$7.88&...\\
69& 05 36 08.34& $-$06 24 37.9&M5.5$^{a}$,M6$^{b}$,M7$^{c}$&M5.5&0.252&$-$14.0$^{a}$,$-$17.0$^{b}$,$-$27.4$^{c}$&0.5$^{a}$&WTTS&0.0&yes&$-$1.79&0.15$^{+0.03}_{-0.02}$&0.18$^{+0.13}_{-0.09}$&Thick&...&...&...\\
70& 05 36 08.57& $-$06 40 33.6&M6$^{a}$,M5.5$^{b}$&M6&0.046&$-$32.8$^{a}$&0.5$^{a}$&CTTS&0.0&no&...&...&...&...&...&...&...\\
71& 05 36 09.35& $-$06 17 10.8&M3$^{a}$,M2.5$^{b}$&M3&0.483&$-$3.2$^{a}$&0.7$^{a}$&WTTS&0.0&no&$-$2.77&0.30$^{+0.03}_{-0.02}$&0.40$^{+0.09}_{-0.08}$&No disk&...&...&...\\
72& 05 36 09.49& $-$06 18 36.3&M2$^{b}$,M1$^{c}$&M2&0.744&$-$6.2$^{c}$&0.4$^{c}$&WTTS&0.0&no&$-$2.63&0.33$^{+0.09}_{-0.06}$&0.27$^{+0.21}_{-0.11}$&No disk&...&...&...\\
73& 05 36 09.52& $-$06 24 33.7&M4.5$^{b}$,M4.5$^{c}$&M4.5&0.044&$-$188.0$^{b}$,$-$66.1$^{c}$&...&CTTS&0.0&yes&$-$1.53&0.20$^{+0.11}_{-0.05}$&6.17$^{+13.10}_{-2.83}$&Thick&$-$10.13&...&...\\
74& 05 36 10.19& $-$06 18 54.8&K7.5$^{a}$,K5$^{b}$&K7.5&0.163&0.2$^{a}$,$-$13.0$^{b}$&...&CTTS&3.1&no&$-$2.47&0.75$^{+0.05}_{-0.16}$&23.25$^{+27.23}_{-12.47}$&Thin&$-$9.81&...&...\\
75& 05 36 10.44& $-$06 20 01.5&K3$^{b}$,K7.5$^{c}$&K3&0.964&$-$2.3$^{c}$&0.3$^{c}$&WTTS&0.9&no&$-$2.76&1.25$^{+0.03}_{-0.07}$&6.50$^{+3.47}_{-1.85}$&No disk&...&...&...\\
76& 05 36 11.12& $-$06 18 14.1&M6$^{a}$,M6$^{c}$&M6&0.043&$-$19.7$^{a}$,$-$22.4$^{c}$&0.8$^{a}$&CTTS&0.0&no&...&0.11$^{+0.05}_{-0.01}$&1.89$^{+2.67}_{-0.34}$&...&$-$10.82&$-$11.12&...\\
77& 05 36 11.31& $-$06 16 56.0&M5.5$^{a}$&M5.5&0.077&$-$12.2$^{a}$&0.5$^{a}$&WTTS&0.0&no&$-$1.62&0.13$^{+0.06}_{-0.02}$&1.03$^{+2.32}_{-0.30}$&Thick&...&...&...\\
78& 05 36 11.46& $-$06 22 22.1&K7$^{c}$&K7&1.436&$-$21.6$^{c}$&...&CTTS&6.3&yes&$-$1.14&0.60$^{+0.16}_{-0.14}$&0.44$^{+1.54}_{-0.19}$&Thick&$-$7.76&...&...\\
79& 05 36 11.67& $-$06 24 58.4&M5$^{a}$,M6.5$^{c}$&M5&0.045&$-$7.7$^{a}$,$-$11.3$^{c}$&...&WTTS&0.0&yes&$-$1.23&0.16$^{+0.07}_{-0.03}$&3.55$^{+5.18}_{-1.33}$&Transition disk&...&...&...\\
80& 05 36 12.61& $-$06 23 39.6&M5$^{a}$,M5$^{b}$,M3$^{c}$&M5&0.232&$-$23.2$^{a}$,$-$36.0$^{b}$,$-$39.3$^{c}$&...&CTTS&0.4&yes&$-$1.51&0.17$^{+0.02}_{-0.01}$&0.31$^{+0.10}_{-0.07}$&Thick&$-$9.50&$-$10.12&$-$9.87\\
81& 05 36 12.97& $-$06 23 33.0&M2.5$^{a}$,M1.5$^{c}$&M2.5&0.910&$-$4.1$^{a}$,$-$5.0$^{c}$&0.6$^{a}$,0.2$^{c}$&WTTS&1.9&yes&$-$2.67&0.28$^{+0.04}_{-0.03}$&0.14$^{+0.06}_{-0.05}$&No disk&...&...&...\\
82& 05 36 12.97& $-$06 23 33.0&M1.5$^{c}$&M1.5&1.699&$-$7.3$^{c}$&...&WTTS&3.5&yes&$-$2.06&0.38$^{+0.11}_{-0.06}$&0.12$^{+0.46}_{-0.08}$&Transition disk&...&...&...\\
83& 05 36 13.15& $-$06 25 41.1&M3$^{a}$,M3$^{b}$,M2.5$^{c}$&M3&0.223&$-$2.6$^{a}$,$-$3.4$^{c}$&0.6$^{a}$,0.5$^{c}$&WTTS&0.0&yes&$-$2.74&0.32$^{+0.04}_{-0.03}$&1.44$^{+0.58}_{-0.36}$&No disk&...&...&...\\
84& 05 36 13.45& $-$06 43 55.1&M3$^{a}$&M3&0.005&$-$36.5$^{a}$&...&CTTS&1.8&no&...&...&...&...&...&...&...\\
85& 05 36 14.76& $-$06 13 16.9&M1$^{a}$&M1&0.355&$-$66.7$^{a}$&0.5$^{a}$&CTTS&0.2&no&$-$1.19&0.51$^{+0.09}_{-0.08}$&2.09$^{+1.02}_{-0.70}$&Thick&$-$8.29&$-$8.21&$-$8.05\\
86& 05 36 15.07& $-$06 17 36.9&K3$^{a}$,K5$^{b}$&K3&2.356&$-$2.3$^{a}$,$-$11.0$^{b}$&0.4$^{a}$&WTTS&1.6&no&$-$1.19&1.30$^{+0.15}_{-0.14}$&1.42$^{+0.67}_{-0.35}$&Thick&...&...&...\\
87& 05 36 15.60& $-$06 27 20.0&M3.5$^{a}$&M3.5&0.128&$-$4.4$^{a}$&0.5$^{a}$&WTTS&0.0&no&$-$2.72&0.26$^{+0.05}_{-0.04}$&2.25$^{+1.47}_{-0.70}$&No disk&...&...&...\\
88& 05 36 15.84& $-$06 14 50.7&M2.5$^{a}$,M2.5$^{b}$&M2.5&0.214&$-$106.4$^{a}$,$-$63.0$^{b}$&0.6$^{a}$&CTTS&0.0&no&$-$1.50&0.38$^{+0.08}_{-0.06}$&2.24$^{+2.14}_{-0.84}$&Transition disk&$-$8.52&$-$9.38&$-$9.40\\
89& 05 36 17.11& $-$06 28 20.2&M5$^{a}$&M5&0.022&$-$78.5$^{a}$&...&CTTS&1.0&no&$-$1.44&0.14$^{+0.12}_{-0.02}$&8.57$^{+31.43}_{-3.57}$&Thick&$-$10.52&$-$11.51&...\\
90& 05 36 17.23& $-$06 17 24.5&M5$^{a}$&M5&0.372&$-$6.4$^{a}$&0.6$^{a}$&WTTS&0.0&no&$-$1.61&0.19$^{+0.02}_{-0.02}$&0.18$^{+0.09}_{-0.06}$&Transition disk&...&...&...\\
91& 05 36 18.48& $-$06 20 38.7&M0$^{b}$,M0.5$^{c}$&M0&0.533&$-$75.0$^{b}$,$-$44.8$^{c}$&0.5$^{c}$&CTTS&0.6&yes&$-$1.52&0.56$^{+0.21}_{-0.11}$&1.45$^{+2.76}_{-0.61}$&Thick&$-$8.16&...&...\\
92& 05 36 18.88& $-$06 22 04.2&M3$^{a}$,M3$^{b}$,M2.5$^{c}$&M3&0.130&$-$7.9$^{a}$,$-$5.3$^{c}$&...&WTTS&0.0&yes&...&0.32$^{+0.03}_{-0.03}$&3.27$^{+0.86}_{-0.60}$&...&...&...&...\\
93& 05 36 19.09& $-$06 22 50.6&M6$^{a}$,M7$^{c}$&M6&0.033&$-$11.6$^{a}$,$-$13.9$^{c}$&...&WTTS&0.0&yes&...&0.11$^{+0.07}_{-0.00}$&2.50$^{+6.87}_{-0.54}$&...&...&...&...\\
94& 05 36 19.38& $-$06 25 51.3&M5$^{a}$,M4.5$^{c}$&M5&0.189&$-$123.7$^{a}$,$-$123.0$^{c}$&0.3$^{a}$&CTTS&0.4&yes&$-$1.11&0.19$^{+0.03}_{-0.03}$&0.58$^{+0.28}_{-0.20}$&Thick&$-$8.72&$-$9.05&$-$9.38\\
95& 05 36 21.10& $-$06 17 17.3&M4.5$^{a}$,M5$^{b}$&M4.5&0.249&$-$11.9$^{a}$,$-$14.0$^{b}$&...&WTTS&0.0&no&$-$2.64&0.20$^{+0.01}_{-0.01}$&0.40$^{+0.09}_{-0.07}$&No disk&...&...&...\\
96& 05 36 21.16& $-$06 26 56.9&M4.5$^{a}$&M4.5&0.049&$-$22.1$^{a}$&0.9$^{a}$&CTTS&0.0&yes&$-$1.46&0.19$^{+0.03}_{-0.02}$&4.58$^{+1.85}_{-1.09}$&Thick&$-$10.63&$-$10.80&$-$10.41\\
97& 05 36 21.57& $-$06 22 52.4&M0.5$^{c}$&M0.5&0.636&$-$70.7$^{c}$&...&CTTS&9.5&yes&$-$0.83&0.50$^{+0.18}_{-0.10}$&0.89$^{+1.48}_{-0.36}$&Thick&$-$7.75&...&...\\
98& 05 36 21.84& $-$06 26 02.0&M0$^{a}$,K7$^{b}$,K7.5$^{c}$&M0&1.166&$-$10.2$^{a}$,$-$71.0$^{b}$,$-$18.3$^{c}$&0.6$^{a}$,0.7$^{c}$&CTTS&3.8&yes&$-$1.01&0.49$^{+0.08}_{-0.05}$&0.37$^{+0.20}_{-0.10}$&Thick&$-$8.30&...&...\\
99& 05 36 21.88& $-$06 23 29.9&M1$^{b}$,M4$^{c}$&M1&2.138&$-$10.0$^{b}$,$-$12.7$^{c}$&...&CTTS&10.2&yes&0.14&0.35$^{+0.10}_{-0.06}$&0.06$^{+3.24}_{-0.03}$&Thick&$-$7.68&...&...\\
100& 05 36 21.96& $-$06 41 42.0&M5$^{b}$&M5&0.231&...&...&...&0.0&no&$-$1.43&0.18$^{+0.06}_{-0.04}$&0.36$^{+0.46}_{-0.18}$&Thick&...&...&...\\
101& 05 36 22.47& $-$06 23 44.8&M0.5$^{c}$&M0.5&0.451&$-$243.3$^{c}$&1.3$^{c}$&CTTS&6.0&yes&$-$1.49&0.54$^{+0.18}_{-0.11}$&1.70$^{+7.39}_{-0.76}$&Thick&$-$7.38&...&...\\
102& 05 36 23.26& $-$06 19 37.5&M3.5$^{b}$,M2.5$^{c}$&M3.5&0.156&$-$8.1$^{c}$&0.9$^{c}$&WTTS&1.2&no&$-$2.60&0.28$^{+0.11}_{-0.07}$&1.90$^{+2.64}_{-0.84}$&No disk&...&...&...\\
103& 05 36 24.48& $-$06 22 23.2&M4$^{a}$,M3$^{c}$&M4&0.380&$-$8.5$^{a}$,$-$16.5$^{c}$&0.6$^{a}$&WTTS&2.5&yes&$-$2.06&0.23$^{+0.03}_{-0.03}$&0.30$^{+0.22}_{-0.11}$&Thin&...&...&...\\
104& 05 36 24.54& $-$06 52 34.2&M5$^{a}$&M5&0.132&$-$50.0$^{a}$&0.5$^{a}$&CTTS&0.0&no&$-$1.51&0.19$^{+0.02}_{-0.02}$&0.99$^{+0.31}_{-0.21}$&Thick&$-$9.48&$-$9.67&$-$9.64\\
105& 05 36 25.13& $-$06 44 41.9&K4.5$^{a}$,K3$^{b}$&K4.5&3.575&$-$8.7$^{a}$&0.4$^{a}$&CTTS&6.0&yes&$-$0.34&0.92$^{+0.40}_{-0.25}$&0.34$^{+0.70}_{-0.17}$&Thick&$-$7.73&...&...\\
106& 05 36 25.28& $-$06 23 07.2&M7$^{c}$&M7&0.041&$-$13.7$^{c}$&0.9$^{c}$&WTTS&0.0&yes&...&...&...&...&...&...&...\\
107& 05 36 25.41& $-$06 24 31.2&M6$^{a}$,M6$^{c}$&M6&0.083&$-$9.8$^{a}$,$-$17.6$^{c}$&...&WTTS&0.0&yes&$-$2.70&0.12$^{+0.06}_{-0.01}$&0.71$^{+1.49}_{-0.15}$&No disk&...&...&...\\
108& 05 36 25.55& $-$06 51 28.3&M5$^{a}$&M5&0.112&$-$10.2$^{a}$&0.5$^{a}$&WTTS&0.0&no&$-$2.53&0.16$^{+0.04}_{-0.03}$&0.93$^{+0.80}_{-0.34}$&Thin&...&...&...\\
109& 05 36 26.08& $-$06 26 15.5&M3.5$^{b}$,M8.5$^{c}$&M3.5&0.094&$-$12.4$^{a}$,$-$10.0$^{b}$,$-$74.2$^{c}$&...&WTTS&2.9&yes&$-$2.72&0.29$^{+0.13}_{-0.07}$&4.34$^{+6.75}_{-1.97}$&No disk&...&...&...\\
110& 05 36 26.71& $-$06 26 29.0&M0.5$^{b}$,K7.5$^{c}$&M0.5&1.866&$-$3.2$^{c}$&0.4$^{c}$&WTTS&1.1&yes&$-$2.66&0.39$^{+0.12}_{-0.07}$&0.11$^{+0.14}_{-0.05}$&No disk&...&...&...\\
111& 05 36 26.83& $-$06 24 57.5&M5$^{c}$&M5&0.196&$-$16.9$^{c}$&0.6$^{c}$&WTTS&0.0&yes&$-$2.81&0.17$^{+0.06}_{-0.04}$&0.42$^{+0.63}_{-0.19}$&No disk&...&...&...\\
112& 05 36 27.01& $-$06 21 07.6&M3$^{b}$,M2.5$^{c}$&M3&0.023&$-$15.0$^{b}$&...&CTTS&0.0&yes&...&0.36$^{+0.04}_{-0.11}$&59.50$^{+24.98}_{-31.27}$&...&...&...&...\\
113& 05 36 27.72& $-$06 23 12.3&M5$^{c}$&M5&0.570&$-$36.5$^{c}$&...&CTTS&0.3&yes&$-$1.23&0.17$^{+0.05}_{-0.01}$&0.04$^{+0.09}_{-0.02}$&Thick&$-$8.56&...&...\\
114& 05 36 27.89& $-$06 25 36.0&M3$^{c}$&M3&0.230&$-$21.9$^{c}$&0.2$^{c}$&CTTS&0.1&yes&$-$1.91&0.30$^{+0.10}_{-0.07}$&1.26$^{+1.31}_{-0.59}$&Transition disk&$-$9.35&...&...\\
115& 05 36 28.10& $-$06 44 32.6&M2.5$^{b}$&M2.5&0.252&...&...&...&0.4&yes&$-$1.87&0.35$^{+0.12}_{-0.08}$&1.54$^{+1.71}_{-0.70}$&Thin&...&...&...\\
116& 05 36 29.06& $-$06 38 40.7&M8$^{a}$,M3$^{b}$&M8&0.053&$-$42.0$^{a}$&...&CTTS&0.0&no&$-$1.49&...&...&Thick&...&...&...\\
117& 05 36 29.59& $-$06 38 50.4&M4.5$^{a}$,M5$^{b}$&M4.5&0.109&$-$8.2$^{a}$&0.3$^{a}$&WTTS&0.0&no&...&0.19$^{+0.04}_{-0.03}$&1.43$^{+0.76}_{-0.44}$&...&...&...&...\\
118& 05 36 30.10& $-$06 23 10.2&M0.5$^{b}$,K6$^{c}$&M0.5&0.450&$-$13.0$^{b}$,$-$7.3$^{c}$&0.5$^{c}$&WTTS&0.9&yes&$-$1.16&0.52$^{+0.18}_{-0.11}$&1.58$^{+2.59}_{-0.69}$&Thick&...&...&...\\
119& 05 36 30.23& $-$06 42 46.1&M1.5$^{a}$,M2$^{b}$&M1.5&0.664&$-$35.8$^{a}$&...&CTTS&6.5&yes&$-$1.08&0.37$^{+0.10}_{-0.06}$&0.42$^{+5.19}_{-0.16}$&Thick&$-$8.09&...&...\\
120& 05 36 30.50& $-$06 23 56.6&M4.5$^{b}$,M6$^{c}$&M4.5&0.028&$-$36.1$^{c}$&...&CTTS&0.0&yes&$-$1.75&0.19$^{+0.10}_{-0.05}$&11.35$^{+20.32}_{-5.38}$&Thick&$-$10.78&...&...\\
121& 05 36 30.52& $-$06 42 03.2&M6$^{a}$,M6$^{b}$&M6&0.030&$-$21.1$^{a}$&0.6$^{a}$&CTTS&0.0&yes&...&0.10$^{+0.06}_{-0.00}$&2.56$^{+6.39}_{-0.01}$&...&$-$11.00&$-$11.13&$-$11.30\\
122& 05 36 30.96& $-$06 52 41.0&M2$^{a}$&M2&0.012&...&...&...&1.7&no&0.40&...&...&Thick&...&...&...\\
123& 05 36 31.84& $-$06 23 23.1&M6.5$^{c}$&M6.5&0.040&$-$37.0$^{c}$&...&CTTS&0.0&yes&$-$1.27&0.12$^{+0.07}_{-0.01}$&2.63$^{+6.52}_{-0.59}$&Thick&$-$10.55&...&...\\
124& 05 36 32.38& $-$06 19 19.9&G8$^{b}$&G8&4.874&...&...&...&2.9&no&$-$2.03&1.96$^{+0.07}_{-0.10}$&3.67$^{+0.99}_{-0.73}$&Transition disk&...&...&...\\
125& 05 36 32.42& $-$06 40 43.0&M5$^{a}$&M5&0.144&$-$39.2$^{a}$&0.4$^{a}$&CTTS&0.0&no&$-$1.25&0.19$^{+0.02}_{-0.02}$&0.90$^{+0.29}_{-0.22}$&Thick&$-$9.54&$-$9.83&$-$9.88\\
126& 05 36 32.82& $-$06 39 54.9&K7.5$^{a}$,M0$^{b}$&K7.5&0.442&$-$0.7$^{a}$&0.3$^{a}$&WTTS&0.3&no&$-$2.99&0.69$^{+0.16}_{-0.14}$&3.10$^{+2.61}_{-1.27}$&No disk&...&...&...\\
127& 05 36 32.89& $-$06 44 20.9&M1$^{a}$,M2$^{b}$&M1&0.544&$-$70.7$^{a}$&...&CTTS&4.8&yes&$-$1.04&0.43$^{+0.20}_{-0.12}$&0.81$^{+10.19}_{-0.47}$&Thick&$-$7.88&$-$8.13&$-$7.95\\
128& 05 36 33.81& $-$06 19 27.0&M5$^{c}$&M5&0.155&$-$9.7$^{c}$&1.1$^{c}$&WTTS&0.0&no&$-$2.72&0.17$^{+0.07}_{-0.04}$&0.60$^{+0.96}_{-0.27}$&No disk&...&...&...\\
129& 05 36 35.23& $-$06 50 12.2&M6$^{a}$,M6$^{b}$&M6&0.058&$-$5.1$^{a}$&0.5$^{a}$&WTTS&0.0&no&...&0.11$^{+0.06}_{-0.01}$&1.11$^{+2.54}_{-0.14}$&...&...&...&...\\
130& 05 36 35.76& $-$06 42 49.9&M2.5$^{a}$&M2.5&0.213&$-$34.1$^{a}$&...&CTTS&2.5&yes&$-$1.10&0.34$^{+0.14}_{-0.09}$&1.87$^{+6.00}_{-0.99}$&Thick&$-$9.18&$-$9.40&$-$9.24\\
131& 05 36 36.93& $-$06 33 24.2&K8$^{b}$&K8&1.913&$-$110.0$^{b}$&...&CTTS&3.9&no&$-$1.27&0.53$^{+0.14}_{-0.11}$&0.22$^{+0.24}_{-0.10}$&Thick&$-$6.63&...&...\\
132& 05 36 40.69& $-$06 30 09.3&M0$^{b}$&M0&0.570&...&...&...&0.0&no&$-$1.57&0.55$^{+0.20}_{-0.11}$&1.28$^{+1.70}_{-0.57}$&Thick&...&...&...\\
133& 05 36 40.69& $-$06 52 04.5&M2$^{a}$&M2&0.383&$-$6.2$^{a}$&0.5$^{a}$&WTTS&0.0&no&$-$2.64&0.37$^{+0.06}_{-0.05}$&0.90$^{+0.36}_{-0.26}$&No disk&...&...&...\\
134& 05 36 40.94& $-$06 41 17.8&M5$^{a}$&M5&0.204&$-$20.1$^{a}$&0.5$^{a}$&CTTS&0.5&no&$-$1.23&0.19$^{+0.02}_{-0.02}$&0.54$^{+0.16}_{-0.12}$&Thick&$-$9.64&$-$10.15&$-$10.00\\
135& 05 36 41.35& $-$06 34 00.4&M0$^{b}$&M0&4.188&$-$148.0$^{b}$&...&CTTS&5.7&no&$-$0.30&0.41$^{+0.16}_{-0.06}$&0.03$^{+0.06}_{-0.02}$&Thick&$-$5.82&...&...\\
136& 05 36 41.98& $-$06 20 45.4&M6$^{b}$&M6&0.056&$-$17.0$^{b}$&...&WTTS&0.0&no&$-$2.72&0.11$^{+0.06}_{-0.00}$&1.08$^{+2.41}_{-0.08}$&No disk&...&...&...\\
137& 05 36 43.77& $-$06 15 28.6&M4$^{b}$&M4&0.215&$-$10.0$^{b}$&...&WTTS&0.0&no&$-$1.36&0.24$^{+0.09}_{-0.05}$&0.81$^{+0.96}_{-0.36}$&Thick&...&...&...\\
138& 05 36 45.21& $-$06 28 09.6&M3.5$^{b}$&M3.5&0.453&$-$12.0$^{b}$&...&WTTS&0.0&no&$-$2.66&0.25$^{+0.07}_{-0.05}$&0.29$^{+0.26}_{-0.14}$&No disk&...&...&...\\
139& 05 36 45.79& $-$06 48 16.0&M4.5$^{a}$&M4.5&0.007&$-$4.6$^{a}$&...&WTTS&0.0&no&...&0.16$^{+0.02}_{-0.03}$&65.63$^{+21.97}_{-24.53}$&...&...&...&...\\
140& 05 36 46.62& $-$06 39 50.0&M5.5$^{a}$,M2$^{b}$&M5.5&0.065&$-$15.2$^{a}$&0.4$^{a}$&WTTS&0.0&no&...&0.14$^{+0.03}_{-0.02}$&1.53$^{+1.13}_{-0.44}$&...&...&...&...\\
141& 05 36 50.14& $-$06 41 29.2&K5$^{a}$,M0$^{b}$&K5&1.849&$-$7.6$^{a}$&0.5$^{a}$&CTTS&3.5&no&$-$1.68&0.85$^{+0.31}_{-0.18}$&0.72$^{+1.22}_{-0.30}$&Thick&$-$8.30&$-$7.96&$-$7.34\\
142& 05 36 50.23& $-$06 48 58.2&M4.5$^{a}$,M5$^{b}$&M4.5&0.333&$-$5.3$^{a}$&0.6$^{a}$&WTTS&0.0&no&$-$2.57&0.20$^{+0.01}_{-0.01}$&0.25$^{+0.04}_{-0.04}$&No disk&...&...&...\\
143& 05 36 54.41& $-$06 51 05.5&M5.5$^{a}$&M5.5&0.019&$-$1.8$^{a}$&...&WTTS&0.0&no&...&0.11$^{+0.10}_{-0.01}$&6.56$^{+24.94}_{-0.88}$&...&...&...&...\\
144& 05 37 49.54& $-$06 56 27.4&M3.5$^{a}$&M3.5&0.586&$-$20.0$^{a}$&0.6$^{a}$&CTTS&0.6&yes&$-$1.98&0.26$^{+0.03}_{-0.03}$&0.20$^{+0.08}_{-0.06}$&Transition disk&$-$8.65&$-$8.88&$-$8.75\\
145& 05 37 51.72& $-$06 56 51.9&M1.5$^{a}$&M1.5&1.324&$-$39.0$^{a}$&0.5$^{a}$&CTTS&1.4&yes&$-$1.43&0.34$^{+0.08}_{-0.05}$&0.12$^{+0.15}_{-0.05}$&Thick&$-$7.47&$-$7.38&$-$7.02\\
146& 05 37 53.28& $-$07 02 27.2&M4.5$^{a}$&M4.5&0.059&$-$3.7$^{a}$&...&WTTS&0.0&no&...&0.20$^{+0.05}_{-0.04}$&4.13$^{+3.06}_{-1.44}$&...&...&...&...\\
147& 05 37 54.48& $-$06 57 31.1&K6.5$^{a}$&K6.5&0.939&$-$2.6$^{a}$&0.4$^{a}$&WTTS&0.9&yes&$-$1.11&0.72$^{+0.28}_{-0.24}$&1.21$^{+4.48}_{-0.70}$&Thick&...&...&...\\
148& 05 37 54.51& $-$06 56 45.5&K7$^{a}$&K7&2.799&$-$0.5$^{a}$&0.5$^{a}$&WTTS&1.9&yes&$-$2.65&0.57$^{+0.10}_{-0.10}$&0.15$^{+0.10}_{-0.05}$&No disk&...&...&...\\
149& 05 37 55.15& $-$06 57 40.7&M5.5$^{a}$&M5.5&0.135&$-$14.5$^{a}$&0.6$^{a}$&WTTS&0.2&yes&...&0.16$^{+0.05}_{-0.03}$&0.62$^{+0.70}_{-0.26}$&...&...&...&...\\
150& 05 37 55.22& $-$06 57 35.8&M4.5$^{a}$&M4.5&0.273&$-$6.3$^{a}$&0.6$^{a}$&WTTS&0.2&yes&$-$1.80&0.20$^{+0.03}_{-0.02}$&0.35$^{+0.15}_{-0.11}$&Thin&...&...&...\\
151& 05 37 55.65& $-$06 57 18.1&M0$^{a}$&M0&1.554&$-$1.2$^{a}$&...&WTTS&2.1&yes&$-$2.58&0.44$^{+0.23}_{-0.10}$&0.19$^{+0.49}_{-0.10}$&No disk&...&...&...\\
152& 05 37 55.74& $-$06 58 37.9&M3$^{a}$&M3&0.243&$-$3.7$^{a}$&...&WTTS&1.3&yes&$-$1.00&0.30$^{+0.06}_{-0.04}$&1.10$^{+0.78}_{-0.35}$&Thick&...&...&...\\
153& 05 37 55.99& $-$06 52 33.7&M5.5$^{a}$&M5.5&0.161&$-$11.8$^{a}$&...&WTTS&0.0&no&$-$2.66&0.15$^{+0.02}_{-0.02}$&0.42$^{+0.23}_{-0.14}$&No disk&...&...&...\\
154& 05 38 00.67& $-$07 01 14.3&M4$^{a}$&M4&0.021&$-$5.6$^{a}$&...&WTTS&0.0&no&...&0.25$^{+0.09}_{-0.07}$&29.50$^{+33.28}_{-14.72}$&...&...&...&...\\
155& 05 38 04.84& $-$07 02 21.6&M5.5$^{a}$&M5.5&0.136&$-$12.8$^{a}$&...&WTTS&2.7&no&$-$1.12&0.15$^{+0.03}_{-0.03}$&0.55$^{+0.57}_{-0.20}$&Thick&...&...&...\\
156& 05 38 10.50& $-$06 57 07.1&M3$^{a}$&M3&0.194&$-$9.7$^{a}$&0.6$^{a}$&WTTS&1.5&no&$-$1.71&0.34$^{+0.05}_{-0.04}$&2.10$^{+1.08}_{-0.67}$&Transition disk&...&...&...\\
157& 05 38 13.45& $-$07 06 43.3&K4.5$^{a}$&K4.5&2.519&$-$5.4$^{a}$&...&WTTS&10.3&no&$-$0.99&0.92$^{+0.45}_{-0.34}$&0.56$^{+7.23}_{-0.35}$&Thick&...&...&...\\
158& 05 38 19.52& $-$06 55 29.7&M3$^{a}$&M3&0.382&$-$2.7$^{a}$&...&WTTS&7.1&no&$-$2.73&0.30$^{+0.11}_{-0.07}$&0.60$^{+0.75}_{-0.27}$&No disk&...&...&...\\
159& 05 38 21.22& $-$07 01 20.3&M5$^{a}$&M5&0.102&$-$47.5$^{a}$&...&CTTS&1.4&no&$-$1.27&0.17$^{+0.03}_{-0.03}$&1.25$^{+0.75}_{-0.38}$&Thick&$-$9.70&$-$10.04&$-$9.59\\
160& 05 38 34.06& $-$07 04 36.8&M4$^{a}$&M4&0.007&$-$1.3$^{a}$&...&WTTS&0.0&no&...&0.20$^{+0.02}_{-0.06}$&101.66$^{+4.08}_{-51.84}$&...&...&...&...\\
161& 05 38 40.22& $-$06 56 53.3&M2$^{a}$&M2&0.208&$-$3.1$^{a}$&...&WTTS&2.4&yes&$-$2.63&0.39$^{+0.13}_{-0.09}$&2.61$^{+9.58}_{-1.34}$&No disk&...&...&...\\
162& 05 38 40.59& $-$07 02 23.8&M3$^{a}$&M3&0.155&$-$107.1$^{a}$&...&CTTS&3.5&yes&$-$1.11&0.32$^{+0.23}_{-0.12}$&2.59$^{+19.02}_{-1.68}$&Thick&$-$8.81&$-$9.65&$-$9.33\\
163& 05 38 41.48& $-$07 01 52.6&M4.5$^{a}$&M4.5&0.183&$-$9.6$^{a}$&0.5$^{a}$&WTTS&2.6&yes&$-$1.15&0.21$^{+0.05}_{-0.04}$&0.78$^{+0.65}_{-0.36}$&Thick&...&...&...\\
164& 05 38 41.56& $-$06 52 51.0&M5$^{a}$&M5&0.140&$-$9.4$^{a}$&0.6$^{a}$&WTTS&0.2&no&$-$2.68&0.19$^{+0.06}_{-0.04}$&0.91$^{+0.77}_{-0.38}$&No disk&...&...&...\\
165& 05 38 43.22& $-$06 58 08.9&K7.5$^{a}$&K7.5&14.069&$-$98.7$^{a}$&...&CTTS&12.6&yes&$-$1.27&...&...&Thick&...&...&...\\
166& 05 38 43.84& $-$06 58 22.3&M2.5$^{a}$&M2.5&0.359&$-$66.9$^{a}$&...&CTTS&4.5&yes&$-$0.52&0.33$^{+0.15}_{-0.08}$&0.80$^{+6.68}_{-0.48}$&Thick&$-$8.36&$-$9.13&$-$9.00\\
167& 05 38 44.95& $-$06 58 14.7&M1$^{a}$&M1&0.598&$-$37.3$^{a}$&...&CTTS&6.0&yes&$-$0.97&0.45$^{+0.03}_{-0.03}$&0.77$^{+0.17}_{-0.14}$&Thick&$-$8.15&$-$7.22&$-$7.56\\
168& 05 38 46.84& $-$07 05 08.9&M2.5$^{a}$&M2.5&0.243&$-$99.3$^{a}$&...&CTTS&4.3&yes&$-$1.64&0.34$^{+0.07}_{-0.06}$&1.52$^{+1.38}_{-0.62}$&Thick&$-$8.49&$-$9.19&$-$9.14\\
169& 05 38 47.17& $-$07 02 40.4&K7$^{a}$&K7&6.562&$-$2.3$^{a}$&...&WTTS&13.0&yes&$-$2.69&0.53$^{+0.76}_{-0.14}$&0.03$^{+2.60}_{-0.02}$&No disk&...&...&...\\
170& 05 38 47.74& $-$07 06 14.9&M1$^{a}$&M1&1.473&$-$76.8$^{a}$&...&CTTS&10.4&no&$-$1.19&0.37$^{+0.31}_{-0.10}$&0.13$^{+6.60}_{-0.08}$&Thick&$-$7.00&...&...\\
171& 05 38 47.93& $-$07 05 06.1&M5$^{a}$&M5&0.378&$-$10.3$^{a}$&0.5$^{a}$&WTTS&4.1&yes&$-$2.62&0.18$^{+0.03}_{-0.02}$&0.16$^{+1.16}_{-0.06}$&No disk&...&...&...\\
172& 05 38 49.88& $-$07 02 35.4&M0$^{a}$&M0&0.087&$-$4.4$^{a}$&...&WTTS&6.6&yes&...&0.63$^{+0.08}_{-0.30}$&44.51$^{+26.80}_{-33.82}$&...&...&...&...\\
173& 05 38 50.44& $-$07 00 43.0&K6$^{a}$&K6&4.113&$-$1.5$^{a}$&...&WTTS&10.9&yes&$-$2.35&0.65$^{+0.56}_{-0.22}$&0.12$^{+3.62}_{-0.07}$&Thin&...&...&...\\
174& 05 38 52.97& $-$07 05 50.6&M6$^{a}$&M6&0.055&$-$32.0$^{a}$&...&CTTS&0.0&no&$-$2.56&0.10$^{+0.07}_{-0.00}$&0.97$^{+2.95}_{-0.10}$&No disk&$-$10.35&...&...\\
175& 05 38 53.33& $-$07 05 45.2&K3.5$^{a}$&K3.5&0.016&$-$30.9$^{a}$&...&CTTS&2.1&no&0.47&...&...&Thick&...&...&...\\
176& 05 38 54.45& $-$07 04 46.7&M3$^{a}$&M3&0.177&$-$7.7$^{a}$&0.6$^{a}$&WTTS&2.6&yes&$-$2.72&0.33$^{+0.04}_{-0.03}$&2.18$^{+1.45}_{-0.52}$&No disk&...&...&...\\
177& 05 38 54.93& $-$07 07 10.9&M3.5$^{a}$&M3.5&0.156&$-$12.1$^{a}$&0.7$^{a}$&WTTS&2.1&no&$-$1.30&0.30$^{+0.03}_{-0.02}$&2.16$^{+0.67}_{-0.56}$&Thick&...&...&...\\
178& 05 38 55.02& $-$06 56 18.6&F5$^{a}$&F5&0.120&$-$0.5$^{a}$&...&WTTS&5.8&no&0.01&...&...&Thick&...&...&...\\
179& 05 38 57.04& $-$06 52 59.3&M1.5$^{a}$&M1.5&0.156&$-$184.8$^{a}$&0.3$^{a}$&CTTS&0.7&no&$-$1.33&0.55$^{+0.09}_{-0.10}$&8.06$^{+5.66}_{-2.99}$&Thick&$-$8.44&$-$8.76&$-$8.34\\
180& 05 40 19.41& $-$08 14 16.4&K7$^{b}$&K7&1.152&...&...&...&5.8&no&$-$0.67&0.63$^{+0.16}_{-0.15}$&0.68$^{+0.75}_{-0.29}$&Thick&...&...&...\\
181& 05 40 21.84& $-$08 08 55.9&M3$^{b}$&M3&0.269&$-$25.0$^{b}$&...&CTTS&2.4&no&$-$1.24&0.31$^{+0.11}_{-0.07}$&1.01$^{+2.93}_{-0.53}$&Thick&$-$9.15&...&...\\
182& 05 40 24.97& $-$07 55 35.3&M2$^{a}$&M2&1.723&$-$77.5$^{a}$&...&CTTS&8.2&no&$-$0.91&0.28$^{+0.10}_{-0.04}$&0.05$^{+0.08}_{-0.03}$&Thick&$-$6.94&$-$7.63&$-$6.88\\
183& 05 40 24.97& $-$08 07 33.2&K0$^{b}$&K0&8.857&$-$47.0$^{b}$&...&CTTS&4.4&no&$-$0.53&2.43$^{+0.09}_{-0.27}$&1.05$^{+0.64}_{-0.35}$&Thick&$-$6.54&...&...\\
184& 05 40 24.97& $-$07 55 35.3&M3$^{b}$&M3&1.557&...&...&...&8.0&no&$-$0.91&0.24$^{+0.06}_{-0.02}$&0.03$^{+0.05}_{-0.02}$&Thick&...&...&...\\
185& 05 40 25.75& $-$08 11 16.8&M3$^{b}$&M3&0.385&$-$38.0$^{b}$&...&CTTS&4.2&no&$-$1.16&0.29$^{+0.09}_{-0.06}$&0.53$^{+0.63}_{-0.23}$&Thick&$-$8.63&...&...\\
186& 05 40 27.14& $-$08 07 36.5&M3$^{b}$&M3&0.184&$-$230.0$^{b}$&...&CTTS&1.5&no&$-$0.80&0.32$^{+0.12}_{-0.08}$&1.98$^{+6.20}_{-1.02}$&Thick&$-$8.26&...&...\\
187& 05 40 35.44& $-$07 56 36.5&M0.5$^{a}$&M0.5&0.596&$-$2.3$^{a}$&...&WTTS&8.5&no&$-$2.76&0.51$^{+0.38}_{-0.21}$&1.04$^{+11.36}_{-0.71}$&No disk&...&...&...\\
188& 05 40 37.36& $-$08 04 03.0&F$^{b}$&F&60.687&...&...&...&6.7&no&$-$0.82&3.01$^{+0.18}_{-0.06}$&1.94$^{+0.16}_{-0.30}$&Thick&...&...&...\\
189& 05 40 41.01& $-$08 02 18.6&M0$^{b}$&M0&1.126&...&...&...&7.9&no&$-$1.16&0.47$^{+0.17}_{-0.09}$&0.36$^{+0.51}_{-0.14}$&Thick&...&...&...\\
190& 05 40 42.66& $-$07 46 03.0&M5.5$^{a}$&M5.5&0.024&$-$7.9$^{a}$&...&WTTS&0.0&no&...&0.12$^{+0.05}_{-0.01}$&4.97$^{+6.84}_{-0.75}$&...&...&...&...\\
191& 05 40 46.22& $-$08 05 24.3&K1$^{b}$&K1&13.154&$-$16.0$^{b}$&...&CTTS&4.8&yes&$-$1.79&2.34$^{+0.31}_{-0.43}$&0.42$^{+0.32}_{-0.16}$&Thick&$-$6.79&...&...\\
192& 05 40 46.40& $-$08 04 36.1&K7$^{b}$&K7&4.795&...&...&...&2.0&yes&$-$2.48&0.55$^{+0.15}_{-0.11}$&0.06$^{+4.66}_{-0.03}$&Debris disk &...&...&...\\
193& 05 40 46.62& $-$08 07 12.8&K7$^{b}$&K7&8.229&...&...&...&10.0&yes&$-$2.61&0.57$^{+0.13}_{-0.10}$&0.02$^{+0.03}_{-0.01}$&Transition disk&...&...&...\\
194& 05 40 46.84& $-$08 04 54.6&M2.5$^{b}$&M2.5&1.231&$-$13.0$^{b}$&...&CTTS&5.2&yes&0.08&0.27$^{+0.07}_{-0.04}$&0.08$^{+0.09}_{-0.04}$&Thick&...&...&...\\
195& 05 40 48.07& $-$08 05 58.7&K7$^{b}$&K7&5.832&...&...&...&1.9&yes&$-$1.26&0.55$^{+0.13}_{-0.11}$&0.04$^{+0.05}_{-0.02}$&Thick&...&...&...\\
196& 05 40 57.49& $-$07 48 08.8&M2.5$^{a}$&M2.5&0.566&$-$37.3$^{a}$&...&CTTS&4.6&no&$-$1.04&0.32$^{+0.20}_{-0.09}$&0.38$^{+6.95}_{-0.24}$&Thick&$-$8.26&...&...\\
197& 05 40 59.75& $-$08 06 03.2&M6$^{b}$&M6&0.097&$-$42.0$^{b}$&...&CTTS&0.0&no&$-$0.35&0.12$^{+0.06}_{-0.01}$&0.55$^{+1.13}_{-0.11}$&Thick&$-$9.83&...&...\\
198& 05 40 59.92& $-$07 48 16.1&M2.5$^{a}$&M2.5&0.187&$-$65.0$^{a}$&...&CTTS&4.2&no&$-$1.41&0.40$^{+0.28}_{-0.17}$&3.10$^{+24.67}_{-2.28}$&Thick&$-$8.89&...&$-$8.94\\
199& 05 41 03.55& $-$07 57 46.3&M6$^{a}$&M6&0.027&$-$17.5$^{a}$&...&WTTS&0.0&no&$-$2.77&...&...&No disk&...&...&...\\
200& 05 41 04.09& $-$07 43 38.6&M3$^{a}$&M3&0.138&$-$7.0$^{a}$&0.5$^{a}$&WTTS&1.5&no&$-$1.31&0.32$^{+0.07}_{-0.06}$&2.99$^{+5.19}_{-1.92}$&Thick&...&...&...\\
201& 05 41 04.36& $-$07 46 40.6&M5$^{a}$&M5&0.045&$-$5.7$^{a}$&...&WTTS&0.0&no&...&0.16$^{+0.06}_{-0.03}$&3.93$^{+4.75}_{-1.40}$&...&...&...&...\\
202& 05 41 05.03& $-$07 45 34.2&M4.5$^{a}$&M4.5&0.179&$-$7.7$^{a}$&...&WTTS&2.4&no&$-$2.67&0.20$^{+0.09}_{-0.05}$&0.71$^{+1.09}_{-0.34}$&No disk&...&...&...\\
203& 05 41 05.49& $-$07 47 07.5&G1$^{a}$&G1&8.105&$-$53.8$^{a}$&...&CTTS&10.6&no&$-$1.59&1.95$^{+0.16}_{-0.16}$&4.82$^{+2.01}_{-1.09}$&Thick&$-$6.56&$-$6.51&...\\
204& 05 41 07.00& $-$07 47 15.9&M3.5$^{a}$&M3.5&0.108&$-$136.6$^{a}$&...&CTTS&0.0&no&$-$2.07&0.30$^{+0.09}_{-0.06}$&3.78$^{+2.87}_{-1.73}$&Transition disk&$-$8.97&$-$9.20&...\\
205& 05 41 07.08& $-$07 46 22.5&M3.5$^{a}$&M3.5&0.155&$-$18.0$^{a}$&...&CTTS&1.3&no&$-$1.32&0.30$^{+0.12}_{-0.07}$&2.23$^{+6.13}_{-1.16}$&Thick&$-$9.79&$-$9.83&...\\
206& 05 41 14.03& $-$08 07 57.4&M2$^{b}$&M2&0.953&$-$10.0$^{b}$&...&WTTS&1.2&no&$-$1.25&0.32$^{+0.09}_{-0.06}$&0.17$^{+1.03}_{-0.09}$&Thick&...&...&...\\
207& 05 41 16.25& $-$07 43 51.4&M5.5$^{a}$&M5.5&0.024&$-$8.0$^{a}$&...&WTTS&0.9&no&$-$2.69&0.13$^{+0.04}_{-0.02}$&6.51$^{+6.82}_{-1.92}$&No disk&...&...&...\\
208& 05 41 20.12& $-$07 55 24.0&M4$^{a}$&M4&0.581&$-$48.9$^{a}$&...&CTTS&10.2&yes&$-$1.41&0.23$^{+0.10}_{-0.04}$&0.15$^{+0.28}_{-0.08}$&Thick&$-$8.23&...&...\\
209& 05 41 25.35& $-$08 05 54.7&K1$^{b}$&K1&4.941&$-$110.0$^{b}$&...&CTTS&2.6&no&0.18&1.94$^{+0.10}_{-0.29}$&1.36$^{+0.76}_{-0.49}$&Thick&$-$6.40&...&...\\
210& 05 41 26.37& $-$07 58 17.8&M5$^{a}$,M6$^{b}$&M5&0.030&$-$7.0$^{a}$&0.6$^{a}$&WTTS&0.0&no&...&0.16$^{+0.07}_{-0.03}$&7.09$^{+9.96}_{-2.77}$&...&...&...&...\\
211& 05 41 30.59& $-$08 04 48.2&K7$^{b}$&K7&3.357&$-$40.0$^{b}$&...&CTTS&10.0&no&$-$0.80&0.55$^{+0.13}_{-0.12}$&0.11$^{+0.12}_{-0.05}$&Thick&$-$6.74&...&...\\
212& 05 41 33.38& $-$07 59 56.3&M1.5$^{a}$&M1.5&1.097&$-$69.8$^{a}$&...&CTTS&9.7&no&$-$1.38&0.34$^{+0.12}_{-0.07}$&0.17$^{+0.23}_{-0.08}$&Thick&$-$7.31&...&...\\
213& 05 41 41.66& $-$08 00 18.5&K7.5$^{a}$&K7.5&0.047&$-$28.4$^{a}$&...&CTTS&4.5&no&$-$1.02&...&...&Thick&...&...&...\\
214& 05 41 43.74& $-$07 58 22.3&M5.5$^{a}$&M5.5&0.468&$-$405.3$^{a}$&0.4$^{a}$&CTTS&2.4&no&$-$1.01&0.16$^{+0.03}_{-0.01}$&0.04$^{+0.09}_{-0.02}$&Thick&$-$7.49&$-$8.40&$-$8.68\\
215& 05 41 49.23& $-$07 57 12.3&M3.5$^{a}$&M3.5&0.150&$-$18.5$^{a}$&...&CTTS&3.1&no&$-$1.53&0.28$^{+0.09}_{-0.06}$&2.09$^{+4.47}_{-0.91}$&Thick&$-$9.80&...&...\\
216& 05 41 49.74& $-$08 00 32.3&K5$^{b}$&K5&8.432&$-$18.0$^{b}$&...&CTTS&0.4&no&$-$0.94&0.86$^{+0.36}_{-0.16}$&0.07$^{+0.14}_{-0.03}$&Thick&$-$6.69&...&...\\
217& 05 41 51.84& $-$08 06 56.6&M4.5$^{a}$&M4.5&0.129&$-$5.5$^{a}$&0.7$^{a}$&WTTS&2.7&no&$-$2.70&0.20$^{+0.02}_{-0.02}$&1.23$^{+0.25}_{-0.22}$&No disk&...&...&...\\
218& 05 41 54.66& $-$07 59 12.4&K3.5$^{a}$,K8$^{b}$&K3.5&2.039&$-$6.6$^{a}$&0.6$^{a}$&CTTS&5.9&no&$-$1.73&1.20$^{+0.24}_{-0.37}$&1.42$^{+1.63}_{-0.75}$&Thick&$-$8.40&...&...\\
219& 05 41 55.96& $-$07 58 36.6&M4$^{a}$&M4&0.063&$-$4.1$^{a}$&...&WTTS&3.8&no&$-$2.04&0.23$^{+0.12}_{-0.06}$&4.83$^{+9.01}_{-2.24}$&Thin&...&...&...\\
220& 05 42 05.59& $-$08 01 05.6&M2$^{b}$&M2&0.192&...&...&...&0.9&no&$-$1.76&0.43$^{+0.13}_{-0.10}$&3.51$^{+11.00}_{-1.73}$&Transition disk&...&...&...\\
221& 05 42 07.25& $-$08 05 24.4&M6$^{b}$&M6&0.049&...&...&...&1.6&no&$-$1.18&0.10$^{+0.06}_{-0.00}$&1.27$^{+3.53}_{-0.46}$&Thick&...&...&...\\
222& 05 42 10.51& $-$08 07 35.1&M5$^{a}$,M4$^{b}$&M5&0.084&$-$7.8$^{a}$&...&WTTS&0.0&no&...&0.18$^{+0.04}_{-0.03}$&1.84$^{+1.07}_{-0.62}$&...&...&...&...\\
223& 05 42 11.04& $-$08 01 05.4&M4.5$^{a}$,M3$^{b}$&M4.5&0.056&...&0.5$^{a}$&...&0.0&no&$-$1.16&0.19$^{+0.05}_{-0.03}$&3.87$^{+3.06}_{-1.34}$&Thick&...&...&$-$10.98\\
224& 05 42 13.51& $-$08 10 01.5&M3$^{b}$&M3&0.080&$-$50.0$^{b}$&...&CTTS&1.6&no&$-$1.09&0.35$^{+0.12}_{-0.10}$&8.43$^{+22.49}_{-4.73}$&Thick&$-$9.76&...&...\\
225& 05 42 14.60& $-$07 58 57.9&M3.5$^{a}$&M3.5&0.200&$-$13.2$^{a}$&0.6$^{a}$&WTTS&1.1&no&$-$1.09&0.29$^{+0.05}_{-0.04}$&1.36$^{+1.08}_{-0.42}$&Thick&...&...&...\\
226& 05 42 15.93& $-$08 09 37.8&M5$^{a}$&M5&0.134&$-$6.3$^{a}$&...&WTTS&3.3&no&$-$2.31&0.18$^{+0.06}_{-0.04}$&0.85$^{+0.96}_{-0.36}$&Thin&...&...&...\\
227& 05 42 18.11& $-$08 08 10.9&K4.5$^{a}$,K5$^{b}$&K4.5&0.924&$-$1.0$^{a}$&0.5$^{a}$&WTTS&1.5&yes&$-$2.96&1.13$^{+0.09}_{-0.28}$&3.89$^{+4.95}_{-1.95}$&No disk&...&...&...\\
228& 05 42 18.56& $-$07 59 23.0&M4.5$^{a}$&M4.5&0.069&$-$6.9$^{a}$&0.6$^{a}$&WTTS&0.0&no&$-$2.74&0.19$^{+0.02}_{-0.01}$&2.68$^{+0.56}_{-0.43}$&No disk&...&...&...\\
229& 05 42 19.05& $-$07 59 12.2&M5.5$^{a}$&M5.5&0.041&$-$18.9$^{a}$&0.8$^{a}$&CTTS&0.0&no&...&0.11$^{+0.04}_{-0.01}$&2.09$^{+2.29}_{-0.46}$&...&$-$10.87&...&...\\
230& 05 42 19.56& $-$08 05 07.6&M2.5$^{b}$&M2.5&0.134&...&...&...&2.0&no&$-$1.31&0.39$^{+0.13}_{-0.10}$&4.88$^{+13.33}_{-2.62}$&Thick&...&...&...\\
231& 05 42 21.36& $-$08 06 47.9&M3.5$^{a}$&M3.5&0.237&$-$12.9$^{a}$&...&WTTS&4.8&no&$-$2.57&0.26$^{+0.04}_{-0.03}$&0.88$^{+0.41}_{-0.24}$&No disk&...&...&...\\
232& 05 42 21.56& $-$08 08 29.8&M0$^{a}$,K8$^{b}$&M0&0.464&$-$39.3$^{a}$,$-$10.0$^{b}$&0.5$^{a}$&CTTS&0.5&yes&$-$2.12&0.58$^{+0.12}_{-0.08}$&1.95$^{+2.21}_{-0.89}$&Transition disk&$-$8.35&$-$8.42&$-$7.98\\
233& 05 42 23.24& $-$07 58 28.9&M5$^{a}$&M5&0.034&$-$5.9$^{a}$&0.7$^{a}$&WTTS&0.1&no&...&0.17$^{+0.05}_{-0.03}$&6.87$^{+5.77}_{-2.54}$&...&...&...&...\\
234& 05 42 23.61& $-$08 09 10.3&M3$^{a}$,M2$^{b}$&M3&0.248&$-$44.5$^{a}$,$-$65.0$^{b}$&0.9$^{a}$&CTTS&1.1&yes&$-$1.49&0.30$^{+0.05}_{-0.04}$&1.14$^{+0.63}_{-0.32}$&Thick&$-$8.91&$-$9.07&$-$8.75\\
235& 05 42 23.94& $-$08 09 45.9&K4$^{a}$,K5$^{b}$&K4&1.197&$-$0.9$^{a}$&0.4$^{a}$&WTTS&3.1&yes&$-$2.88&1.23$^{+0.10}_{-0.32}$&3.42$^{+4.88}_{-1.81}$&No disk&...&...&...\\
236& 05 42 25.32& $-$08 10 18.0&M1$^{a}$,M0$^{b}$&M1&0.420&$-$3.3$^{a}$&0.7$^{a}$&WTTS&0.7&yes&$-$2.82&0.48$^{+0.33}_{-0.18}$&1.47$^{+9.16}_{-0.96}$&No disk&...&...&...\\
237& 05 42 25.44& $-$08 09 55.4&M1$^{a}$,K8$^{b}$&M1&0.216&$-$21.2$^{a}$,$-$27.0$^{b}$&...&CTTS&1.8&yes&$-$1.66&0.55$^{+0.11}_{-0.09}$&5.10$^{+7.10}_{-2.07}$&Thick&$-$9.34&$-$9.38&$-$9.40\\
238& 05 42 25.68& $-$07 58 22.0&M3$^{a}$&M3&0.135&$-$3.3$^{a}$&0.2$^{a}$&WTTS&0.5&no&$-$2.60&0.34$^{+0.05}_{-0.04}$&3.66$^{+1.69}_{-0.99}$&No disk&...&...&...\\
239& 05 42 25.79& $-$08 08 50.1&M2.5$^{a}$&M2.5&0.210&$-$61.8$^{a}$&0.5$^{a}$&CTTS&1.2&yes&$-$1.30&0.34$^{+0.04}_{-0.04}$&1.89$^{+0.77}_{-0.44}$&Thick&$-$8.87&$-$9.33&$-$9.32\\
240& 05 42 26.50& $-$07 58 50.9&K6$^{a}$&K6&1.542&$-$91.6$^{a}$&0.4$^{a}$&CTTS&4.4&no&$-$0.64&0.69$^{+0.49}_{-0.30}$&0.57$^{+11.54}_{-0.40}$&Thick&$-$6.95&...&...\\
241& 05 42 26.96& $-$08 09 17.3&M3.5$^{a}$&M3.5&0.109&$-$3.4$^{a}$&...&WTTS&0.0&yes&...&0.31$^{+0.03}_{-0.02}$&4.08$^{+0.91}_{-0.64}$&...&...&...&...\\
242& 05 42 27.50& $-$08 11 03.8&M5$^{a}$,M3$^{b}$&M5&0.034&$-$9.4$^{a}$&...&WTTS&0.0&yes&$-$2.09&0.15$^{+0.04}_{-0.02}$&4.92$^{+3.31}_{-1.71}$&Transition disk&...&...&...\\
243& 05 42 27.59& $-$08 09 52.6&M1$^{b}$&M1&0.294&$-$13.0$^{b}$&...&CTTS&1.1&yes&$-$1.20&0.51$^{+0.15}_{-0.11}$&2.82$^{+9.09}_{-1.30}$&Thick&$-$9.33&...&...\\
244& 05 42 29.78& $-$08 07 26.4&M1$^{a}$&M1&0.372&$-$3.4$^{a}$&0.6$^{a}$&WTTS&2.8&yes&...&0.50$^{+0.44}_{-0.23}$&1.92$^{+22.80}_{-1.49}$&...&...&...&...\\
245& 05 42 30.62& $-$07 59 54.0&M2$^{a}$&M2&0.108&$-$2.2$^{a}$&0.5$^{a}$&WTTS&0.1&no&$-$2.87&0.47$^{+0.10}_{-0.11}$&10.32$^{+20.81}_{-4.36}$&No disk&...&...&...\\
246& 05 42 30.87& $-$08 10 45.7&M5$^{a}$&M5&0.090&$-$5.0$^{a}$&0.6$^{a}$&WTTS&0.9&yes&$-$1.64&0.18$^{+0.03}_{-0.02}$&1.71$^{+0.65}_{-0.44}$&Transition disk&...&...&...\\
247& 05 42 31.00& $-$08 06 38.1&M3.5$^{b}$&M3.5&0.166&$-$30.0$^{b}$&...&CTTS&0.0&yes&$-$1.72&0.28$^{+0.10}_{-0.07}$&1.71$^{+2.01}_{-0.91}$&Thick&$-$9.46&...&...\\
248& 05 42 31.33& $-$08 02 35.3&M4.5$^{a}$&M4.5&0.086&$-$8.3$^{a}$&0.7$^{a}$&WTTS&0.0&no&$-$2.79&0.19$^{+0.03}_{-0.02}$&2.12$^{+0.72}_{-0.50}$&No disk&...&...&...\\
249& 05 42 31.55& $-$08 08 22.8&M4$^{a}$,M2$^{b}$&M4&0.270&$-$12.4$^{a}$,$-$15.0$^{b}$&...&WTTS&2.8&yes&$-$0.60&0.22$^{+0.04}_{-0.04}$&0.47$^{+0.38}_{-0.20}$&Thick&...&...&...\\
250& 05 42 32.66& $-$08 10 07.9&M4.5$^{a}$&M4.5&0.119&$-$6.7$^{a}$&...&WTTS&1.5&yes&...&0.20$^{+0.02}_{-0.02}$&1.41$^{+0.48}_{-0.32}$&...&...&...&...\\
251& 05 42 32.77& $-$08 07 04.8&M5$^{a}$&M5&0.132&$-$11.0$^{a}$&...&WTTS&0.3&yes&...&0.19$^{+0.02}_{-0.01}$&1.02$^{+0.32}_{-0.20}$&...&...&...&...\\
252& 05 42 34.02& $-$08 09 59.7&K4$^{a}$,K7$^{b}$&K4&2.186&$-$1.9$^{a}$&0.5$^{a}$&WTTS&5.0&yes&$-$2.33&1.17$^{+0.26}_{-0.38}$&1.22$^{+1.36}_{-0.67}$&Transition disk&...&...&...\\
253& 05 42 34.31& $-$08 02 12.1&M5$^{a}$,M4$^{b}$&M5&0.068&$-$86.0$^{a}$,$-$48.0$^{b}$&0.4$^{a}$&CTTS&0.0&no&$-$1.28&0.16$^{+0.24}_{-0.04}$&1.99$^{+29.05}_{-0.78}$&Thick&$-$9.68&...&$-$9.98\\
254& 05 42 34.92& $-$08 07 50.5&M5$^{a}$&M5&0.126&$-$6.0$^{a}$&...&WTTS&1.9&yes&...&0.19$^{+0.05}_{-0.04}$&1.08$^{+1.19}_{-0.43}$&...&...&...&...\\
255& 05 42 36.41& $-$08 10 17.8&M3$^{b}$&M3&0.063&$-$36.0$^{b}$&...&CTTS&2.8&yes&...&0.36$^{+0.12}_{-0.10}$&12.49$^{+16.77}_{-6.16}$&...&$-$10.12&...&...\\
256& 05 42 36.51& $-$08 11 51.5&K5$^{a}$&K5&0.687&$-$1.7$^{a}$&0.5$^{a}$&WTTS&3.0&no&...&1.06$^{+0.06}_{-0.20}$&5.06$^{+7.10}_{-2.17}$&...&...&...&...\\
257& 05 42 40.06& $-$08 05 07.7&M2$^{b}$&M2&0.086&$-$12.0$^{b}$&...&CTTS&0.4&no&$-$1.85&0.49$^{+0.09}_{-0.13}$&15.81$^{+16.78}_{-7.46}$&Transition disk&$-$10.43&...&...\\
258& 05 42 42.10& $-$08 15 15.3&M1$^{b}$&M1&0.356&...&...&...&3.5&no&$-$1.18&0.49$^{+0.14}_{-0.11}$&1.95$^{+4.72}_{-0.75}$&Thick&...&...&...\\
259& 05 42 44.12& $-$08 06 26.4&M3$^{b}$&M3&0.251&$-$22.0$^{b}$&...&CTTS&0.2&no&$-$1.22&0.31$^{+0.10}_{-0.07}$&1.15$^{+1.16}_{-0.49}$&Thick&$-$9.28&...&...\\
260& 05 42 47.18& $-$08 05 57.0&M2$^{b}$&M2&0.110&...&...&...&0.2&no&$-$1.99&0.47$^{+0.12}_{-0.13}$&9.97$^{+9.87}_{-4.64}$&Transition disk&...&...&...\\
261& 05 42 47.44& $-$08 04 05.4&M2.5$^{b}$&M2.5&0.115&$-$76.0$^{b}$&...&CTTS&0.8&no&$-$0.87&0.40$^{+0.13}_{-0.10}$&6.39$^{+13.83}_{-3.36}$&Thick&$-$9.23&...&...\\
262& 05 42 48.24& $-$08 05 57.1&M1$^{b}$&M1&0.088&$-$24.0$^{b}$&...&CTTS&0.8&no&...&0.61$^{+0.03}_{-0.12}$&28.01$^{+22.19}_{-12.32}$&...&$-$9.99&...&...\\
263& 05 42 51.65& $-$08 07 41.2&M1$^{b}$&M1&0.093&$-$34.0$^{b}$&...&CTTS&2.0&no&$-$1.56&0.61$^{+0.03}_{-0.12}$&25.51$^{+20.61}_{-10.84}$&Thick&$-$9.76&...&...\\
264& 05 42 52.30& $-$08 08 54.9&M5$^{b}$&M5&0.065&...&...&...&0.6&no&$-$1.38&0.17$^{+0.09}_{-0.04}$&2.37$^{+5.70}_{-0.94}$&Thick&...&...&...\\
265& 05 42 59.13& $-$08 09 23.6&M1$^{b}$&M1&0.389&$-$67.0$^{b}$&...&CTTS&2.0&no&$-$0.88&0.48$^{+0.14}_{-0.10}$&1.63$^{+5.27}_{-0.62}$&Thick&$-$8.20&...&...\\
266& 05 43 01.78& $-$08 04 50.6&K5$^{b}$&K5&1.869&$-$32.0$^{b}$&...&CTTS&2.7&no&$-$2.12&0.86$^{+0.29}_{-0.15}$&0.73$^{+0.99}_{-0.24}$&Transition disk&$-$7.52&...&...\\
267& 05 43 08.49& $-$08 11 32.3&M2$^{b}$&M2&0.053&...&...&...&0.1&no&$-$1.59&0.50$^{+0.06}_{-0.13}$&36.34$^{+24.57}_{-19.52}$&Thick&...&...&...\\
\end{longtable}
\end{landscape}
} }

\renewcommand{\tabcolsep}{0.07cm}
%\tiny 
\onltab{6}{\longtab{6}{
\begin{landscape}
\begin{longtable}{lccccccccccccccc}
\caption{\label{tab:YSO_magnitudes_L1630N}Photometric magnitudes of YSOs in L1630N.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] \\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)  & (mag)  & (mag)  & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24]\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag)  & (mag)  & (mag)  & (mag)\\
\hline
\endhead
\hline
\endfoot
 ﻿     1 &05 45 21.38 &$-$00 00 45.9   &21.51$\pm$ 0.06   &18.71$\pm$ 0.01   &17.09$\pm$ 0.01   &15.46$\pm$ 0.01   &14.55$\pm$ 0.01 &12.96$\pm$ 0.02 &12.22$\pm$ 0.02 &11.93$\pm$ 0.02 &11.62$\pm$ 0.06 &11.64$\pm$ 0.06 &11.44$\pm$ 0.06 &11.52$\pm$ 0.06  & ...          \\ 
     2 &05 45 22.68 &$-$00 14 27.5   &22.36$\pm$ 0.11   &19.91$\pm$ 0.01   &18.35$\pm$ 0.01   &16.39$\pm$ 0.01   &15.25$\pm$ 0.01 &13.50$\pm$ 0.02 &12.87$\pm$ 0.03 &12.54$\pm$ 0.03 &12.21$\pm$ 0.06 &12.05$\pm$ 0.06 &12.03$\pm$ 0.06 &11.96$\pm$ 0.07  & ...          \\ 
     3 &05 45 26.16 &+00 06 37.9   &19.24$\pm$ 0.01   &17.62$\pm$ 0.01   &16.18$\pm$ 0.01   &14.87$\pm$ 0.01   &13.93$\pm$ 0.01 &12.37$\pm$ 0.02 &11.61$\pm$ 0.02 &11.21$\pm$ 0.02 &10.50$\pm$ 0.06 &10.30$\pm$ 0.06 & 9.91$\pm$ 0.06 & 9.25$\pm$ 0.06  & ...          \\ 
     4 &05 45 38.26 &$-$00 08 11.0   &21.16$\pm$ 0.05   &18.10$\pm$ 0.01   &16.30$\pm$ 0.01   &15.13$\pm$ 0.01   &14.37$\pm$ 0.01 &12.65$\pm$ 0.02 &11.82$\pm$ 0.02 &11.53$\pm$ 0.02 &11.38$\pm$ 0.06 &11.38$\pm$ 0.06 &11.20$\pm$ 0.06 &11.17$\pm$ 0.06  & ...          \\ 
     5 &05 45 41.68 &$-$00 04 02.4   &21.03$\pm$ 0.05   &18.37$\pm$ 0.01   &16.79$\pm$ 0.01   &15.26$\pm$ 0.01   &14.41$\pm$ 0.01 &12.86$\pm$ 0.03 &12.09$\pm$ 0.03 &11.85$\pm$ 0.03 &11.50$\pm$ 0.06 &11.46$\pm$ 0.06 &11.36$\pm$ 0.06 &11.45$\pm$ 0.06  & ...          \\ 
     6 &05 45 41.94 &$-$00 12 05.3   &18.55$\pm$ 0.01   &15.85$\pm$ 0.01   &14.44$\pm$ 0.01   &14.05$\pm$ 0.01   &13.32$\pm$ 0.01 &11.93$\pm$ 0.02 &11.18$\pm$ 0.02 &10.99$\pm$ 0.02 &10.84$\pm$ 0.06 &10.93$\pm$ 0.06 &10.86$\pm$ 0.06 &10.61$\pm$ 0.06  &6.45$\pm$ 0.06\\ 
     7 &05 45 42.80 &$-$00 01 01.8   &22.97$\pm$ 0.22   &20.59$\pm$ 0.01   &18.98$\pm$ 0.01   &16.89$\pm$ 0.01   &15.67$\pm$ 0.01 &13.85$\pm$ 0.02 &13.18$\pm$ 0.03 &12.75$\pm$ 0.03 &11.93$\pm$ 0.06 &11.68$\pm$ 0.06 &11.25$\pm$ 0.19 &10.55$\pm$ 0.06  & ...          \\ 
     8 &05 45 44.37 &+00 22 58.2   &18.53$\pm$ 0.01   &16.88$\pm$ 0.01   &15.31$\pm$ 0.01   &14.87$\pm$ 0.01   &13.70$\pm$ 0.01 &12.02$\pm$ 0.02 &11.05$\pm$ 0.02 &10.38$\pm$ 0.02 & 9.35$\pm$ 0.06 & 8.99$\pm$ 0.06 & 8.62$\pm$ 0.06 & 8.05$\pm$ 0.06  &5.18$\pm$ 0.06\\ 
     9 &05 45 44.56 &$-$00 10 35.6   & ...              &21.51$\pm$ 0.03   &19.43$\pm$ 0.01   &17.40$\pm$ 0.01   &16.20$\pm$ 0.01 &14.23$\pm$ 0.03 &13.27$\pm$ 0.02 &12.88$\pm$ 0.03 &12.52$\pm$ 0.06 &12.46$\pm$ 0.06 &12.30$\pm$ 0.06 &12.27$\pm$ 0.08  & ...          \\ 
    10 &05 45 44.64 &+00 13 00.6   &18.90$\pm$ 0.01   &16.39$\pm$ 0.01   &14.98$\pm$ 0.01   &14.50$\pm$ 0.01   &13.76$\pm$ 0.01 &12.52$\pm$ 0.03 &11.78$\pm$ 0.02 &11.59$\pm$ 0.02 &11.44$\pm$ 0.06 &11.47$\pm$ 0.06 &11.53$\pm$ 0.06 &11.42$\pm$ 0.22  & ...          \\ 
    11 &05 45 45.58 &+00 04 35.6   &21.35$\pm$ 0.06   &18.83$\pm$ 0.01   &17.31$\pm$ 0.01   &15.53$\pm$ 0.01   &14.54$\pm$ 0.01 &12.90$\pm$ 0.02 &12.21$\pm$ 0.02 &11.91$\pm$ 0.02 &11.53$\pm$ 0.06 &11.56$\pm$ 0.06 &11.45$\pm$ 0.06 &11.42$\pm$ 0.06  & ...          \\ 
    12 &05 45 46.91 &+00 14 29.4   &22.02$\pm$ 0.11   &19.76$\pm$ 0.01   &18.27$\pm$ 0.01   &16.58$\pm$ 0.01   &15.61$\pm$ 0.01 &14.01$\pm$ 0.03 &13.35$\pm$ 0.03 &13.04$\pm$ 0.03 &12.70$\pm$ 0.06 &12.62$\pm$ 0.06 &12.65$\pm$ 0.06 &12.56$\pm$ 0.09  & ...          \\ 
    13 &05 45 49.56 &$-$00 08 38.8   &23.57$\pm$ 0.61   &22.08$\pm$ 0.06   &20.20$\pm$ 0.02   &18.05$\pm$ 0.01   &16.73$\pm$ 0.01 &14.76$\pm$ 0.03 &13.85$\pm$ 0.03 &13.30$\pm$ 0.03 &12.80$\pm$ 0.06 &12.16$\pm$ 0.06 &11.91$\pm$ 0.06 &11.16$\pm$ 0.06  &8.58$\pm$ 0.06\\ 
    14 &05 45 53.11 &$-$00 13 24.9   &19.65$\pm$ 0.02   &17.60$\pm$ 0.01   &16.08$\pm$ 0.01   &15.04$\pm$ 0.01   &14.35$\pm$ 0.01 &12.78$\pm$ 0.02 &11.96$\pm$ 0.02 &11.69$\pm$ 0.02 &11.38$\pm$ 0.06 &11.27$\pm$ 0.06 &11.17$\pm$ 0.06 &11.01$\pm$ 0.06  &6.37$\pm$ 0.06\\ 
    15 &05 45 53.54 &+00 33 08.8   &20.26$\pm$ 0.02   &18.58$\pm$ 0.01   &16.60$\pm$ 0.01   &15.33$\pm$ 0.01   &14.36$\pm$ 0.01 &12.45$\pm$ 0.02 &11.40$\pm$ 0.02 &10.87$\pm$ 0.02 &10.14$\pm$ 0.06 & 9.90$\pm$ 0.06 & 9.38$\pm$ 0.06 & 8.68$\pm$ 0.06  &5.93$\pm$ 0.06\\ 
    16 &05 45 53.60 &+00 22 42.1   &19.17$\pm$ 0.01   &16.66$\pm$ 0.01   &15.32$\pm$ 0.01   &14.96$\pm$ 0.01   &14.28$\pm$ 0.01 &13.04$\pm$ 0.03 &12.34$\pm$ 0.02 &12.15$\pm$ 0.02 &12.04$\pm$ 0.06 &12.04$\pm$ 0.06 &11.90$\pm$ 0.06 &11.96$\pm$ 0.09  & ...          \\ 
    17 &05 45 54.09 &$-$00 03 16.7   & ...              &23.34$\pm$ 0.15   &21.02$\pm$ 0.03   &18.50$\pm$ 0.01   &17.02$\pm$ 0.01 &14.83$\pm$ 0.03 &13.85$\pm$ 0.04 &13.44$\pm$ 0.04 &12.84$\pm$ 0.07 &12.45$\pm$ 0.07 &  ...           &  ...            & ...          \\ 
    18 &05 45 55.13 &+00 11 39.4   & ...              &22.21$\pm$ 0.05   &20.39$\pm$ 0.01   &18.25$\pm$ 0.01   &16.90$\pm$ 0.01 &14.74$\pm$ 0.03 &13.92$\pm$ 0.03 &13.30$\pm$ 0.03 &12.49$\pm$ 0.06 &12.12$\pm$ 0.06 &11.80$\pm$ 0.08 &11.23$\pm$ 0.19  & ...          \\ 
    19 &05 45 56.20 &+00 33 10.3   &21.42$\pm$ 0.05   &19.29$\pm$ 0.01   &17.85$\pm$ 0.01   &15.77$\pm$ 0.01   &14.61$\pm$ 0.01 &12.82$\pm$ 0.02 &12.25$\pm$ 0.02 &11.92$\pm$ 0.02 &11.48$\pm$ 0.06 &11.49$\pm$ 0.06 &11.29$\pm$ 0.06 &11.35$\pm$ 0.06  & ...          \\ 
    20 &05 45 56.31 &+00 07 08.6   &19.54$\pm$ 0.01   &16.81$\pm$ 0.01   &15.21$\pm$ 0.01   &15.41$\pm$ 0.01   &13.64$\pm$ 0.01 &12.13$\pm$ 0.02 &11.33$\pm$ 0.02 &11.03$\pm$ 0.02 &10.19$\pm$ 0.06 & 9.85$\pm$ 0.06 & 9.42$\pm$ 0.06 & 9.11$\pm$ 0.07  &5.34$\pm$ 0.06\\ 
    21 &05 45 56.73 &$-$00 00 25.4   & ...              &22.59$\pm$ 0.06   &20.01$\pm$ 0.01   &18.47$\pm$ 0.01   &17.18$\pm$ 0.01 &13.99$\pm$ 0.03 &12.85$\pm$ 0.03 &12.38$\pm$ 0.02 &11.80$\pm$ 0.06 &11.39$\pm$ 0.06 &10.85$\pm$ 0.14 &  ...            &6.06$\pm$ 0.06\\ 
    22 &05 45 57.38 &+00 20 22.2   &18.05$\pm$ 0.01   &16.40$\pm$ 0.01   &14.89$\pm$ 0.01   &14.40$\pm$ 0.01   &13.42$\pm$ 0.01 &11.75$\pm$ 0.02 &10.82$\pm$ 0.02 &10.22$\pm$ 0.02 & 9.16$\pm$ 0.06 & 8.92$\pm$ 0.06 & 8.74$\pm$ 0.06 & 8.07$\pm$ 0.06  &4.94$\pm$ 0.06\\ 
    23 &05 45 57.62 &+00 07 21.1   &23.15$\pm$ 0.26   &21.09$\pm$ 0.02   &19.36$\pm$ 0.01   &17.19$\pm$ 0.01   &15.90$\pm$ 0.01 &14.01$\pm$ 0.02 &13.31$\pm$ 0.02 &12.99$\pm$ 0.03 &12.33$\pm$ 0.07 &12.16$\pm$ 0.06 &11.82$\pm$ 0.08 &10.88$\pm$ 0.15  & ...          \\ 
    24 &05 45 57.93 &+00 02 48.6   &20.40$\pm$ 0.03   &19.50$\pm$ 0.01   &17.98$\pm$ 0.01   &16.37$\pm$ 0.01   &15.27$\pm$ 0.01 &13.52$\pm$ 0.03 &12.68$\pm$ 0.03 &12.15$\pm$ 0.02 &11.33$\pm$ 0.06 &10.98$\pm$ 0.06 &10.87$\pm$ 0.14 &10.41$\pm$ 0.06  &7.83$\pm$ 0.07\\ 
    25 &05 46 00.18 &+00 03 07.0   &20.25$\pm$ 0.02   &18.24$\pm$ 0.01   &16.58$\pm$ 0.01   &15.16$\pm$ 0.01   &13.79$\pm$ 0.01 &12.05$\pm$ 0.02 &11.22$\pm$ 0.02 &10.90$\pm$ 0.02 &10.46$\pm$ 0.06 &10.18$\pm$ 0.06 & 9.67$\pm$ 0.08 & 8.89$\pm$ 0.15  &5.62$\pm$ 0.06\\ 
    26 &05 46 03.53 &+00 02 54.7   &22.62$\pm$ 0.17   &20.79$\pm$ 0.01   &18.88$\pm$ 0.01   &17.50$\pm$ 0.01   &15.43$\pm$ 0.01 &13.41$\pm$ 0.02 &12.52$\pm$ 0.02 &12.20$\pm$ 0.03 &11.77$\pm$ 0.06 &11.76$\pm$ 0.06 &11.25$\pm$ 0.19 &  ...            & ...          \\ 
    27 &05 46 04.64 &+00 04 58.1   &18.29$\pm$ 0.01   &16.78$\pm$ 0.01   &15.28$\pm$ 0.01   &15.20$\pm$ 0.01   &13.55$\pm$ 0.01 &11.34$\pm$ 0.03 &10.13$\pm$ 0.03 & 9.45$\pm$ 0.02 & 8.28$\pm$ 0.06 & 7.96$\pm$ 0.06 & 7.51$\pm$ 0.06 & 6.83$\pm$ 0.06  &3.74$\pm$ 0.06\\ 
    28 &05 46 04.58 &+00 00 38.2   &22.32$\pm$ 0.11   &20.22$\pm$ 0.01   &18.11$\pm$ 0.01   &16.48$\pm$ 0.01   &15.38$\pm$ 0.01 &13.36$\pm$ 0.02 &12.28$\pm$ 0.02 &11.74$\pm$ 0.03 &11.03$\pm$ 0.06 &10.79$\pm$ 0.06 &10.40$\pm$ 0.11 & 9.72$\pm$ 0.33  &6.68$\pm$ 0.06\\ 
    29 &05 46 07.89 &$-$00 11 56.9   & ...              & ...              & ...              & ...              & ...            & 9.80$\pm$ 0.04 & 8.65$\pm$ 0.05 & 8.40$\pm$ 0.03 & 8.14$\pm$ 0.06 & 7.96$\pm$ 0.06 & 7.64$\pm$ 0.06 & 7.28$\pm$ 0.06  &5.06$\pm$ 0.06\\ 
    30 &05 46 09.27 &+00 13 32.6   &19.07$\pm$ 0.01   &16.71$\pm$ 0.01   &15.03$\pm$ 0.01   &14.48$\pm$ 0.01   &13.25$\pm$ 0.01 &11.69$\pm$ 0.03 &10.70$\pm$ 0.03 &10.05$\pm$ 0.02 & 8.91$\pm$ 0.06 & 8.56$\pm$ 0.06 & 8.07$\pm$ 0.06 & 7.48$\pm$ 0.06  &4.30$\pm$ 0.06\\ 
    31 &05 46 09.61 &$-$00 03 31.2   & ...              &23.63$\pm$ 0.19   &20.44$\pm$ 0.02   &18.44$\pm$ 0.01   &16.95$\pm$ 0.01 &14.01$\pm$ 0.03 &12.45$\pm$ 0.02 &11.72$\pm$ 0.02 &10.84$\pm$ 0.06 &10.57$\pm$ 0.06 &10.24$\pm$ 0.10 & 9.59$\pm$ 0.26  &6.32$\pm$ 0.06\\ 
    32 &05 46 10.31 &$-$00 00 06.7   &21.82$\pm$ 0.09   &20.71$\pm$ 0.01   &18.74$\pm$ 0.01   &17.16$\pm$ 0.01   &15.98$\pm$ 0.01 &14.23$\pm$ 0.03 &12.91$\pm$ 0.03 &12.02$\pm$ 0.02 &10.59$\pm$ 0.06 &10.04$\pm$ 0.06 & 9.65$\pm$ 0.07 & 8.79$\pm$ 0.14  &5.71$\pm$ 0.06\\ 
    33 &05 46 11.34 &$-$00 07 55.1   &24.47$\pm$ 0.94   &23.29$\pm$ 0.12   &21.33$\pm$ 0.04   &20.38$\pm$ 0.02   &19.42$\pm$ 0.04 &17.61$\pm$ 0.28 &15.86$\pm$ 0.14 &15.15$\pm$ 0.15 &13.75$\pm$ 0.06 &13.14$\pm$ 0.06 &12.72$\pm$ 0.07 &11.44$\pm$ 0.07  &7.99$\pm$ 0.06\\ 
    34 &05 46 11.86 &+00 32 25.9   &17.02$\pm$ 0.01   &15.88$\pm$ 0.01   &13.27$\pm$ 0.01   &12.92$\pm$ 0.01   &13.65$\pm$ 0.01 &10.94$\pm$ 0.02 &10.05$\pm$ 0.02 & 9.45$\pm$ 0.02 & 8.52$\pm$ 0.06 & 8.52$\pm$ 0.06 & 8.36$\pm$ 0.06 & 8.09$\pm$ 0.06  &4.33$\pm$ 0.06\\ 
    35 &05 46 12.27 &$-$00 08 07.8   & ...              &23.43$\pm$ 0.14   &21.19$\pm$ 0.03   &18.67$\pm$ 0.01   &16.90$\pm$ 0.01 &14.63$\pm$ 0.03 &13.94$\pm$ 0.02 &13.51$\pm$ 0.04 &12.71$\pm$ 0.06 &12.29$\pm$ 0.06 &11.91$\pm$ 0.06 &11.05$\pm$ 0.06  &8.33$\pm$ 0.06\\ 
    36 &05 46 12.99 &$-$00 08 14.8   & ...              &22.87$\pm$ 0.09   &20.99$\pm$ 0.03   &19.29$\pm$ 0.01   &18.21$\pm$ 0.02 &16.55$\pm$ 0.10 &15.63$\pm$ 0.11 &14.98$\pm$ 0.12 &14.11$\pm$ 0.06 &13.60$\pm$ 0.06 &12.67$\pm$ 0.07 &10.88$\pm$ 0.06  &6.26$\pm$ 0.06\\ 
    37 &05 46 13.58 &$-$00 10 34.0   & ...              &22.95$\pm$ 0.09   &21.32$\pm$ 0.04   &19.33$\pm$ 0.01   &18.23$\pm$ 0.02 &16.66$\pm$ 0.13 &16.08$\pm$ 0.20 &15.69$\pm$ 0.23 &15.27$\pm$ 0.06 &15.21$\pm$ 0.07 &15.24$\pm$ 0.26 &  ...            & ...          \\ 
    38 &05 46 14.48 &+00 20 24.4   &22.61$\pm$ 0.19   &20.31$\pm$ 0.01   &18.47$\pm$ 0.01   &16.64$\pm$ 0.01   &15.61$\pm$ 0.01 &13.82$\pm$ 0.03 &12.89$\pm$ 0.03 &12.52$\pm$ 0.02 &12.17$\pm$ 0.06 &12.05$\pm$ 0.06 &11.66$\pm$ 0.06 &11.38$\pm$ 0.22  &7.94$\pm$ 0.06\\ 
    39 &05 46 16.75 &+00 07 13.5   & ...              &23.26$\pm$ 0.10   &19.95$\pm$ 0.01   &17.27$\pm$ 0.01   &15.45$\pm$ 0.01 &12.88$\pm$ 0.02 &11.62$\pm$ 0.02 &11.05$\pm$ 0.02 &10.56$\pm$ 0.06 &10.30$\pm$ 0.06 & 9.92$\pm$ 0.06 & 9.64$\pm$ 0.08  & ...          \\ 
    40 &05 46 17.71 &$-$00 00 14.3   & ...              &21.76$\pm$ 0.04   &18.57$\pm$ 0.01   &16.92$\pm$ 0.01   &15.54$\pm$ 0.01 &12.84$\pm$ 0.03 &11.28$\pm$ 0.03 &10.40$\pm$ 0.03 & 9.96$\pm$ 0.06 & 9.76$\pm$ 0.06 & 8.62$\pm$ 0.06 & 7.06$\pm$ 0.07  & ...          \\ 
    41 &05 46 18.30 &+00 06 57.8   &21.23$\pm$ 0.05   &18.82$\pm$ 0.01   &16.49$\pm$ 0.01   &15.25$\pm$ 0.01   &14.29$\pm$ 0.01 &12.21$\pm$ 0.02 &11.07$\pm$ 0.02 &10.47$\pm$ 0.02 & 9.36$\pm$ 0.06 & 9.08$\pm$ 0.06 & 8.50$\pm$ 0.06 & 7.65$\pm$ 0.06  &4.85$\pm$ 0.06\\ 
    42 &05 46 18.60 &+00 07 08.0   &24.49$\pm$ 0.93   &23.97$\pm$ 0.20   &21.06$\pm$ 0.03   &18.59$\pm$ 0.01   &16.82$\pm$ 0.01 &13.99$\pm$ 0.03 &12.51$\pm$ 0.02 &11.78$\pm$ 0.02 &10.24$\pm$ 0.06 & 9.81$\pm$ 0.06 & 9.09$\pm$ 0.06 & 8.37$\pm$ 0.06  &5.46$\pm$ 0.06\\ 
    43 &05 46 18.89 &$-$00 05 38.1   &19.43$\pm$ 0.01   &16.55$\pm$ 0.01   &14.79$\pm$ 0.01   &15.51$\pm$ 0.01   &13.01$\pm$ 0.01 &11.20$\pm$ 0.02 &10.16$\pm$ 0.02 & 9.72$\pm$ 0.02 & 8.87$\pm$ 0.06 & 8.76$\pm$ 0.06 & 8.12$\pm$ 0.06 & 7.60$\pm$ 0.07  &5.69$\pm$ 0.06\\ 
    44 &05 46 19.06 &+00 03 29.6   &20.61$\pm$ 0.03   &18.59$\pm$ 0.01   &16.28$\pm$ 0.01   &14.83$\pm$ 0.01   &13.61$\pm$ 0.01 &10.63$\pm$ 0.03 & 9.03$\pm$ 0.03 & 7.87$\pm$ 0.01 & 6.50$\pm$ 0.06 & 6.10$\pm$ 0.06 & 5.56$\pm$ 0.06 & 5.00$\pm$ 0.06  &2.18$\pm$ 0.06\\ 
    45 &05 46 19.47 &$-$00 05 20.0   &17.99$\pm$ 0.01   &15.70$\pm$ 0.01   &14.08$\pm$ 0.01   &13.96$\pm$ 0.01   &12.67$\pm$ 0.01 &10.69$\pm$ 0.02 & 9.65$\pm$ 0.02 & 9.00$\pm$ 0.02 & 7.98$\pm$ 0.06 & 7.49$\pm$ 0.06 & 7.07$\pm$ 0.06 & 6.09$\pm$ 0.06  &2.95$\pm$ 0.06\\ 
    46 &05 46 20.88 &+00 08 09.4   &22.14$\pm$ 0.10   &19.94$\pm$ 0.01   &17.44$\pm$ 0.01   &15.99$\pm$ 0.01   &14.85$\pm$ 0.01 &12.53$\pm$ 0.03 &11.32$\pm$ 0.03 &10.69$\pm$ 0.02 & 9.94$\pm$ 0.06 & 9.41$\pm$ 0.06 & 9.04$\pm$ 0.06 & 8.06$\pm$ 0.06  &4.91$\pm$ 0.06\\ 
    47 &05 46 22.43 &$-$00 08 52.6   &18.41$\pm$ 0.01   &15.96$\pm$ 0.01   &14.44$\pm$ 0.01   &13.87$\pm$ 0.01   &13.15$\pm$ 0.01 &11.51$\pm$ 0.02 &10.65$\pm$ 0.02 &10.21$\pm$ 0.02 & 9.59$\pm$ 0.06 & 9.28$\pm$ 0.06 & 9.21$\pm$ 0.06 & 8.49$\pm$ 0.06  &4.74$\pm$ 0.06\\ 
    48 &05 46 22.99 &+00 04 26.4   & ...              &20.05$\pm$ 0.05   &17.96$\pm$ 0.05   &16.35$\pm$ 0.05   &15.22$\pm$ 0.05 &13.06$\pm$ 0.03 &11.97$\pm$ 0.03 &11.43$\pm$ 0.02 &10.76$\pm$ 0.06 &10.34$\pm$ 0.06 & 9.87$\pm$ 0.08 & 9.17$\pm$ 0.19  &6.28$\pm$ 0.06\\ 
    49 &05 46 23.83 &+00 04 27.2   &23.00$\pm$ 0.34   &22.09$\pm$ 0.06   &19.70$\pm$ 0.01   &17.46$\pm$ 0.01   &15.96$\pm$ 0.01 &13.47$\pm$ 0.03 &12.19$\pm$ 0.02 &11.63$\pm$ 0.02 &11.17$\pm$ 0.06 &11.11$\pm$ 0.06 &10.98$\pm$ 0.16 &  ...            & ...          \\ 
    50 &05 46 25.09 &+00 05 41.2   & ...              &25.36$\pm$ 0.90   &20.54$\pm$ 0.02   &18.44$\pm$ 0.01   &16.74$\pm$ 0.01 &13.60$\pm$ 0.03 &11.74$\pm$ 0.02 &10.74$\pm$ 0.02 & 9.89$\pm$ 0.06 & 9.46$\pm$ 0.06 & 9.03$\pm$ 0.07 & 8.31$\pm$ 0.10  &5.31$\pm$ 0.06\\ 
    51 &05 46 25.89 &+00 09 32.0   &21.12$\pm$ 0.06   &19.65$\pm$ 0.01   &17.73$\pm$ 0.01   &16.13$\pm$ 0.01   &15.08$\pm$ 0.01 &13.19$\pm$ 0.02 &12.19$\pm$ 0.02 &11.64$\pm$ 0.02 &10.74$\pm$ 0.06 &10.28$\pm$ 0.06 &10.08$\pm$ 0.06 & 9.22$\pm$ 0.07  &6.78$\pm$ 0.06\\ 
    52 &05 46 26.65 &+00 31 07.5   &21.97$\pm$ 0.09   &19.60$\pm$ 0.01   &17.18$\pm$ 0.01   &15.75$\pm$ 0.01   &14.69$\pm$ 0.01 &12.69$\pm$ 0.02 &11.33$\pm$ 0.02 &10.52$\pm$ 0.02 & 9.59$\pm$ 0.06 & 9.16$\pm$ 0.06 & 8.82$\pm$ 0.06 & 8.09$\pm$ 0.06  &5.84$\pm$ 0.06\\ 
    53 &05 46 27.13 &+00 15 49.7   &21.75$\pm$ 0.09   &19.35$\pm$ 0.01   &17.84$\pm$ 0.01   &16.24$\pm$ 0.01   &15.38$\pm$ 0.01 &13.91$\pm$ 0.02 &13.35$\pm$ 0.02 &13.02$\pm$ 0.03 &12.67$\pm$ 0.06 &12.66$\pm$ 0.06 &12.50$\pm$ 0.11 &  ...            & ...          \\ 
    54 &05 46 27.83 &+00 05 48.4   & ...              &20.37$\pm$ 0.05   &18.19$\pm$ 0.05   &16.27$\pm$ 0.05   &15.02$\pm$ 0.05 &12.71$\pm$ 0.02 &11.58$\pm$ 0.02 &11.11$\pm$ 0.02 &10.77$\pm$ 0.06 &10.62$\pm$ 0.06 &10.55$\pm$ 0.12 &10.61$\pm$ 0.08  & ...          \\ 
    55 &05 46 28.36 &+00 12 27.0   &24.00$\pm$ 0.68   &24.05$\pm$ 0.26   &21.05$\pm$ 0.03   &18.65$\pm$ 0.01   &16.90$\pm$ 0.01 &13.95$\pm$ 0.02 &12.45$\pm$ 0.02 &11.75$\pm$ 0.02 &10.22$\pm$ 0.06 & 9.71$\pm$ 0.06 & 9.34$\pm$ 0.06 & 8.65$\pm$ 0.06  &5.57$\pm$ 0.06\\ 
    56 &05 46 28.87 &+00 13 30.7   &23.15$\pm$ 0.35   &22.07$\pm$ 0.05   &19.30$\pm$ 0.01   &17.40$\pm$ 0.01   &15.84$\pm$ 0.01 &12.66$\pm$ 0.04 &11.11$\pm$ 0.05 & 9.99$\pm$ 0.03 & 9.15$\pm$ 0.06 & 8.63$\pm$ 0.06 & 8.17$\pm$ 0.06 & 7.36$\pm$ 0.06  &4.29$\pm$ 0.06\\ 
    57 &05 46 29.00 &+00 29 07.2   &20.70$\pm$ 0.03   &18.03$\pm$ 0.01   &16.11$\pm$ 0.01   &14.80$\pm$ 0.01   &13.92$\pm$ 0.01 &12.17$\pm$ 0.02 &11.30$\pm$ 0.02 &10.99$\pm$ 0.02 &10.63$\pm$ 0.06 &10.59$\pm$ 0.06 &10.54$\pm$ 0.06 &10.48$\pm$ 0.06  & ...          \\ 
    58 &05 46 29.06 &+00 11 45.7   &22.71$\pm$ 0.27   &21.14$\pm$ 0.03   &19.71$\pm$ 0.01   &18.04$\pm$ 0.01   &17.00$\pm$ 0.01 &15.45$\pm$ 0.05 &14.83$\pm$ 0.05 &14.50$\pm$ 0.08 &14.30$\pm$ 0.07 &14.18$\pm$ 0.06 &  ...           &  ...            & ...          \\ 
    59 &05 46 29.59 &+00 10 57.2   &23.02$\pm$ 0.63   &22.41$\pm$ 0.13   &20.05$\pm$ 0.03   &17.60$\pm$ 0.01   &15.83$\pm$ 0.01 &13.38$\pm$ 0.02 &12.25$\pm$ 0.02 &11.67$\pm$ 0.02 &10.81$\pm$ 0.06 &10.35$\pm$ 0.06 & 9.91$\pm$ 0.06 & 9.23$\pm$ 0.07  &6.60$\pm$ 0.06\\ 
    60 &05 46 30.03 &+00 11 11.1   & ...              &24.28$\pm$ 0.70   &21.64$\pm$ 0.10   &19.35$\pm$ 0.02   &17.33$\pm$ 0.02 &14.95$\pm$ 0.04 &14.16$\pm$ 0.04 &13.66$\pm$ 0.04 &12.96$\pm$ 0.06 &12.96$\pm$ 0.06 &12.82$\pm$ 0.13 &  ...            & ...          \\ 
    61 &05 46 30.06 &+00 12 09.7   &22.11$\pm$ 0.16   &20.46$\pm$ 0.02   &18.12$\pm$ 0.01   &16.35$\pm$ 0.01   &14.98$\pm$ 0.01 &12.64$\pm$ 0.02 &11.38$\pm$ 0.02 &10.72$\pm$ 0.02 & 9.79$\pm$ 0.06 & 9.51$\pm$ 0.06 & 9.19$\pm$ 0.06 & 8.41$\pm$ 0.06  &5.41$\pm$ 0.06\\ 
    62 &05 46 31.03 &+00 27 12.1   &23.60$\pm$ 0.37   &23.05$\pm$ 0.09   &21.14$\pm$ 0.03   &18.97$\pm$ 0.01   &17.49$\pm$ 0.01 &15.44$\pm$ 0.05 &14.82$\pm$ 0.06 &14.25$\pm$ 0.06 &13.45$\pm$ 0.06 &13.18$\pm$ 0.06 &12.70$\pm$ 0.06 &12.09$\pm$ 0.09  & ...          \\ 
    63 &05 46 31.46 &+00 20 15.8   &23.02$\pm$ 0.27   &20.22$\pm$ 0.01   &18.73$\pm$ 0.01   &17.33$\pm$ 0.01   &16.54$\pm$ 0.01 &15.14$\pm$ 0.04 &14.53$\pm$ 0.05 &14.24$\pm$ 0.06 &13.95$\pm$ 0.06 &13.93$\pm$ 0.06 &13.86$\pm$ 0.09 &  ...            & ...          \\ 
    64 &05 46 31.71 &+00 25 08.2   &24.83$\pm$ 0.88   &23.42$\pm$ 0.10   &20.58$\pm$ 0.01   &18.23$\pm$ 0.01   &16.63$\pm$ 0.01 &13.79$\pm$ 0.02 &12.34$\pm$ 0.02 &11.57$\pm$ 0.02 &10.61$\pm$ 0.06 &10.48$\pm$ 0.06 &10.05$\pm$ 0.06 & 9.52$\pm$ 0.06  &6.52$\pm$ 0.06\\ 
    65 &05 46 33.28 &+00 02 51.9   &20.97$\pm$ 0.06   &18.99$\pm$ 0.01   &16.70$\pm$ 0.01   &15.42$\pm$ 0.01   &14.27$\pm$ 0.01 &12.72$\pm$ 0.02 &11.17$\pm$ 0.02 &10.21$\pm$ 0.02 & 8.82$\pm$ 0.06 & 8.35$\pm$ 0.06 & 7.92$\pm$ 0.06 & 7.15$\pm$ 0.07  &4.75$\pm$ 0.06\\ 
    66 &05 46 34.54 &+00 06 43.5   &24.11$\pm$ 0.87   &20.22$\pm$ 0.01   &17.53$\pm$ 0.01   &15.94$\pm$ 0.01   &14.65$\pm$ 0.01 &11.96$\pm$ 0.03 &10.57$\pm$ 0.03 & 9.73$\pm$ 0.03 & 8.73$\pm$ 0.06 & 8.29$\pm$ 0.06 & 7.94$\pm$ 0.06 & 7.31$\pm$ 0.07  &5.02$\pm$ 0.06\\ 
    67 &05 46 34.90 &+00 04 20.7   & ...              &20.16$\pm$ 0.05   &18.11$\pm$ 0.05   &16.15$\pm$ 0.05   &14.96$\pm$ 0.05 &12.71$\pm$ 0.02 &11.56$\pm$ 0.03 &11.10$\pm$ 0.02 &10.66$\pm$ 0.06 &10.56$\pm$ 0.06 &10.06$\pm$ 0.09 & 9.56$\pm$ 0.26  & ...          \\ 
    68 &05 46 35.50 &+00 01 38.9   & ...              & ...              & ...              & ...              & ...            &13.27$\pm$ 0.03 &12.24$\pm$ 0.02 &11.61$\pm$ 0.02 &10.73$\pm$ 0.06 &10.51$\pm$ 0.06 &10.29$\pm$ 0.10 &  ...            & ...          \\ 
    69 &05 46 36.10 &+00 06 26.8   & ...              & ...              &22.99$\pm$ 0.26   &19.73$\pm$ 0.02   &17.56$\pm$ 0.02 &13.19$\pm$ 0.02 &10.97$\pm$ 0.02 & 9.67$\pm$ 0.02 & 8.27$\pm$ 0.06 & 7.84$\pm$ 0.06 & 7.41$\pm$ 0.06 & 6.16$\pm$ 0.06  &2.38$\pm$ 0.06\\ 
    70 &05 46 37.06 &+00 01 21.8   &19.23$\pm$ 0.03   &17.83$\pm$ 0.01   &15.75$\pm$ 0.01   &14.67$\pm$ 0.01   &13.69$\pm$ 0.01 &11.67$\pm$ 0.02 &10.42$\pm$ 0.02 & 9.52$\pm$ 0.02 & 8.19$\pm$ 0.06 & 7.74$\pm$ 0.06 & 7.40$\pm$ 0.06 & 6.71$\pm$ 0.07  &3.09$\pm$ 0.06\\ 
    71 &05 46 37.57 &+00 04 02.5   & ...              & ...              &19.40$\pm$ 0.02   &16.77$\pm$ 0.01   &15.29$\pm$ 0.01 &13.08$\pm$ 0.02 &12.18$\pm$ 0.03 &11.71$\pm$ 0.03 &11.25$\pm$ 0.06 &11.04$\pm$ 0.06 &11.26$\pm$ 0.20 &  ...            & ...          \\ 
    72 &05 46 38.33 &+00 05 48.7   & ...              & ...              & ...              & ...              & ...            &13.37$\pm$ 0.04 &11.96$\pm$ 0.04 &11.08$\pm$ 0.03 & 9.86$\pm$ 0.06 & 9.30$\pm$ 0.06 & 8.85$\pm$ 0.06 & 8.05$\pm$ 0.09  &5.17$\pm$ 0.06\\ 
    73 &05 46 38.40 &+00 15 11.6   &22.87$\pm$ 0.23   &21.46$\pm$ 0.03   &19.35$\pm$ 0.01   &17.03$\pm$ 0.01   &15.55$\pm$ 0.01 &13.40$\pm$ 0.03 &12.48$\pm$ 0.02 &11.99$\pm$ 0.02 &11.33$\pm$ 0.06 &11.04$\pm$ 0.06 &10.84$\pm$ 0.06 &10.30$\pm$ 0.10  & ...          \\ 
    74 &05 46 38.57 &+00 22 06.0   &23.37$\pm$ 0.67   &20.98$\pm$ 0.03   &18.53$\pm$ 0.01   &16.80$\pm$ 0.01   &15.60$\pm$ 0.01 &13.41$\pm$ 0.02 &12.19$\pm$ 0.02 &11.70$\pm$ 0.02 &11.01$\pm$ 0.06 &10.87$\pm$ 0.06 &10.51$\pm$ 0.06 & 9.76$\pm$ 0.07  &7.68$\pm$ 0.06\\ 
    75 &05 46 39.89 &+00 06 44.9   & ...              & ...              &21.47$\pm$ 0.07   &18.93$\pm$ 0.01   &17.03$\pm$ 0.01 &13.84$\pm$ 0.03 &12.07$\pm$ 0.02 &11.12$\pm$ 0.02 & 9.58$\pm$ 0.06 & 9.08$\pm$ 0.06 & 8.67$\pm$ 0.07 & 8.14$\pm$ 0.06  &5.26$\pm$ 0.06\\ 
    76 &05 46 40.18 &+00 05 01.9   & ...              &19.64$\pm$ 0.02   &17.05$\pm$ 0.01   &15.70$\pm$ 0.01   &14.70$\pm$ 0.01 &12.78$\pm$ 0.03 &11.77$\pm$ 0.03 &11.40$\pm$ 0.03 &10.93$\pm$ 0.06 &10.80$\pm$ 0.06 &10.71$\pm$ 0.13 &10.52$\pm$ 0.11  & ...          \\ 
    77 &05 46 40.44 &$-$00 08 38.2   & ...              &23.19$\pm$ 0.12   &20.47$\pm$ 0.02   &18.55$\pm$ 0.01   &17.50$\pm$ 0.01 & 0.01$\pm$ 0.01 & 0.01$\pm$ 0.01 & 0.01$\pm$ 0.01 &13.56$\pm$ 0.06 &13.60$\pm$ 0.06 &13.54$\pm$ 0.07 &  ...            & ...          \\ 
    78 &05 46 40.43 &+00 05 07.7   &20.69$\pm$ 0.09   &18.93$\pm$ 0.01   &16.55$\pm$ 0.01   &15.10$\pm$ 0.01   &14.13$\pm$ 0.01 &12.23$\pm$ 0.04 &11.24$\pm$ 0.04 &10.88$\pm$ 0.03 &10.61$\pm$ 0.06 &10.47$\pm$ 0.06 &10.44$\pm$ 0.11 &  ...            & ...          \\ 
    79 &05 46 40.77 &+00 27 22.5   &20.63$\pm$ 0.03   &19.83$\pm$ 0.01   &18.07$\pm$ 0.01   &16.39$\pm$ 0.01   &15.09$\pm$ 0.01 &12.90$\pm$ 0.02 &12.04$\pm$ 0.03 &11.39$\pm$ 0.03 &10.20$\pm$ 0.06 & 9.90$\pm$ 0.06 & 9.46$\pm$ 0.06 & 8.83$\pm$ 0.06  &6.30$\pm$ 0.06\\ 
    80 &05 46 43.82 &+00 03 21.8   & ...              & ...              & ...              & ...              & ...            &14.73$\pm$ 0.03 &13.81$\pm$ 0.03 &13.24$\pm$ 0.02 &12.50$\pm$ 0.07 &12.04$\pm$ 0.07 &  ...           &  ...            & ...          \\ 
    81 &05 46 43.84 &+00 15 32.4   &21.37$\pm$ 0.12   &19.07$\pm$ 0.01   &17.00$\pm$ 0.01   &15.62$\pm$ 0.01   &14.70$\pm$ 0.01 &12.93$\pm$ 0.02 &11.93$\pm$ 0.02 &11.39$\pm$ 0.02 &10.32$\pm$ 0.06 &10.19$\pm$ 0.06 & 9.67$\pm$ 0.09 & 9.27$\pm$ 0.07  &6.91$\pm$ 0.07\\ 
    82 &05 46 44.08 &+00 18 03.2   &19.20$\pm$ 0.02   &16.88$\pm$ 0.01   &15.02$\pm$ 0.01   &14.33$\pm$ 0.01   &13.25$\pm$ 0.01 &11.56$\pm$ 0.02 &10.61$\pm$ 0.02 &10.22$\pm$ 0.02 & 9.42$\pm$ 0.06 & 9.12$\pm$ 0.06 & 8.68$\pm$ 0.06 & 7.94$\pm$ 0.06  &5.93$\pm$ 0.06\\ 
    83 &05 46 44.25 &+00 30 29.5   &23.36$\pm$ 0.28   &22.32$\pm$ 0.05   &20.08$\pm$ 0.01   &17.46$\pm$ 0.01   &15.84$\pm$ 0.01 &13.48$\pm$ 0.02 &12.59$\pm$ 0.02 &12.13$\pm$ 0.02 &11.55$\pm$ 0.06 &11.55$\pm$ 0.06 &11.38$\pm$ 0.07 &11.39$\pm$ 0.19  & ...          \\ 
    84 &05 46 44.84 &+00 16 59.8   &22.12$\pm$ 0.17   &20.54$\pm$ 0.02   &18.12$\pm$ 0.01   &16.47$\pm$ 0.01   &15.28$\pm$ 0.01 &13.19$\pm$ 0.02 &12.06$\pm$ 0.02 &11.57$\pm$ 0.02 &10.95$\pm$ 0.06 &10.73$\pm$ 0.06 &10.58$\pm$ 0.17 &10.09$\pm$ 0.06  &5.84$\pm$ 0.06\\ 
    85 &05 46 45.00 &+00 11 32.7   & ...              &22.29$\pm$ 0.12   &20.48$\pm$ 0.04   &18.96$\pm$ 0.02   &17.17$\pm$ 0.02 &14.54$\pm$ 0.03 &13.18$\pm$ 0.03 &12.44$\pm$ 0.02 &11.29$\pm$ 0.06 &10.83$\pm$ 0.06 &10.22$\pm$ 0.13 &  ...            &5.86$\pm$ 0.06\\ 
    86 &05 46 45.00 &+00 24 48.7   &23.10$\pm$ 0.28   &21.20$\pm$ 0.02   &19.68$\pm$ 0.01   &17.66$\pm$ 0.01   &16.55$\pm$ 0.01 &14.84$\pm$ 0.04 &14.20$\pm$ 0.05 &14.03$\pm$ 0.05 &13.52$\pm$ 0.06 &13.47$\pm$ 0.06 &13.29$\pm$ 0.16 &  ...            & ...          \\ 
    87 &05 46 45.04 &+00 05 33.9   & ...              & ...              & ...              & ...              & ...            &11.89$\pm$ 0.04 &10.67$\pm$ 0.03 &10.04$\pm$ 0.02 & 9.41$\pm$ 0.06 & 8.94$\pm$ 0.06 & 8.47$\pm$ 0.06 & 7.66$\pm$ 0.09  &4.78$\pm$ 0.06\\ 
    88 &05 46 45.14 &+00 03 46.4   & ...              & ...              & ...              & ...              & ...            &13.68$\pm$ 0.02 &12.30$\pm$ 0.02 &11.53$\pm$ 0.02 &10.68$\pm$ 0.06 &10.14$\pm$ 0.06 &10.10$\pm$ 0.11 &  ...            & ...          \\ 
    89 &05 46 46.87 &+00 09 07.6   &20.27$\pm$ 0.06   &18.92$\pm$ 0.01   &16.96$\pm$ 0.01   &15.90$\pm$ 0.01   &14.70$\pm$ 0.01 &12.29$\pm$ 0.02 &11.13$\pm$ 0.02 &10.40$\pm$ 0.02 & 9.48$\pm$ 0.06 & 9.04$\pm$ 0.06 & 8.60$\pm$ 0.07 & 7.60$\pm$ 0.09  &4.37$\pm$ 0.06\\ 
    90 &05 46 48.55 &+00 21 28.2   &23.19$\pm$ 0.81   & ...              &21.46$\pm$ 0.10   &20.28$\pm$ 0.05   &19.07$\pm$ 0.08 &16.96$\pm$ 0.20 &15.47$\pm$ 0.10 &14.15$\pm$ 0.06 &11.77$\pm$ 0.06 &11.11$\pm$ 0.06 &10.42$\pm$ 0.06 & 9.39$\pm$ 0.07  &5.49$\pm$ 0.06\\ 
    91 &05 46 48.73 &+00 21 38.3   & ...              & ...              &23.16$\pm$ 0.31   &19.54$\pm$ 0.02   &17.53$\pm$ 0.02 &14.51$\pm$ 0.03 &13.00$\pm$ 0.02 &12.24$\pm$ 0.02 &11.35$\pm$ 0.06 &11.12$\pm$ 0.06 &10.74$\pm$ 0.06 &10.06$\pm$ 0.08  &7.24$\pm$ 0.06\\ 
    92 &05 46 49.09 &+00 28 38.3   & ...              &25.60$\pm$ 0.95   &22.00$\pm$ 0.06   &19.30$\pm$ 0.01   &17.51$\pm$ 0.01 &14.72$\pm$ 0.03 &13.21$\pm$ 0.03 &12.50$\pm$ 0.03 &11.64$\pm$ 0.06 &11.22$\pm$ 0.06 &10.83$\pm$ 0.06 &10.14$\pm$ 0.09  &7.68$\pm$ 0.06\\ 
    93 &05 46 51.19 &+00 18 08.2   &22.21$\pm$ 0.19   &21.58$\pm$ 0.04   &19.72$\pm$ 0.01   &17.48$\pm$ 0.01   &16.06$\pm$ 0.01 &14.08$\pm$ 0.03 &13.24$\pm$ 0.02 &12.84$\pm$ 0.03 &12.19$\pm$ 0.07 &12.04$\pm$ 0.07 &  ...           &  ...            & ...          \\ 
    94 &05 46 51.40 &+00 19 47.2   & ...              &24.59$\pm$ 0.73   &22.17$\pm$ 0.14   &20.41$\pm$ 0.04   &19.04$\pm$ 0.06 &16.30$\pm$ 0.09 &14.89$\pm$ 0.06 &14.10$\pm$ 0.05 &12.27$\pm$ 0.07 &11.29$\pm$ 0.06 &10.36$\pm$ 0.06 & 9.13$\pm$ 0.06  &5.74$\pm$ 0.06\\ 
    95 &05 46 51.48 &+00 19 21.3   &21.91$\pm$ 0.14   &19.85$\pm$ 0.01   &17.75$\pm$ 0.01   &16.28$\pm$ 0.01   &15.13$\pm$ 0.01 &13.29$\pm$ 0.02 &12.30$\pm$ 0.03 &11.84$\pm$ 0.02 &11.14$\pm$ 0.06 &11.00$\pm$ 0.06 &10.55$\pm$ 0.06 & 9.42$\pm$ 0.07  &6.68$\pm$ 0.06\\ 
    96 &05 46 51.85 &+00 19 38.6   &23.95$\pm$ 0.90   &23.18$\pm$ 0.16   &20.02$\pm$ 0.02   &17.79$\pm$ 0.01   &16.16$\pm$ 0.01 &13.55$\pm$ 0.02 &12.28$\pm$ 0.03 &11.56$\pm$ 0.02 &10.97$\pm$ 0.06 &10.75$\pm$ 0.06 &10.24$\pm$ 0.13 & 9.15$\pm$ 0.07  &5.77$\pm$ 0.06\\ 
    97 &05 46 52.41 &+00 20 01.7   &20.73$\pm$ 0.07   &19.09$\pm$ 0.01   &17.16$\pm$ 0.01   &15.87$\pm$ 0.01   &14.86$\pm$ 0.01 &12.66$\pm$ 0.02 &11.48$\pm$ 0.02 &10.80$\pm$ 0.02 & 9.70$\pm$ 0.06 & 9.21$\pm$ 0.06 & 8.82$\pm$ 0.07 & 8.04$\pm$ 0.06  &4.83$\pm$ 0.06\\ 
    98 &05 46 56.54 &+00 20 52.9   &20.70$\pm$ 0.07   &18.09$\pm$ 0.01   &15.94$\pm$ 0.01   &14.74$\pm$ 0.01   &13.88$\pm$ 0.01 &11.94$\pm$ 0.02 &10.92$\pm$ 0.02 &10.56$\pm$ 0.02 &10.31$\pm$ 0.06 &10.32$\pm$ 0.06 &10.16$\pm$ 0.13 &10.10$\pm$ 0.08  & ...          \\ 
    99 &05 46 58.03 &+00 14 27.8   &21.19$\pm$ 0.15   &19.89$\pm$ 0.02   &18.03$\pm$ 0.01   &16.12$\pm$ 0.01   &14.88$\pm$ 0.01 &13.01$\pm$ 0.02 &12.10$\pm$ 0.02 &11.64$\pm$ 0.02 &10.65$\pm$ 0.06 &10.20$\pm$ 0.06 & 9.75$\pm$ 0.10 & 8.83$\pm$ 0.21  &5.97$\pm$ 0.06\\ 
   100 &05 46 58.13 &+00 05 38.1   &20.58$\pm$ 0.06   &18.04$\pm$ 0.01   &15.71$\pm$ 0.01   &14.27$\pm$ 0.01   &13.27$\pm$ 0.01 &11.23$\pm$ 0.02 &10.13$\pm$ 0.02 & 9.69$\pm$ 0.02 & 9.32$\pm$ 0.06 & 9.16$\pm$ 0.06 & 8.90$\pm$ 0.07 & 8.30$\pm$ 0.13  &5.24$\pm$ 0.06\\ 
   101 &05 47 01.95 &+00 16 56.7   & ...              &23.33$\pm$ 0.23   &22.16$\pm$ 0.14   &19.23$\pm$ 0.02   &17.42$\pm$ 0.01 &15.02$\pm$ 0.04 &14.19$\pm$ 0.04 &13.68$\pm$ 0.04 &13.10$\pm$ 0.09 &12.95$\pm$ 0.09 &  ...           &  ...            & ...          \\ 
   102 &05 47 02.87 &+00 16 51.9   & ...              & ...              &21.50$\pm$ 0.06   &18.63$\pm$ 0.01   &17.01$\pm$ 0.01 &14.45$\pm$ 0.03 &13.33$\pm$ 0.03 &12.76$\pm$ 0.03 &11.83$\pm$ 0.06 &11.57$\pm$ 0.06 &  ...           &  ...            & ...          \\ 
   103 &05 47 03.97 &+00 11 14.4   &19.05$\pm$ 0.01   &17.90$\pm$ 0.01   &16.32$\pm$ 0.01   &15.14$\pm$ 0.01   &14.20$\pm$ 0.01 &12.46$\pm$ 0.02 &11.40$\pm$ 0.02 &10.80$\pm$ 0.02 & 9.89$\pm$ 0.06 & 9.63$\pm$ 0.06 & 9.15$\pm$ 0.07 & 8.29$\pm$ 0.14  &5.30$\pm$ 0.06\\ 
   104 &05 47 04.48 &+00 15 47.2   & ...              & ...              &23.03$\pm$ 0.22   &19.35$\pm$ 0.01   &17.13$\pm$ 0.01 &13.69$\pm$ 0.02 &11.72$\pm$ 0.02 &10.63$\pm$ 0.02 & 9.62$\pm$ 0.06 & 9.03$\pm$ 0.06 & 8.75$\pm$ 0.07 & 8.14$\pm$ 0.12  & ...          \\ 
   105 &05 47 04.94 &+00 18 31.6   &21.77$\pm$ 0.14   &19.71$\pm$ 0.01   &17.16$\pm$ 0.01   &15.55$\pm$ 0.01   &14.32$\pm$ 0.01 &11.84$\pm$ 0.01 &10.88$\pm$ 0.07 &10.45$\pm$ 0.05 &10.06$\pm$ 0.06 & 9.99$\pm$ 0.06 & 9.81$\pm$ 0.07 & 9.50$\pm$ 0.09  & ...          \\ 
   106 &05 47 04.98 &+00 18 12.6   &22.93$\pm$ 0.69   &23.05$\pm$ 0.29   & ...              &18.64$\pm$ 0.01   &16.99$\pm$ 0.01 &14.45$\pm$ 0.02 &13.37$\pm$ 0.02 &12.92$\pm$ 0.02 &12.41$\pm$ 0.07 &12.34$\pm$ 0.07 &  ...           &  ...            & ...          \\ 
   107 &05 47 05.06 &+00 18 34.8   &23.64$\pm$ 0.74   &21.84$\pm$ 0.07   &18.71$\pm$ 0.01   &16.75$\pm$ 0.01   &15.38$\pm$ 0.01 &12.09$\pm$ 0.01 &11.67$\pm$ 0.05 &11.09$\pm$ 0.03 &10.48$\pm$ 0.06 &10.16$\pm$ 0.06 & 9.63$\pm$ 0.09 & 9.04$\pm$ 0.24  & ...          \\ 
   108 &05 47 05.12 &+00 18 26.7   &23.88$\pm$ 0.93   &21.28$\pm$ 0.04   &19.35$\pm$ 0.01   &17.10$\pm$ 0.01   &15.74$\pm$ 0.01 &13.40$\pm$ 0.04 &12.34$\pm$ 0.03 &11.94$\pm$ 0.03 &11.65$\pm$ 0.06 &11.48$\pm$ 0.06 &  ...           &  ...            & ...          \\ 
   109 &05 47 05.34 &+00 28 46.1   &23.11$\pm$ 0.23   &20.39$\pm$ 0.01   &18.26$\pm$ 0.01   &16.61$\pm$ 0.01   &15.59$\pm$ 0.01 &13.72$\pm$ 0.03 &12.73$\pm$ 0.02 &12.41$\pm$ 0.03 &11.97$\pm$ 0.06 &12.01$\pm$ 0.06 &11.97$\pm$ 0.08 &11.53$\pm$ 0.24  & ...          \\ 
   110 &05 47 06.00 &+00 32 08.5   &22.33$\pm$ 0.12   &20.10$\pm$ 0.01   &17.73$\pm$ 0.01   &16.38$\pm$ 0.01   &15.11$\pm$ 0.01 &11.74$\pm$ 0.03 &10.40$\pm$ 0.03 & 9.37$\pm$ 0.02 & 8.10$\pm$ 0.06 & 7.58$\pm$ 0.06 & 7.28$\pm$ 0.06 & 6.56$\pm$ 0.06  &3.05$\pm$ 0.06\\ 
   111 &05 47 05.98 &+00 25 53.1   & ...              & ...              &22.34$\pm$ 0.07   &19.57$\pm$ 0.01   &17.95$\pm$ 0.01 &14.55$\pm$ 0.04 &13.32$\pm$ 0.03 &12.72$\pm$ 0.03 &12.86$\pm$ 0.06 &12.32$\pm$ 0.06 &12.08$\pm$ 0.08 &11.72$\pm$ 0.25  & ...          \\ 
   112 &05 47 06.17 &+00 20 32.5   & ...              &22.66$\pm$ 0.11   &19.72$\pm$ 0.01   &17.53$\pm$ 0.01   &15.82$\pm$ 0.01 &12.96$\pm$ 0.02 &11.37$\pm$ 0.02 &10.64$\pm$ 0.02 & 9.67$\pm$ 0.06 & 9.32$\pm$ 0.06 & 8.75$\pm$ 0.07 & 7.83$\pm$ 0.06  &4.52$\pm$ 0.06\\ 
   113 &05 47 06.96 &+00 00 47.7   &17.56$\pm$ 0.01   &15.72$\pm$ 0.01   &14.20$\pm$ 0.01   &13.73$\pm$ 0.01   &12.94$\pm$ 0.01 &11.35$\pm$ 0.02 &10.57$\pm$ 0.02 &10.22$\pm$ 0.02 & 9.83$\pm$ 0.06 & 9.61$\pm$ 0.06 & 9.24$\pm$ 0.07 & 8.15$\pm$ 0.11  &4.83$\pm$ 0.06\\ 
   114 &05 47 06.99 &+00 31 55.9   &21.88$\pm$ 0.08   &20.41$\pm$ 0.01   &18.21$\pm$ 0.01   &16.58$\pm$ 0.01   &15.36$\pm$ 0.01 &12.86$\pm$ 0.02 &11.69$\pm$ 0.02 &10.89$\pm$ 0.02 &10.00$\pm$ 0.06 & 9.58$\pm$ 0.06 & 9.11$\pm$ 0.06 & 8.09$\pm$ 0.06  &4.65$\pm$ 0.06\\ 
   115 &05 47 07.26 &+00 19 32.2   &19.77$\pm$ 0.03   &17.60$\pm$ 0.01   &15.11$\pm$ 0.01   &15.15$\pm$ 0.01   &12.61$\pm$ 0.01 &10.23$\pm$ 0.02 & 9.02$\pm$ 0.02 & 8.32$\pm$ 0.02 & 7.26$\pm$ 0.06 & 6.77$\pm$ 0.06 & 6.39$\pm$ 0.06 & 5.70$\pm$ 0.06  &3.38$\pm$ 0.06\\ 
   116 &05 47 08.69 &+00 00 14.0   &19.93$\pm$ 0.02   &17.31$\pm$ 0.01   &15.64$\pm$ 0.01   &14.59$\pm$ 0.01   &13.29$\pm$ 0.01 &11.56$\pm$ 0.02 &10.80$\pm$ 0.02 &10.52$\pm$ 0.03 &10.20$\pm$ 0.06 &10.25$\pm$ 0.06 &10.03$\pm$ 0.11 &10.07$\pm$ 0.06  & ...          \\ 
   117 &05 47 08.62 &+00 19 23.9   & ...              & ...              &20.59$\pm$ 0.03   &18.18$\pm$ 0.01   &16.52$\pm$ 0.01 &13.83$\pm$ 0.03 &12.51$\pm$ 0.02 &11.86$\pm$ 0.02 &10.80$\pm$ 0.06 &10.52$\pm$ 0.06 &10.09$\pm$ 0.12 & 9.51$\pm$ 0.07  & ...          \\ 
   118 &05 47 08.71 &+00 16 34.7   & ...              & ...              & ...              & ...              & ...            &14.86$\pm$ 0.04 &13.41$\pm$ 0.02 &12.76$\pm$ 0.03 &11.90$\pm$ 0.06 &11.51$\pm$ 0.06 &11.30$\pm$ 0.29 &  ...            & ...          \\ 
   119 &05 47 10.72 &+00 18 46.3   & ...              & ...              &19.82$\pm$ 0.01   &17.62$\pm$ 0.01   &16.07$\pm$ 0.01 &13.43$\pm$ 0.03 &11.93$\pm$ 0.03 &11.26$\pm$ 0.02 &10.41$\pm$ 0.06 & 9.81$\pm$ 0.06 & 9.25$\pm$ 0.08 & 8.58$\pm$ 0.17  & ...          \\ 
   120 &05 47 10.89 &+00 32 06.0   &21.23$\pm$ 0.05   &18.55$\pm$ 0.01   &16.55$\pm$ 0.01   &15.24$\pm$ 0.01   &14.39$\pm$ 0.01 &12.56$\pm$ 0.02 &11.64$\pm$ 0.03 &11.19$\pm$ 0.02 &10.32$\pm$ 0.06 & 9.90$\pm$ 0.06 & 9.61$\pm$ 0.06 & 9.04$\pm$ 0.06  &6.62$\pm$ 0.06\\ 
   121 &05 47 10.98 &+00 19 14.8   &19.98$\pm$ 0.03   &17.49$\pm$ 0.01   &15.33$\pm$ 0.01   &14.29$\pm$ 0.01   &13.16$\pm$ 0.01 &11.00$\pm$ 0.02 & 9.84$\pm$ 0.02 & 9.08$\pm$ 0.02 & 8.24$\pm$ 0.06 & 7.84$\pm$ 0.06 & 7.69$\pm$ 0.06 & 6.72$\pm$ 0.07  &3.35$\pm$ 0.06\\ 
   122 &05 47 10.98 &+00 21 32.2   & ...              &22.87$\pm$ 0.15   &19.87$\pm$ 0.02   &17.88$\pm$ 0.01   &16.51$\pm$ 0.01 &14.04$\pm$ 0.03 &12.71$\pm$ 0.04 &12.14$\pm$ 0.03 &11.60$\pm$ 0.06 &11.61$\pm$ 0.06 &11.58$\pm$ 0.07 &11.53$\pm$ 0.22  & ...          \\ 
   123 &05 47 12.92 &+00 22 06.5   & ...              & ...              &22.69$\pm$ 0.19   &19.87$\pm$ 0.02   &17.79$\pm$ 0.02 &14.03$\pm$ 0.03 &11.84$\pm$ 0.02 &10.54$\pm$ 0.02 & 9.36$\pm$ 0.06 & 8.77$\pm$ 0.06 & 8.55$\pm$ 0.06 & 7.75$\pm$ 0.06  &4.76$\pm$ 0.06\\ 
   124 &05 47 13.85 &+00 00 17.1   &18.53$\pm$ 0.01   &16.41$\pm$ 0.01   &14.67$\pm$ 0.01   &14.90$\pm$ 0.01   &12.78$\pm$ 0.01 &10.75$\pm$ 0.06 & 9.80$\pm$ 0.05 & 9.23$\pm$ 0.05 & 8.25$\pm$ 0.06 & 7.88$\pm$ 0.06 & 7.64$\pm$ 0.06 & 7.13$\pm$ 0.07  &4.40$\pm$ 0.06\\ 
   125 &05 47 16.58 &$-$00 00 56.4   &22.22$\pm$ 0.15   &19.73$\pm$ 0.01   &18.09$\pm$ 0.01   &16.03$\pm$ 0.01   &14.89$\pm$ 0.01 &13.06$\pm$ 0.02 &12.32$\pm$ 0.02 &11.89$\pm$ 0.02 &11.06$\pm$ 0.06 &10.77$\pm$ 0.06 &10.44$\pm$ 0.14 & 9.83$\pm$ 0.06  &7.52$\pm$ 0.07\\ 
   126 &05 47 17.16 &+00 18 24.6   &21.13$\pm$ 0.06   &19.58$\pm$ 0.01   &17.69$\pm$ 0.01   &16.43$\pm$ 0.01   &15.33$\pm$ 0.01 &13.03$\pm$ 0.02 &11.86$\pm$ 0.02 &11.18$\pm$ 0.02 & 9.96$\pm$ 0.06 & 9.48$\pm$ 0.06 & 9.19$\pm$ 0.08 & 8.77$\pm$ 0.19  &5.80$\pm$ 0.08\\ 
   127 &05 47 17.28 &+00 38 21.4   &18.05$\pm$ 0.01   &16.24$\pm$ 0.01   &14.74$\pm$ 0.01   &14.40$\pm$ 0.01   &13.17$\pm$ 0.01 &11.52$\pm$ 0.02 &10.54$\pm$ 0.02 & 9.91$\pm$ 0.02 & 8.74$\pm$ 0.06 & 8.43$\pm$ 0.06 & 8.04$\pm$ 0.06 & 7.45$\pm$ 0.06  &4.68$\pm$ 0.06\\ 
   128 &05 47 19.72 &+00 01 21.8   &19.80$\pm$ 0.02   &19.58$\pm$ 0.01   &17.95$\pm$ 0.01   &17.00$\pm$ 0.01   &15.72$\pm$ 0.01 &13.76$\pm$ 0.02 &13.09$\pm$ 0.02 &12.67$\pm$ 0.02 &11.57$\pm$ 0.06 &11.02$\pm$ 0.06 &10.75$\pm$ 0.18 &10.17$\pm$ 0.06  &7.07$\pm$ 0.06\\ 
   129 &05 47 19.90 &+00 16 13.1   &23.66$\pm$ 0.50   &24.32$\pm$ 0.34   &20.70$\pm$ 0.02   &18.16$\pm$ 0.01   &16.41$\pm$ 0.01 &13.82$\pm$ 0.02 &12.54$\pm$ 0.02 &11.95$\pm$ 0.02 &11.10$\pm$ 0.06 &10.67$\pm$ 0.06 &10.16$\pm$ 0.13 &  ...            &6.77$\pm$ 0.06\\ 
   130 &05 47 22.99 &+00 17 56.7   &21.75$\pm$ 0.44   &21.20$\pm$ 0.10   &19.35$\pm$ 0.03   &17.34$\pm$ 0.01   &15.93$\pm$ 0.01 &14.04$\pm$ 0.03 &12.91$\pm$ 0.02 &11.97$\pm$ 0.01 &11.99$\pm$ 0.07 &11.96$\pm$ 0.07 &  ...           &  ...            & ...          \\ 
   131 &05 47 25.05 &+00 31 05.0   &19.04$\pm$ 0.01   &16.53$\pm$ 0.01   &15.18$\pm$ 0.01   &16.05$\pm$ 0.01   &14.38$\pm$ 0.01 &12.64$\pm$ 0.03 &12.10$\pm$ 0.04 &11.83$\pm$ 0.03 &11.63$\pm$ 0.06 &11.74$\pm$ 0.06 &11.56$\pm$ 0.07 &11.57$\pm$ 0.22  & ...          \\ 
   132 &05 47 57.53 &+00 11 31.2   &21.40$\pm$ 0.06   &19.11$\pm$ 0.01   &17.34$\pm$ 0.01   &15.47$\pm$ 0.01   &14.37$\pm$ 0.01 &12.56$\pm$ 0.02 &11.75$\pm$ 0.03 &11.41$\pm$ 0.02 &11.12$\pm$ 0.06 &10.96$\pm$ 0.06 &10.85$\pm$ 0.06 &10.97$\pm$ 0.06  & ...          \\ 
\end{longtable}
\end{landscape}
}}

\tiny 
\onltab{7}{\longtab{7}{
\begin{landscape}
\begin{longtable}{lccccccccccccccc}
\caption{\label{tab:YSO_magnitudes_L1641}Photometric magnitudes of YSOs in L1641.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] \\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)  & (mag)  & (mag)  & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24]\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag)  & (mag)  & (mag)  & (mag)\\
\hline
\endhead
\hline
\endfoot
﻿  1 &05 35 14.56 &$-$06 15 12.7   &21.82$\pm$ 0.22   &18.89$\pm$ 0.01   &16.78$\pm$ 0.01   &15.42$\pm$ 0.01   &14.48$\pm$ 0.01 &12.49$\pm$ 0.04 &11.38$\pm$ 0.04 &10.86$\pm$ 0.03 &10.02$\pm$ 0.06 & 9.35$\pm$ 0.06 & 9.32$\pm$ 0.06 & 8.43$\pm$ 0.06  &4.80$\pm$ 0.06\\
     2 &05 35 14.67 &$-$06 15 07.3   & ...              &22.04$\pm$ 0.09   &19.86$\pm$ 0.02   &17.65$\pm$ 0.01   &16.08$\pm$ 0.01 &13.58$\pm$ 0.04 &12.43$\pm$ 0.04 &11.79$\pm$ 0.02 &10.93$\pm$ 0.06 &10.36$\pm$ 0.06 & 9.96$\pm$ 0.06 & 9.03$\pm$ 0.06  & ...          \\
     3 &05 35 14.72 &$-$06 13 39.9   &21.89$\pm$ 0.24   &20.14$\pm$ 0.02   &18.29$\pm$ 0.01   &16.03$\pm$ 0.01   &14.70$\pm$ 0.01 &12.67$\pm$ 0.03 &11.85$\pm$ 0.03 &11.49$\pm$ 0.02 &11.03$\pm$ 0.06 &10.92$\pm$ 0.06 &10.87$\pm$ 0.06 &10.80$\pm$ 0.08  & ...          \\
     4 &05 35 15.83 &$-$06 24 45.7   &21.43$\pm$ 0.14   &19.19$\pm$ 0.01   &17.76$\pm$ 0.01   &15.99$\pm$ 0.01   &15.02$\pm$ 0.01 &13.42$\pm$ 0.02 &12.84$\pm$ 0.03 &12.55$\pm$ 0.02 &12.20$\pm$ 0.06 &12.07$\pm$ 0.06 &12.05$\pm$ 0.07 &11.93$\pm$ 0.17  & ...          \\
     5 &05 35 17.80 &$-$06 24 38.4   &17.85$\pm$ 0.01   &15.78$\pm$ 0.01   &14.38$\pm$ 0.01   &15.25$\pm$ 0.01   &12.94$\pm$ 0.01 &11.31$\pm$ 0.02 &10.52$\pm$ 0.03 &10.22$\pm$ 0.02 & 9.21$\pm$ 0.06 & 8.53$\pm$ 0.06 & 7.95$\pm$ 0.06 & 7.01$\pm$ 0.06  &4.94$\pm$ 0.06\\
     6 &05 35 18.26 &$-$06 24 30.3   &22.61$\pm$ 0.72   &19.95$\pm$ 0.02   &18.51$\pm$ 0.01   &16.51$\pm$ 0.01   &15.37$\pm$ 0.01 &13.69$\pm$ 0.03 &13.11$\pm$ 0.03 &12.80$\pm$ 0.03 &12.36$\pm$ 0.06 &12.21$\pm$ 0.06 &12.17$\pm$ 0.07 &12.02$\pm$ 0.22  & ...          \\
     7 &05 35 18.95 &$-$06 27 25.6   &20.04$\pm$ 0.06   &18.59$\pm$ 0.01   &17.20$\pm$ 0.01   &15.64$\pm$ 0.01   &14.73$\pm$ 0.01 &13.14$\pm$ 0.03 &12.39$\pm$ 0.03 &11.89$\pm$ 0.02 &11.19$\pm$ 0.06 &10.89$\pm$ 0.06 &10.46$\pm$ 0.06 & 9.73$\pm$ 0.06  &6.59$\pm$ 0.06\\
     8 &05 35 19.34 &$-$06 24 14.5   &19.02$\pm$ 0.03   &17.18$\pm$ 0.01   &15.79$\pm$ 0.01   &15.05$\pm$ 0.01   &14.17$\pm$ 0.01 &12.82$\pm$ 0.02 &12.11$\pm$ 0.03 &11.91$\pm$ 0.02 &11.73$\pm$ 0.06 &11.65$\pm$ 0.06 &11.63$\pm$ 0.06 &11.55$\pm$ 0.13  & ...          \\
     9 &05 35 21.77 &$-$06 18 51.2   &21.12$\pm$ 0.19   &19.05$\pm$ 0.01   &17.67$\pm$ 0.01   &15.99$\pm$ 0.01   &15.08$\pm$ 0.01 &13.52$\pm$ 0.03 &12.87$\pm$ 0.03 &12.53$\pm$ 0.02 &12.02$\pm$ 0.06 &11.76$\pm$ 0.06 &11.59$\pm$ 0.06 &11.06$\pm$ 0.11  & ...          \\
    10 &05 35 23.60 &$-$06 28 24.4   &19.18$\pm$ 0.04   &16.66$\pm$ 0.01   &15.29$\pm$ 0.01   &17.49$\pm$ 0.01   &13.00$\pm$ 0.01 &11.49$\pm$ 0.03 &10.76$\pm$ 0.03 &10.56$\pm$ 0.02 &10.33$\pm$ 0.06 &10.07$\pm$ 0.06 &10.25$\pm$ 0.06 &10.22$\pm$ 0.07  & ...          \\
    11 &05 35 24.45 &$-$06 27 47.2   &22.27$\pm$ 0.45   &19.80$\pm$ 0.02   &18.28$\pm$ 0.01   &16.78$\pm$ 0.01   &15.98$\pm$ 0.01 &14.52$\pm$ 0.03 &13.97$\pm$ 0.05 &13.73$\pm$ 0.04 &13.31$\pm$ 0.06 &13.30$\pm$ 0.06 &13.30$\pm$ 0.12 &  ...            & ...          \\
    12 &05 35 24.49 &$-$06 28 40.5   &21.21$\pm$ 0.22   &19.01$\pm$ 0.01   &17.60$\pm$ 0.01   &15.79$\pm$ 0.01   &14.80$\pm$ 0.01 &13.23$\pm$ 0.03 &12.52$\pm$ 0.03 &12.28$\pm$ 0.02 &12.05$\pm$ 0.06 &11.90$\pm$ 0.06 &11.81$\pm$ 0.07 &11.80$\pm$ 0.16  & ...          \\
    13 &05 35 25.11 &$-$06 47 56.6   &15.14$\pm$ 0.01   &14.65$\pm$ 0.01   &14.11$\pm$ 0.01   &13.71$\pm$ 0.01   &12.97$\pm$ 0.01 &11.37$\pm$ 0.03 &10.47$\pm$ 0.03 & 9.97$\pm$ 0.02 & 9.51$\pm$ 0.06 & 8.91$\pm$ 0.06 & 8.56$\pm$ 0.06 & 7.70$\pm$ 0.06  &5.06$\pm$ 0.06\\
    14 &05 35 25.70 &$-$06 23 18.9   &20.10$\pm$ 0.08   &17.59$\pm$ 0.01   &16.16$\pm$ 0.01   &14.93$\pm$ 0.01   &14.18$\pm$ 0.01 &12.73$\pm$ 0.03 &12.01$\pm$ 0.03 &11.82$\pm$ 0.02 &11.65$\pm$ 0.06 &11.62$\pm$ 0.06 &11.46$\pm$ 0.06 &11.49$\pm$ 0.13  & ...          \\
    15 &05 35 26.59 &$-$06 15 32.8   &20.80$\pm$ 0.14   &18.25$\pm$ 0.01   &16.80$\pm$ 0.01   &15.43$\pm$ 0.01   &14.66$\pm$ 0.01 &13.17$\pm$ 0.03 &12.44$\pm$ 0.08 &12.22$\pm$ 0.06 &11.83$\pm$ 0.06 &11.90$\pm$ 0.06 &11.85$\pm$ 0.07 &11.80$\pm$ 0.17  & ...          \\
    16 &05 35 26.80 &$-$06 15 34.4   &20.69$\pm$ 0.13   &18.30$\pm$ 0.01   &16.87$\pm$ 0.01   &15.47$\pm$ 0.01   &14.69$\pm$ 0.01 &13.19$\pm$ 0.07 &12.51$\pm$ 0.04 &12.29$\pm$ 0.03 &12.07$\pm$ 0.06 &12.05$\pm$ 0.06 &11.97$\pm$ 0.07 &11.95$\pm$ 0.17  & ...          \\
    17 &05 35 26.83 &$-$06 26 47.6   &18.10$\pm$ 0.01   &15.58$\pm$ 0.01   &14.29$\pm$ 0.01   &13.74$\pm$ 0.01   &13.29$\pm$ 0.01 &12.07$\pm$ 0.02 &11.36$\pm$ 0.03 &11.18$\pm$ 0.02 &11.00$\pm$ 0.06 &10.95$\pm$ 0.06 &10.97$\pm$ 0.06 &10.95$\pm$ 0.09  & ...          \\
    18 &05 35 26.96 &$-$06 27 13.0   &22.48$\pm$ 0.55   &19.86$\pm$ 0.02   &18.46$\pm$ 0.01   &16.78$\pm$ 0.01   &15.86$\pm$ 0.01 &14.33$\pm$ 0.03 &13.77$\pm$ 0.03 &13.50$\pm$ 0.03 &13.03$\pm$ 0.06 &13.03$\pm$ 0.06 &12.90$\pm$ 0.09 &  ...            & ...          \\
    19 &05 35 27.17 &$-$06 19 42.0   &18.16$\pm$ 0.02   &16.03$\pm$ 0.01   &14.57$\pm$ 0.01   &13.98$\pm$ 0.01   &12.86$\pm$ 0.01 &11.29$\pm$ 0.02 &10.49$\pm$ 0.03 &10.14$\pm$ 0.02 & 9.65$\pm$ 0.06 & 9.35$\pm$ 0.06 & 9.08$\pm$ 0.06 & 8.56$\pm$ 0.06  &5.96$\pm$ 0.06\\
    20 &05 35 27.35 &$-$06 19 31.3   &21.81$\pm$ 0.37   &20.87$\pm$ 0.04   &19.13$\pm$ 0.01   &18.14$\pm$ 0.01   &17.37$\pm$ 0.01 &15.91$\pm$ 0.08 &14.70$\pm$ 0.07 &13.94$\pm$ 0.04 &12.67$\pm$ 0.06 &11.97$\pm$ 0.06 &11.36$\pm$ 0.06 &10.62$\pm$ 0.08  &7.82$\pm$ 0.06\\
    21 &05 35 28.28 &$-$06 22 29.3   & ...              &21.82$\pm$ 0.08   &20.33$\pm$ 0.03   &18.23$\pm$ 0.01   &17.02$\pm$ 0.01 &15.30$\pm$ 0.05 &14.73$\pm$ 0.06 &14.47$\pm$ 0.06 &14.02$\pm$ 0.06 &13.85$\pm$ 0.06 &13.90$\pm$ 0.18 &  ...            & ...          \\
    22 &05 35 29.21 &$-$06 16 29.7   &22.66$\pm$ 0.74   &19.27$\pm$ 0.01   &17.37$\pm$ 0.01   &15.28$\pm$ 0.01   &14.05$\pm$ 0.01 &12.09$\pm$ 0.06 &11.28$\pm$ 0.07 &10.86$\pm$ 0.05 &10.52$\pm$ 0.06 &10.36$\pm$ 0.06 &10.32$\pm$ 0.06 &10.39$\pm$ 0.07  & ...          \\
    23 &05 35 29.46 &$-$06 16 26.6   &21.67$\pm$ 0.30   &18.50$\pm$ 0.01   &16.49$\pm$ 0.01   &15.04$\pm$ 0.01   &14.13$\pm$ 0.01 &12.38$\pm$ 0.02 &11.42$\pm$ 0.03 &10.95$\pm$ 0.02 &10.35$\pm$ 0.06 & 9.96$\pm$ 0.06 & 9.66$\pm$ 0.06 & 9.49$\pm$ 0.06  &6.81$\pm$ 0.06\\
    24 &05 35 30.41 &$-$06 27 07.2   & ...              & ...              & ...              & ...              & ...            &15.32$\pm$ 0.04 &14.84$\pm$ 0.08 &14.58$\pm$ 0.08 &13.95$\pm$ 0.06 &13.78$\pm$ 0.06 &  ...           &  ...            & ...          \\
    25 &05 35 31.05 &$-$06 45 18.1   &16.36$\pm$ 0.01   &15.61$\pm$ 0.01   &14.60$\pm$ 0.01   &14.14$\pm$ 0.01   &13.04$\pm$ 0.01 &11.55$\pm$ 0.02 &10.85$\pm$ 0.03 &10.52$\pm$ 0.02 & 9.94$\pm$ 0.06 & 9.61$\pm$ 0.06 & 9.24$\pm$ 0.06 & 8.34$\pm$ 0.06  &5.21$\pm$ 0.06\\
    26 &05 35 31.49 &$-$06 14 18.9   &20.16$\pm$ 0.13   &17.81$\pm$ 0.01   &16.35$\pm$ 0.01   &15.17$\pm$ 0.01   &14.49$\pm$ 0.01 &13.04$\pm$ 0.02 &12.39$\pm$ 0.03 &12.21$\pm$ 0.02 &11.93$\pm$ 0.06 &11.75$\pm$ 0.06 &11.86$\pm$ 0.07 &11.82$\pm$ 0.15  & ...          \\
    27 &05 35 31.89 &$-$06 36 25.5   &21.71$\pm$ 0.34   &20.36$\pm$ 0.03   &18.78$\pm$ 0.01   &17.10$\pm$ 0.01   &15.90$\pm$ 0.01 &14.11$\pm$ 0.02 &13.19$\pm$ 0.03 &12.48$\pm$ 0.02 &11.54$\pm$ 0.06 &10.99$\pm$ 0.06 &10.66$\pm$ 0.06 &10.04$\pm$ 0.08  &7.13$\pm$ 0.06\\
    28 &05 35 33.93 &$-$06 14 32.8   &20.05$\pm$ 0.13   &18.53$\pm$ 0.01   &17.03$\pm$ 0.01   &15.42$\pm$ 0.01   &14.42$\pm$ 0.01 &12.75$\pm$ 0.02 &12.11$\pm$ 0.03 &11.81$\pm$ 0.02 &11.25$\pm$ 0.06 &10.91$\pm$ 0.06 &10.40$\pm$ 0.06 & 9.77$\pm$ 0.06  &7.01$\pm$ 0.06\\
    29 &05 35 34.17 &$-$06 22 57.8   &20.19$\pm$ 0.09   &17.67$\pm$ 0.01   &16.24$\pm$ 0.01   &15.12$\pm$ 0.01   &14.51$\pm$ 0.01 &13.17$\pm$ 0.02 &12.47$\pm$ 0.03 &12.23$\pm$ 0.02 &12.10$\pm$ 0.06 &12.06$\pm$ 0.06 &11.90$\pm$ 0.07 &11.93$\pm$ 0.17  & ...          \\
    30 &05 35 34.19 &$-$06 39 43.3   &19.90$\pm$ 0.11   &17.53$\pm$ 0.01   &16.04$\pm$ 0.01   &15.16$\pm$ 0.01   &14.23$\pm$ 0.01 &12.80$\pm$ 0.02 &12.08$\pm$ 0.04 &11.73$\pm$ 0.02 &11.08$\pm$ 0.06 &10.80$\pm$ 0.06 &10.44$\pm$ 0.06 & 9.94$\pm$ 0.08  &7.47$\pm$ 0.06\\
    31 &05 35 34.34 &$-$06 24 22.8   & ...              &20.79$\pm$ 0.04   &19.33$\pm$ 0.01   &17.51$\pm$ 0.01   &16.42$\pm$ 0.01 &14.82$\pm$ 0.04 &14.24$\pm$ 0.05 &13.90$\pm$ 0.05 &13.47$\pm$ 0.06 &13.28$\pm$ 0.06 &13.30$\pm$ 0.12 &12.55$\pm$ 0.28  & ...          \\
    32 &05 35 38.59 &$-$06 23 43.1   &20.61$\pm$ 0.13   &18.42$\pm$ 0.01   &17.01$\pm$ 0.01   &15.62$\pm$ 0.01   &14.85$\pm$ 0.01 &13.41$\pm$ 0.03 &12.75$\pm$ 0.03 &12.47$\pm$ 0.02 &12.12$\pm$ 0.06 &12.17$\pm$ 0.06 &11.94$\pm$ 0.06 &11.84$\pm$ 0.16  & ...          \\
    33 &05 35 40.83 &$-$06 18 06.7   &20.26$\pm$ 0.09   &17.77$\pm$ 0.01   &16.32$\pm$ 0.01   &15.18$\pm$ 0.01   &14.55$\pm$ 0.01 &13.16$\pm$ 0.02 &12.46$\pm$ 0.03 &12.21$\pm$ 0.02 &11.98$\pm$ 0.06 &11.90$\pm$ 0.06 &11.86$\pm$ 0.06 &12.03$\pm$ 0.15  & ...          \\
    34 &05 35 41.02 &$-$06 22 45.4   &17.24$\pm$ 0.01   &15.54$\pm$ 0.01   &14.08$\pm$ 0.01   &16.80$\pm$ 0.01   &12.52$\pm$ 0.01 &10.91$\pm$ 0.02 &10.07$\pm$ 0.03 & 9.70$\pm$ 0.02 & 9.05$\pm$ 0.06 & 8.67$\pm$ 0.06 & 8.41$\pm$ 0.06 & 8.06$\pm$ 0.06  &4.74$\pm$ 0.06\\
    35 &05 35 41.65 &$-$06 25 19.2   &22.66$\pm$ 0.72   &22.59$\pm$ 0.17   &21.14$\pm$ 0.06   &18.61$\pm$ 0.01   &17.18$\pm$ 0.01 &15.33$\pm$ 0.01 &14.85$\pm$ 0.09 &14.60$\pm$ 0.10 &13.98$\pm$ 0.06 &13.94$\pm$ 0.06 &  ...           &  ...            & ...          \\
    36 &05 35 42.09 &$-$06 16 20.8   &22.42$\pm$ 0.59   &21.64$\pm$ 0.07   &20.11$\pm$ 0.02   &18.10$\pm$ 0.01   &16.91$\pm$ 0.01 &15.12$\pm$ 0.05 &14.52$\pm$ 0.08 &14.15$\pm$ 0.05 &13.48$\pm$ 0.06 &13.24$\pm$ 0.06 &13.02$\pm$ 0.10 &12.59$\pm$ 0.27  & ...          \\
    37 &05 35 42.84 &$-$06 21 44.6   &19.81$\pm$ 0.07   &17.32$\pm$ 0.01   &15.88$\pm$ 0.01   &14.86$\pm$ 0.01   &14.24$\pm$ 0.01 &12.98$\pm$ 0.02 &12.25$\pm$ 0.03 &11.96$\pm$ 0.02 &11.49$\pm$ 0.06 &11.15$\pm$ 0.06 &11.06$\pm$ 0.06 &10.18$\pm$ 0.06  &7.74$\pm$ 0.06\\
    38 &05 35 42.76 &$-$06 34 51.9   &16.35$\pm$ 0.01   &15.66$\pm$ 0.01   &14.67$\pm$ 0.01   &14.32$\pm$ 0.01   &13.69$\pm$ 0.01 &12.37$\pm$ 0.02 &11.58$\pm$ 0.03 &11.16$\pm$ 0.02 &10.46$\pm$ 0.06 & 9.98$\pm$ 0.06 & 9.55$\pm$ 0.06 & 8.90$\pm$ 0.06  &6.43$\pm$ 0.06\\
    39 &05 35 43.37 &$-$06 22 19.6   &20.86$\pm$ 0.16   &18.87$\pm$ 0.01   &17.18$\pm$ 0.01   &15.47$\pm$ 0.01   &14.31$\pm$ 0.01 &12.10$\pm$ 0.02 &11.21$\pm$ 0.03 &10.67$\pm$ 0.02 &10.00$\pm$ 0.06 & 9.53$\pm$ 0.06 & 9.28$\pm$ 0.06 & 8.80$\pm$ 0.06  &6.06$\pm$ 0.06\\
    40 &05 35 44.18 &$-$06 28 16.4   &20.51$\pm$ 0.12   &20.12$\pm$ 0.03   &18.74$\pm$ 0.01   &17.04$\pm$ 0.01   &15.87$\pm$ 0.01 &14.12$\pm$ 0.03 &13.61$\pm$ 0.04 &13.15$\pm$ 0.03 &12.57$\pm$ 0.06 &12.04$\pm$ 0.06 &11.60$\pm$ 0.07 &10.84$\pm$ 0.08  &8.13$\pm$ 0.06\\
    41 &05 35 44.27 &$-$06 26 39.5   & ...              &21.62$\pm$ 0.06   &20.13$\pm$ 0.02   &17.87$\pm$ 0.01   &16.57$\pm$ 0.01 &14.76$\pm$ 0.04 &14.23$\pm$ 0.05 &13.83$\pm$ 0.04 &13.36$\pm$ 0.06 &13.25$\pm$ 0.06 &13.24$\pm$ 0.11 &  ...            & ...          \\
    42 &05 35 47.65 &$-$06 21 36.1   &17.43$\pm$ 0.01   &17.34$\pm$ 0.01   &16.34$\pm$ 0.01   &15.35$\pm$ 0.01   &14.26$\pm$ 0.01 &12.58$\pm$ 0.02 &11.91$\pm$ 0.03 &11.39$\pm$ 0.02 &10.57$\pm$ 0.06 &10.14$\pm$ 0.06 & 9.78$\pm$ 0.06 & 9.18$\pm$ 0.06  &6.29$\pm$ 0.06\\
    43 &05 35 48.28 &$-$06 17 59.4   &20.08$\pm$ 0.04   &17.50$\pm$ 0.01   &16.09$\pm$ 0.01   &14.94$\pm$ 0.01   &14.24$\pm$ 0.01 &12.80$\pm$ 0.02 &12.10$\pm$ 0.03 &11.90$\pm$ 0.02 &11.70$\pm$ 0.06 &11.60$\pm$ 0.06 &11.47$\pm$ 0.06 &11.62$\pm$ 0.11  & ...          \\
    44 &05 35 48.39 &$-$06 17 36.2   &20.78$\pm$ 0.08   &18.22$\pm$ 0.01   &16.80$\pm$ 0.01   &15.32$\pm$ 0.01   &14.50$\pm$ 0.01 &13.01$\pm$ 0.02 &12.35$\pm$ 0.03 &12.11$\pm$ 0.02 &11.86$\pm$ 0.06 &11.71$\pm$ 0.06 &11.67$\pm$ 0.06 &11.68$\pm$ 0.11  & ...          \\
    45 &05 35 50.19 &$-$06 50 40.2   &18.82$\pm$ 0.03   &17.40$\pm$ 0.01   &15.89$\pm$ 0.01   &15.25$\pm$ 0.01   &14.59$\pm$ 0.01 &13.01$\pm$ 0.02 &11.82$\pm$ 0.03 &10.86$\pm$ 0.02 & 9.57$\pm$ 0.06 & 9.04$\pm$ 0.06 & 8.31$\pm$ 0.06 & 7.70$\pm$ 0.06  &4.83$\pm$ 0.06\\
    46 &05 35 57.30 &$-$06 40 28.1   &18.30$\pm$ 0.02   &17.47$\pm$ 0.01   &16.05$\pm$ 0.01   &15.02$\pm$ 0.01   &14.27$\pm$ 0.01 &12.86$\pm$ 0.02 &12.14$\pm$ 0.03 &11.81$\pm$ 0.02 &11.33$\pm$ 0.06 &10.88$\pm$ 0.06 &10.45$\pm$ 0.06 & 9.66$\pm$ 0.07  &7.26$\pm$ 0.06\\
    47 &05 35 57.31 &$-$06 15 37.7   &17.46$\pm$ 0.01   &16.74$\pm$ 0.01   &15.71$\pm$ 0.01   &14.81$\pm$ 0.01   &14.13$\pm$ 0.01 &12.62$\pm$ 0.02 &11.90$\pm$ 0.03 &11.45$\pm$ 0.02 &10.67$\pm$ 0.06 &10.32$\pm$ 0.06 &10.01$\pm$ 0.06 & 9.45$\pm$ 0.06  &6.95$\pm$ 0.06\\
    48 &05 35 57.45 &$-$06 42 41.9   &16.52$\pm$ 0.01   &14.99$\pm$ 0.01   &14.94$\pm$ 0.01   &12.24$\pm$ 0.01   &12.61$\pm$ 0.01 &10.96$\pm$ 0.03 &10.14$\pm$ 0.03 & 9.65$\pm$ 0.02 & 8.38$\pm$ 0.06 & 7.70$\pm$ 0.06 & 7.21$\pm$ 0.06 & 6.38$\pm$ 0.06  &4.08$\pm$ 0.06\\
    49 &05 35 57.45 &$-$06 16 35.0   &19.23$\pm$ 0.03   &16.26$\pm$ 0.01   &14.80$\pm$ 0.01   &13.62$\pm$ 0.01   &12.95$\pm$ 0.01 &11.62$\pm$ 0.02 &11.00$\pm$ 0.03 &10.82$\pm$ 0.02 &10.53$\pm$ 0.06 &10.42$\pm$ 0.06 &10.38$\pm$ 0.06 &10.36$\pm$ 0.07  & ...          \\
    50 &05 35 57.85 &$-$06 23 44.4   &19.30$\pm$ 0.03   &18.67$\pm$ 0.01   &17.44$\pm$ 0.01   &15.89$\pm$ 0.01   &15.09$\pm$ 0.01 &12.84$\pm$ 0.03 &12.30$\pm$ 0.04 &12.01$\pm$ 0.03 &11.40$\pm$ 0.06 &11.05$\pm$ 0.06 &10.66$\pm$ 0.06 & 9.90$\pm$ 0.06  &7.45$\pm$ 0.06\\
    51 &05 35 58.10 &$-$06 14 50.9   &21.58$\pm$ 0.19   &18.95$\pm$ 0.01   &17.53$\pm$ 0.01   &15.77$\pm$ 0.01   &14.79$\pm$ 0.01 &13.29$\pm$ 0.02 &12.69$\pm$ 0.03 &12.42$\pm$ 0.02 &12.03$\pm$ 0.06 &11.93$\pm$ 0.06 &11.90$\pm$ 0.06 &11.83$\pm$ 0.15  & ...          \\
    52 &05 35 58.25 &$-$06 36 43.1   &18.04$\pm$ 0.02   &16.33$\pm$ 0.01   &14.87$\pm$ 0.01   &14.33$\pm$ 0.01   &13.57$\pm$ 0.01 &11.71$\pm$ 0.03 &10.85$\pm$ 0.03 &10.38$\pm$ 0.02 & 9.75$\pm$ 0.06 & 9.37$\pm$ 0.06 & 8.99$\pm$ 0.06 & 8.45$\pm$ 0.06  &5.24$\pm$ 0.06\\
    53 &05 35 58.26 &$-$06 14 04.6   &22.61$\pm$ 0.41   &20.78$\pm$ 0.04   &19.72$\pm$ 0.02   &18.42$\pm$ 0.01   &17.45$\pm$ 0.01 &14.98$\pm$ 0.04 &13.68$\pm$ 0.05 &12.91$\pm$ 0.02 &11.34$\pm$ 0.06 &10.75$\pm$ 0.06 &10.34$\pm$ 0.06 & 9.66$\pm$ 0.06  &5.80$\pm$ 0.06\\
    54 &05 35 59.75 &$-$06 16 06.4   &15.99$\pm$ 0.01   &14.74$\pm$ 0.01   &14.86$\pm$ 0.01   &15.51$\pm$ 0.01   &12.36$\pm$ 0.01 & 0.01$\pm$ 0.01 & 0.01$\pm$ 0.01 & 0.01$\pm$ 0.01 & 8.60$\pm$ 0.06 & 8.28$\pm$ 0.06 & 7.95$\pm$ 0.06 & 7.42$\pm$ 0.06  &5.32$\pm$ 0.06\\
    55 &05 35 59.84 &$-$06 42 30.5   &18.21$\pm$ 0.02   &18.69$\pm$ 0.01   &17.44$\pm$ 0.01   &16.03$\pm$ 0.01   &15.16$\pm$ 0.01 &13.44$\pm$ 0.05 &12.74$\pm$ 0.06 &12.24$\pm$ 0.05 &11.29$\pm$ 0.06 &10.55$\pm$ 0.06 &10.29$\pm$ 0.06 & 9.58$\pm$ 0.07  & ...          \\
    56 &05 36 00.18 &$-$06 42 33.9   &17.54$\pm$ 0.01   &15.57$\pm$ 0.01   &13.77$\pm$ 0.01   &15.18$\pm$ 0.01   &13.04$\pm$ 0.01 &10.94$\pm$ 0.03 &10.05$\pm$ 0.03 & 9.48$\pm$ 0.02 & 8.53$\pm$ 0.06 & 8.26$\pm$ 0.06 & 7.78$\pm$ 0.06 & 7.33$\pm$ 0.06  &4.81$\pm$ 0.06\\
    57 &05 36 01.09 &$-$06 25 07.7   &20.10$\pm$ 0.04   &18.01$\pm$ 0.01   &16.62$\pm$ 0.01   &15.25$\pm$ 0.01   &14.48$\pm$ 0.01 &12.98$\pm$ 0.02 &12.27$\pm$ 0.03 &12.10$\pm$ 0.02 &11.74$\pm$ 0.06 &11.42$\pm$ 0.06 &11.28$\pm$ 0.06 &10.75$\pm$ 0.07  &8.46$\pm$ 0.06\\
    58 &05 36 01.10 &$-$06 15 31.4   &16.65$\pm$ 0.01   &15.97$\pm$ 0.01   &14.89$\pm$ 0.01   &14.29$\pm$ 0.01   &13.60$\pm$ 0.01 &12.18$\pm$ 0.02 &11.44$\pm$ 0.03 &11.05$\pm$ 0.02 &10.36$\pm$ 0.06 &10.05$\pm$ 0.06 & 9.63$\pm$ 0.06 & 8.89$\pm$ 0.06  &6.33$\pm$ 0.06\\
    59 &05 36 01.66 &$-$06 42 36.2   &21.40$\pm$ 0.23   &19.98$\pm$ 0.02   &18.43$\pm$ 0.01   &16.44$\pm$ 0.01   &15.22$\pm$ 0.01 &13.35$\pm$ 0.03 &12.73$\pm$ 0.03 &12.33$\pm$ 0.02 &11.60$\pm$ 0.06 &11.42$\pm$ 0.06 &11.04$\pm$ 0.06 &10.59$\pm$ 0.10  & ...          \\
    60 &05 36 05.00 &$-$06 42 44.0   &20.53$\pm$ 0.11   &18.56$\pm$ 0.01   &17.09$\pm$ 0.01   &15.23$\pm$ 0.01   &14.08$\pm$ 0.01 &12.31$\pm$ 0.02 &11.65$\pm$ 0.03 &11.30$\pm$ 0.02 &10.65$\pm$ 0.06 &10.29$\pm$ 0.06 &10.06$\pm$ 0.06 & 9.50$\pm$ 0.07  &6.88$\pm$ 0.06\\
    61 &05 36 04.98 &$-$06 46 41.4   &17.50$\pm$ 0.01   &15.13$\pm$ 0.01   &13.73$\pm$ 0.01   &13.14$\pm$ 0.01   &12.48$\pm$ 0.01 &11.03$\pm$ 0.02 &10.34$\pm$ 0.03 &10.12$\pm$ 0.02 & 9.78$\pm$ 0.06 & 9.71$\pm$ 0.06 & 9.51$\pm$ 0.06 & 9.02$\pm$ 0.06  &6.77$\pm$ 0.06\\
    62 &05 36 05.08 &$-$06 29 32.2   &17.36$\pm$ 0.01   &15.67$\pm$ 0.01   &14.41$\pm$ 0.01   &13.44$\pm$ 0.01   &13.41$\pm$ 0.01 &12.37$\pm$ 0.02 &11.27$\pm$ 0.03 &10.49$\pm$ 0.02 & 9.03$\pm$ 0.06 & 8.58$\pm$ 0.06 & 8.12$\pm$ 0.06 & 7.74$\pm$ 0.06  &5.34$\pm$ 0.06\\
    63 &05 36 05.16 &$-$06 25 25.4   &18.68$\pm$ 0.01   &16.21$\pm$ 0.01   &14.86$\pm$ 0.01   &13.98$\pm$ 0.01   &13.31$\pm$ 0.01 &11.82$\pm$ 0.02 &11.09$\pm$ 0.03 &10.91$\pm$ 0.02 &10.51$\pm$ 0.06 &10.57$\pm$ 0.06 &10.35$\pm$ 0.06 &10.49$\pm$ 0.07  & ...          \\
    64 &05 36 06.59 &$-$06 31 43.0   &20.70$\pm$ 0.08   &18.30$\pm$ 0.01   &16.92$\pm$ 0.01   &15.57$\pm$ 0.01   &14.78$\pm$ 0.01 &13.32$\pm$ 0.03 &12.69$\pm$ 0.03 &12.47$\pm$ 0.02 &12.14$\pm$ 0.06 &11.93$\pm$ 0.06 &11.61$\pm$ 0.07 &10.74$\pm$ 0.09  &7.57$\pm$ 0.06\\
    65 &05 36 06.65 &$-$06 32 17.2   &19.88$\pm$ 0.04   &17.78$\pm$ 0.01   &16.16$\pm$ 0.01   &15.20$\pm$ 0.01   &14.04$\pm$ 0.01 &12.13$\pm$ 0.02 &10.66$\pm$ 0.03 & 9.68$\pm$ 0.01 & 8.40$\pm$ 0.06 & 7.98$\pm$ 0.06 & 7.62$\pm$ 0.06 & 7.05$\pm$ 0.06  &4.73$\pm$ 0.06\\
    66 &05 36 06.66 &$-$06 14 25.9   &18.02$\pm$ 0.01   &16.06$\pm$ 0.01   &14.65$\pm$ 0.01   &15.88$\pm$ 0.01   &13.29$\pm$ 0.01 &11.53$\pm$ 0.04 &10.72$\pm$ 0.05 &10.10$\pm$ 0.03 & 8.75$\pm$ 0.06 & 8.27$\pm$ 0.06 & 7.99$\pm$ 0.06 & 7.45$\pm$ 0.06  &4.71$\pm$ 0.06\\
    67 &05 36 06.93 &$-$06 18 53.4   &19.44$\pm$ 0.02   &16.99$\pm$ 0.01   &15.58$\pm$ 0.01   &16.27$\pm$ 0.01   &13.02$\pm$ 0.01 &11.50$\pm$ 0.02 &10.81$\pm$ 0.03 &10.53$\pm$ 0.02 &10.23$\pm$ 0.06 &10.14$\pm$ 0.06 &10.11$\pm$ 0.06 &10.14$\pm$ 0.06  & ...          \\
    68 &05 36 08.29 &$-$06 48 36.3   &19.19$\pm$ 0.02   &17.28$\pm$ 0.01   &15.77$\pm$ 0.01   &14.65$\pm$ 0.01   &13.71$\pm$ 0.01 &12.08$\pm$ 0.02 &11.13$\pm$ 0.03 &10.63$\pm$ 0.02 & 9.29$\pm$ 0.06 & 8.64$\pm$ 0.06 & 7.95$\pm$ 0.06 & 7.17$\pm$ 0.06  &4.09$\pm$ 0.06\\
    69 &05 36 08.34 &$-$06 24 37.9   &21.23$\pm$ 0.10   &19.33$\pm$ 0.01   &17.83$\pm$ 0.01   &15.75$\pm$ 0.01   &14.50$\pm$ 0.01 &12.70$\pm$ 0.02 &12.08$\pm$ 0.03 &11.74$\pm$ 0.02 &11.14$\pm$ 0.06 &10.90$\pm$ 0.06 &10.67$\pm$ 0.06 &10.22$\pm$ 0.07  &8.08$\pm$ 0.06\\
    70 &05 36 08.57 &$-$06 40 33.6   &22.10$\pm$ 0.37   &21.34$\pm$ 0.06   &19.90$\pm$ 0.02   &17.61$\pm$ 0.01   &16.18$\pm$ 0.01 &14.43$\pm$ 0.03 &13.84$\pm$ 0.04 &13.53$\pm$ 0.03 &13.03$\pm$ 0.06 &12.86$\pm$ 0.06 &12.86$\pm$ 0.13 &  ...            & ...          \\
    71 &05 36 09.35 &$-$06 17 10.8   &19.50$\pm$ 0.02   &16.85$\pm$ 0.01   &15.34$\pm$ 0.01   &14.35$\pm$ 0.01   &13.58$\pm$ 0.01 &12.03$\pm$ 0.02 &11.31$\pm$ 0.03 &11.12$\pm$ 0.02 &10.91$\pm$ 0.06 &10.67$\pm$ 0.06 &10.79$\pm$ 0.06 &10.79$\pm$ 0.07  & ...          \\
    72 &05 36 09.49 &$-$06 18 36.3   &18.47$\pm$ 0.01   &15.93$\pm$ 0.01   &14.51$\pm$ 0.01   &13.75$\pm$ 0.01   &13.11$\pm$ 0.01 &11.75$\pm$ 0.02 &11.04$\pm$ 0.03 &10.91$\pm$ 0.02 &10.74$\pm$ 0.06 &10.61$\pm$ 0.06 &10.57$\pm$ 0.06 &10.54$\pm$ 0.07  & ...          \\
    73 &05 36 09.52 &$-$06 24 33.7   &21.12$\pm$ 0.09   &20.39$\pm$ 0.02   &18.99$\pm$ 0.01   &17.33$\pm$ 0.01   &16.27$\pm$ 0.01 &14.64$\pm$ 0.03 &14.08$\pm$ 0.05 &13.74$\pm$ 0.03 &13.16$\pm$ 0.06 &12.84$\pm$ 0.06 &12.59$\pm$ 0.08 &12.00$\pm$ 0.14  & ...          \\
    74 &05 36 10.19 &$-$06 18 54.8   &23.42$\pm$ 0.67   &20.52$\pm$ 0.02   &18.26$\pm$ 0.01   &17.05$\pm$ 0.01   &16.18$\pm$ 0.01 &14.30$\pm$ 0.03 &13.29$\pm$ 0.03 &12.96$\pm$ 0.02 &12.61$\pm$ 0.06 &12.69$\pm$ 0.06 &12.48$\pm$ 0.07 &12.29$\pm$ 0.18  & ...          \\
    75 &05 36 10.44 &$-$06 20 01.5   &17.01$\pm$ 0.01   &14.82$\pm$ 0.01   &13.97$\pm$ 0.01   &13.35$\pm$ 0.01   &13.00$\pm$ 0.01 &11.66$\pm$ 0.02 &11.07$\pm$ 0.03 &10.91$\pm$ 0.02 &10.77$\pm$ 0.06 &10.73$\pm$ 0.06 &10.62$\pm$ 0.06 &10.70$\pm$ 0.07  & ...          \\
    76 &05 36 11.12 &$-$06 18 14.1   &22.74$\pm$ 0.36   &21.29$\pm$ 0.04   &19.74$\pm$ 0.01   &17.63$\pm$ 0.01   &16.40$\pm$ 0.01 &14.64$\pm$ 0.04 &14.06$\pm$ 0.05 &13.79$\pm$ 0.04 &13.23$\pm$ 0.06 &13.21$\pm$ 0.06 &13.08$\pm$ 0.09 &  ...            & ...          \\
    77 &05 36 11.31 &$-$06 16 56.0   &21.69$\pm$ 0.14   &20.38$\pm$ 0.02   &18.94$\pm$ 0.01   &16.95$\pm$ 0.01   &15.75$\pm$ 0.01 &13.99$\pm$ 0.02 &13.41$\pm$ 0.03 &13.11$\pm$ 0.03 &12.46$\pm$ 0.06 &12.17$\pm$ 0.06 &11.90$\pm$ 0.06 &11.38$\pm$ 0.10  &8.42$\pm$ 0.06\\
    78 &05 36 11.46 &$-$06 22 22.1   & ...              &21.25$\pm$ 0.04   &18.49$\pm$ 0.01   &16.73$\pm$ 0.01   &15.34$\pm$ 0.01 &12.69$\pm$ 0.04 &11.24$\pm$ 0.04 &10.43$\pm$ 0.03 & 9.76$\pm$ 0.06 & 9.19$\pm$ 0.06 & 8.80$\pm$ 0.06 & 8.16$\pm$ 0.06  &5.74$\pm$ 0.06\\
    79 &05 36 11.67 &$-$06 24 58.4   & ...              &20.76$\pm$ 0.02   &19.33$\pm$ 0.01   &17.41$\pm$ 0.01   &16.31$\pm$ 0.01 &14.75$\pm$ 0.03 &14.04$\pm$ 0.04 &13.83$\pm$ 0.04 &13.26$\pm$ 0.06 &13.01$\pm$ 0.06 &12.83$\pm$ 0.08 &11.81$\pm$ 0.12  &7.39$\pm$ 0.06\\
    80 &05 36 12.61 &$-$06 23 39.6   &21.15$\pm$ 0.10   &19.33$\pm$ 0.01   &17.59$\pm$ 0.01   &15.87$\pm$ 0.01   &14.74$\pm$ 0.01 &12.74$\pm$ 0.03 &11.80$\pm$ 0.04 &11.36$\pm$ 0.03 &10.70$\pm$ 0.06 &10.29$\pm$ 0.06 &10.09$\pm$ 0.06 & 9.50$\pm$ 0.06  &6.72$\pm$ 0.06\\
    81 &05 36 12.97 &$-$06 23 33.0   &21.79$\pm$ 0.20   &18.74$\pm$ 0.01   &16.45$\pm$ 0.01   &14.92$\pm$ 0.01   &13.83$\pm$ 0.01 &11.48$\pm$ 0.03 &10.47$\pm$ 0.05 &10.04$\pm$ 0.04 & 9.69$\pm$ 0.06 & 9.61$\pm$ 0.06 & 9.40$\pm$ 0.06 & 9.54$\pm$ 0.10  & ...          \\
    82 &05 36 12.97 &$-$06 23 33.0   &21.79$\pm$ 0.20   &18.74$\pm$ 0.01   &16.45$\pm$ 0.01   &14.92$\pm$ 0.01   &13.83$\pm$ 0.01 &11.48$\pm$ 0.03 &10.47$\pm$ 0.05 &10.04$\pm$ 0.04 & 9.63$\pm$ 0.06 & 9.53$\pm$ 0.06 & 9.35$\pm$ 0.06 & 8.91$\pm$ 0.06  &5.19$\pm$ 0.06\\
    83 &05 36 13.15 &$-$06 25 41.1   &20.28$\pm$ 0.04   &17.74$\pm$ 0.01   &16.34$\pm$ 0.01   &15.18$\pm$ 0.01   &14.52$\pm$ 0.01 &13.11$\pm$ 0.02 &12.47$\pm$ 0.03 &12.23$\pm$ 0.02 &12.05$\pm$ 0.06 &11.94$\pm$ 0.06 &11.94$\pm$ 0.06 &11.95$\pm$ 0.14  & ...          \\
    84 &05 36 13.45 &$-$06 43 55.1   &21.69$\pm$ 0.42   &22.43$\pm$ 0.38   &21.57$\pm$ 0.16   &20.39$\pm$ 0.07   &19.68$\pm$ 0.11 &17.20$\pm$ 0.22 &16.25$\pm$ 0.22 &15.87$\pm$ 0.23 &15.47$\pm$ 0.09 &15.07$\pm$ 0.07 &  ...           &  ...            & ...          \\
    85 &05 36 14.76 &$-$06 13 16.9   &17.84$\pm$ 0.01   &16.71$\pm$ 0.01   &15.44$\pm$ 0.01   &14.53$\pm$ 0.01   &13.91$\pm$ 0.01 &12.47$\pm$ 0.02 &11.74$\pm$ 0.03 &11.50$\pm$ 0.02 &10.99$\pm$ 0.06 &10.71$\pm$ 0.06 &10.27$\pm$ 0.06 & 9.56$\pm$ 0.06  &7.33$\pm$ 0.06\\
    86 &05 36 15.07 &$-$06 17 36.9   &16.45$\pm$ 0.01   &14.80$\pm$ 0.01   &14.09$\pm$ 0.01   &14.89$\pm$ 0.01   &12.66$\pm$ 0.01 &11.19$\pm$ 0.02 &10.42$\pm$ 0.03 & 9.99$\pm$ 0.02 & 9.33$\pm$ 0.06 & 9.06$\pm$ 0.06 & 8.82$\pm$ 0.06 & 7.84$\pm$ 0.06  &5.03$\pm$ 0.06\\
    87 &05 36 15.60 &$-$06 27 20.0   &21.06$\pm$ 0.08   &18.62$\pm$ 0.01   &17.23$\pm$ 0.01   &15.86$\pm$ 0.01   &15.08$\pm$ 0.01 &13.65$\pm$ 0.02 &13.00$\pm$ 0.03 &12.80$\pm$ 0.04 &12.49$\pm$ 0.06 &12.46$\pm$ 0.06 &12.35$\pm$ 0.07 &12.40$\pm$ 0.19  & ...          \\
    88 &05 36 15.84 &$-$06 14 50.7   &19.23$\pm$ 0.02   &17.55$\pm$ 0.01   &16.09$\pm$ 0.01   &15.04$\pm$ 0.01   &14.38$\pm$ 0.01 &13.01$\pm$ 0.02 &12.29$\pm$ 0.03 &12.08$\pm$ 0.02 &11.83$\pm$ 0.06 &11.82$\pm$ 0.06 &11.54$\pm$ 0.06 &10.68$\pm$ 0.07  &6.72$\pm$ 0.06\\
    89 &05 36 17.11 &$-$06 28 20.2   & ...              &23.08$\pm$ 0.17   &20.94$\pm$ 0.04   &18.86$\pm$ 0.01   &17.55$\pm$ 0.01 &15.51$\pm$ 0.05 &14.69$\pm$ 0.06 &14.29$\pm$ 0.05 &13.58$\pm$ 0.06 &13.28$\pm$ 0.06 &12.91$\pm$ 0.09 &12.35$\pm$ 0.18  & ...          \\
    90 &05 36 17.23 &$-$06 17 24.5   &20.44$\pm$ 0.05   &18.10$\pm$ 0.01   &16.63$\pm$ 0.01   &14.89$\pm$ 0.01   &13.89$\pm$ 0.01 &12.22$\pm$ 0.02 &11.60$\pm$ 0.03 &11.32$\pm$ 0.02 &10.85$\pm$ 0.06 &10.66$\pm$ 0.06 &10.37$\pm$ 0.06 & 9.79$\pm$ 0.06  &6.46$\pm$ 0.06\\
    91 &05 36 18.48 &$-$06 20 38.7   &17.95$\pm$ 0.01   &16.36$\pm$ 0.01   &15.03$\pm$ 0.01   &14.21$\pm$ 0.01   &13.64$\pm$ 0.01 &12.20$\pm$ 0.02 &11.43$\pm$ 0.03 &11.10$\pm$ 0.02 &10.25$\pm$ 0.06 & 9.90$\pm$ 0.06 & 9.66$\pm$ 0.06 & 9.07$\pm$ 0.06  &6.51$\pm$ 0.06\\
    92 &05 36 18.88 &$-$06 22 04.2   &20.71$\pm$ 0.07   &18.43$\pm$ 0.01   &16.96$\pm$ 0.01   &15.77$\pm$ 0.01   &15.08$\pm$ 0.01 & 0.01$\pm$ 0.01 & 0.01$\pm$ 0.01 & 0.01$\pm$ 0.01 &  ...           &  ...           &  ...           &  ...            & ...          \\
    93 &05 36 19.09 &$-$06 22 50.6   &23.46$\pm$ 0.76   &21.59$\pm$ 0.05   &20.15$\pm$ 0.02   &17.92$\pm$ 0.01   &16.65$\pm$ 0.01 &14.90$\pm$ 0.03 &14.28$\pm$ 0.05 &13.95$\pm$ 0.04 &13.53$\pm$ 0.06 &13.24$\pm$ 0.06 &12.97$\pm$ 0.08 &  ...            & ...          \\
    94 &05 36 19.38 &$-$06 25 51.3   &20.29$\pm$ 0.04   &19.51$\pm$ 0.01   &17.99$\pm$ 0.01   &16.17$\pm$ 0.01   &14.86$\pm$ 0.01 &13.16$\pm$ 0.02 &12.36$\pm$ 0.03 &11.80$\pm$ 0.01 &10.80$\pm$ 0.06 &10.43$\pm$ 0.06 &10.01$\pm$ 0.06 & 9.29$\pm$ 0.06  &6.36$\pm$ 0.06\\
    95 &05 36 21.10 &$-$06 17 17.3   &20.77$\pm$ 0.06   &18.44$\pm$ 0.01   &17.00$\pm$ 0.01   &15.30$\pm$ 0.01   &14.34$\pm$ 0.01 &12.77$\pm$ 0.02 &12.18$\pm$ 0.03 &11.94$\pm$ 0.02 &11.53$\pm$ 0.06 &11.36$\pm$ 0.06 &11.47$\pm$ 0.06 &11.30$\pm$ 0.09  & ...          \\
    96 &05 36 21.16 &$-$06 26 56.9   &21.86$\pm$ 0.17   &20.02$\pm$ 0.01   &18.66$\pm$ 0.01   &16.93$\pm$ 0.01   &15.97$\pm$ 0.01 &14.61$\pm$ 0.04 &13.97$\pm$ 0.05 &13.52$\pm$ 0.04 &12.91$\pm$ 0.06 &12.55$\pm$ 0.06 &12.05$\pm$ 0.07 &11.73$\pm$ 0.22  & ...          \\
    97 &05 36 21.57 &$-$06 22 52.4   & ...              &24.57$\pm$ 0.82   &22.00$\pm$ 0.12   &19.76$\pm$ 0.02   &17.85$\pm$ 0.02 &14.45$\pm$ 0.03 &12.29$\pm$ 0.03 &10.97$\pm$ 0.02 & 9.22$\pm$ 0.06 & 8.56$\pm$ 0.06 & 7.98$\pm$ 0.06 & 7.33$\pm$ 0.06  &4.13$\pm$ 0.06\\
    98 &05 36 21.84 &$-$06 26 02.0   &19.43$\pm$ 0.03   &18.04$\pm$ 0.01   &16.88$\pm$ 0.01   &15.97$\pm$ 0.01   &15.06$\pm$ 0.01 &12.27$\pm$ 0.02 &11.13$\pm$ 0.04 &10.26$\pm$ 0.03 & 9.00$\pm$ 0.06 & 8.51$\pm$ 0.06 & 7.89$\pm$ 0.06 & 7.39$\pm$ 0.06  &5.32$\pm$ 0.06\\
    99 &05 36 21.88 &$-$06 23 29.9   & ...              & ...              &22.30$\pm$ 0.14   &18.99$\pm$ 0.01   &16.79$\pm$ 0.01 &13.44$\pm$ 0.03 &11.58$\pm$ 0.03 &10.45$\pm$ 0.02 & 9.02$\pm$ 0.06 & 8.11$\pm$ 0.06 & 7.25$\pm$ 0.06 & 6.29$\pm$ 0.06  &3.18$\pm$ 0.06\\
   100 &05 36 21.96 &$-$06 41 42.0   &20.64$\pm$ 0.08   &18.68$\pm$ 0.01   &17.27$\pm$ 0.01   &15.50$\pm$ 0.01   &14.51$\pm$ 0.01 &12.87$\pm$ 0.03 &12.22$\pm$ 0.03 &11.90$\pm$ 0.02 &11.46$\pm$ 0.06 &11.11$\pm$ 0.06 &10.79$\pm$ 0.06 &10.22$\pm$ 0.08  & ...          \\
   101 &05 36 22.47 &$-$06 23 44.8   &23.28$\pm$ 0.87   &22.61$\pm$ 0.19   &19.59$\pm$ 0.02   &17.96$\pm$ 0.01   &16.47$\pm$ 0.01 &13.91$\pm$ 0.02 &12.46$\pm$ 0.03 &11.58$\pm$ 0.02 &10.57$\pm$ 0.06 &10.05$\pm$ 0.06 & 9.75$\pm$ 0.06 & 9.28$\pm$ 0.06  & ...          \\
   102 &05 36 23.26 &$-$06 19 37.5   &21.23$\pm$ 0.10   &19.80$\pm$ 0.01   &18.63$\pm$ 0.01   &17.84$\pm$ 0.01   &16.27$\pm$ 0.01 &13.21$\pm$ 0.02 &12.57$\pm$ 0.03 &12.36$\pm$ 0.02 &12.23$\pm$ 0.06 &12.08$\pm$ 0.06 &12.04$\pm$ 0.06 &11.99$\pm$ 0.14  & ...          \\
   103 &05 36 24.48 &$-$06 22 23.2   &21.96$\pm$ 0.20   &20.94$\pm$ 0.03   &18.68$\pm$ 0.01   &16.53$\pm$ 0.01   &15.08$\pm$ 0.01 &12.75$\pm$ 0.02 &11.52$\pm$ 0.03 &11.07$\pm$ 0.02 &10.54$\pm$ 0.06 &10.30$\pm$ 0.06 &10.13$\pm$ 0.06 & 9.81$\pm$ 0.06  & ...          \\
   104 &05 36 24.54 &$-$06 52 34.2   &20.79$\pm$ 0.09   &19.35$\pm$ 0.01   &17.90$\pm$ 0.01   &16.19$\pm$ 0.01   &15.17$\pm$ 0.01 &13.50$\pm$ 0.02 &12.85$\pm$ 0.03 &12.53$\pm$ 0.02 &12.00$\pm$ 0.06 &11.67$\pm$ 0.06 &11.38$\pm$ 0.06 &10.83$\pm$ 0.09  &8.15$\pm$ 0.06\\
   105 &05 36 25.13 &$-$06 44 41.9   &23.33$\pm$ 0.88   &19.58$\pm$ 0.01   &16.97$\pm$ 0.01   &15.44$\pm$ 0.01   &14.17$\pm$ 0.01 &11.30$\pm$ 0.03 & 9.47$\pm$ 0.03 & 8.21$\pm$ 0.02 & 6.55$\pm$ 0.06 & 5.84$\pm$ 0.06 & 5.16$\pm$ 0.06 & 4.28$\pm$ 0.06  &0.55$\pm$ 0.06\\
   106 &05 36 25.28 &$-$06 23 07.2   &23.54$\pm$ 0.82   &21.20$\pm$ 0.03   &19.67$\pm$ 0.01   &17.60$\pm$ 0.01   &16.46$\pm$ 0.01 &14.73$\pm$ 0.03 &14.15$\pm$ 0.05 &13.95$\pm$ 0.05 &13.54$\pm$ 0.06 &13.32$\pm$ 0.06 &  ...           &  ...            & ...          \\
   107 &05 36 25.41 &$-$06 24 31.2   &22.49$\pm$ 0.30   &20.48$\pm$ 0.02   &18.98$\pm$ 0.01   &16.90$\pm$ 0.01   &15.70$\pm$ 0.01 &13.98$\pm$ 0.03 &13.32$\pm$ 0.03 &13.02$\pm$ 0.02 &12.62$\pm$ 0.06 &12.49$\pm$ 0.06 &12.42$\pm$ 0.08 &12.50$\pm$ 0.21  & ...          \\
   108 &05 36 25.55 &$-$06 51 28.3   &21.85$\pm$ 0.29   &19.38$\pm$ 0.01   &17.84$\pm$ 0.01   &16.13$\pm$ 0.01   &15.14$\pm$ 0.01 &13.54$\pm$ 0.03 &12.99$\pm$ 0.04 &12.69$\pm$ 0.03 &12.35$\pm$ 0.06 &12.19$\pm$ 0.06 &12.17$\pm$ 0.07 &12.06$\pm$ 0.19  & ...          \\
   109 &05 36 26.08 &$-$06 26 15.5   &23.47$\pm$ 0.96   &22.45$\pm$ 0.14   &20.65$\pm$ 0.04   &18.09$\pm$ 0.01   &16.36$\pm$ 0.01 &14.22$\pm$ 0.02 &13.49$\pm$ 0.03 &13.00$\pm$ 0.03 &12.45$\pm$ 0.06 &12.23$\pm$ 0.06 &12.22$\pm$ 0.07 &12.28$\pm$ 0.18  & ...          \\
   110 &05 36 26.71 &$-$06 26 29.0   &18.67$\pm$ 0.01   &15.80$\pm$ 0.01   &14.12$\pm$ 0.01   &15.04$\pm$ 0.01   &12.59$\pm$ 0.01 &11.04$\pm$ 0.03 &10.21$\pm$ 0.03 &10.00$\pm$ 0.02 & 9.87$\pm$ 0.06 & 9.66$\pm$ 0.06 & 9.66$\pm$ 0.06 & 9.66$\pm$ 0.06  & ...          \\
   111 &05 36 26.83 &$-$06 24 57.5   &21.23$\pm$ 0.10   &18.98$\pm$ 0.01   &17.53$\pm$ 0.01   &15.78$\pm$ 0.01   &14.77$\pm$ 0.01 &13.16$\pm$ 0.03 &12.59$\pm$ 0.03 &12.28$\pm$ 0.02 &11.90$\pm$ 0.06 &11.93$\pm$ 0.06 &11.76$\pm$ 0.06 &11.92$\pm$ 0.26  & ...          \\
   112 &05 36 27.01 &$-$06 21 07.6   &22.76$\pm$ 0.37   &20.16$\pm$ 0.02   &18.68$\pm$ 0.01   &17.52$\pm$ 0.01   &16.87$\pm$ 0.01 &15.55$\pm$ 0.06 &15.02$\pm$ 0.09 &14.56$\pm$ 0.07 &14.42$\pm$ 0.06 &14.32$\pm$ 0.06 &14.13$\pm$ 0.15 &  ...            & ...          \\
   113 &05 36 27.72 &$-$06 23 12.3   &20.21$\pm$ 0.04   &18.26$\pm$ 0.01   &16.72$\pm$ 0.01   &14.86$\pm$ 0.01   &13.73$\pm$ 0.01 &11.90$\pm$ 0.03 &11.21$\pm$ 0.03 &10.77$\pm$ 0.02 &10.25$\pm$ 0.06 & 9.98$\pm$ 0.06 & 9.55$\pm$ 0.06 & 8.86$\pm$ 0.06  &6.30$\pm$ 0.06\\
   114 &05 36 27.89 &$-$06 25 36.0   &19.84$\pm$ 0.03   &18.07$\pm$ 0.01   &16.70$\pm$ 0.01   &15.26$\pm$ 0.01   &14.43$\pm$ 0.01 &12.93$\pm$ 0.03 &12.31$\pm$ 0.03 &12.04$\pm$ 0.02 &11.77$\pm$ 0.06 &11.67$\pm$ 0.06 &11.51$\pm$ 0.06 &10.95$\pm$ 0.13  &6.73$\pm$ 0.06\\
   115 &05 36 28.10 &$-$06 44 32.6   &20.05$\pm$ 0.05   &18.14$\pm$ 0.01   &16.48$\pm$ 0.01   &15.29$\pm$ 0.01   &14.49$\pm$ 0.01 &12.83$\pm$ 0.03 &11.97$\pm$ 0.03 &11.68$\pm$ 0.02 &10.87$\pm$ 0.06 &10.59$\pm$ 0.06 &10.43$\pm$ 0.06 & 9.99$\pm$ 0.07  & ...          \\
   116 &05 36 29.06 &$-$06 38 40.7   &20.13$\pm$ 0.07   &19.47$\pm$ 0.01   &18.35$\pm$ 0.01   &16.90$\pm$ 0.01   &15.83$\pm$ 0.01 &14.27$\pm$ 0.03 &13.48$\pm$ 0.03 &12.96$\pm$ 0.03 &11.93$\pm$ 0.06 &11.46$\pm$ 0.06 &11.16$\pm$ 0.06 &10.73$\pm$ 0.11  & ...          \\
   117 &05 36 29.59 &$-$06 38 50.4   &21.39$\pm$ 0.19   &19.27$\pm$ 0.01   &17.86$\pm$ 0.01   &16.21$\pm$ 0.01   &15.24$\pm$ 0.01 &13.79$\pm$ 0.03 &13.07$\pm$ 0.03 &12.86$\pm$ 0.03 &12.53$\pm$ 0.06 &12.43$\pm$ 0.06 &12.37$\pm$ 0.10 &  ...            & ...          \\
   118 &05 36 30.10 &$-$06 23 10.2   &18.72$\pm$ 0.01   &17.15$\pm$ 0.01   &15.55$\pm$ 0.01   &14.68$\pm$ 0.01   &14.02$\pm$ 0.01 &12.17$\pm$ 0.03 &11.04$\pm$ 0.03 &10.32$\pm$ 0.02 & 9.30$\pm$ 0.06 & 8.84$\pm$ 0.06 & 8.49$\pm$ 0.06 & 7.80$\pm$ 0.06  &4.20$\pm$ 0.06\\
   119 &05 36 30.23 &$-$06 42 46.1   & ...              & ...              &20.17$\pm$ 0.02   &17.94$\pm$ 0.01   &16.32$\pm$ 0.01 &13.42$\pm$ 0.03 &11.94$\pm$ 0.03 &11.26$\pm$ 0.02 &10.21$\pm$ 0.06 & 9.90$\pm$ 0.06 & 9.36$\pm$ 0.06 & 8.63$\pm$ 0.06  &5.49$\pm$ 0.06\\
   120 &05 36 30.50 &$-$06 23 56.6   &21.35$\pm$ 0.12   &20.81$\pm$ 0.02   &19.56$\pm$ 0.01   &17.84$\pm$ 0.01   &16.72$\pm$ 0.01 &15.07$\pm$ 0.04 &14.49$\pm$ 0.05 &14.18$\pm$ 0.05 &13.56$\pm$ 0.06 &13.49$\pm$ 0.06 &13.20$\pm$ 0.09 &12.63$\pm$ 0.23  & ...          \\
   121 &05 36 30.52 &$-$06 42 03.2   & ...              &21.45$\pm$ 0.05   &20.06$\pm$ 0.02   &17.97$\pm$ 0.01   &16.82$\pm$ 0.01 &15.15$\pm$ 0.04 &14.49$\pm$ 0.05 &14.20$\pm$ 0.05 &13.89$\pm$ 0.06 &13.68$\pm$ 0.06 &  ...           &  ...            & ...          \\
   122 &05 36 30.96 &$-$06 52 41.0   & ...              & ...              & ...              & ...              & ...            &16.45$\pm$ 0.11 &15.50$\pm$ 0.10 &15.00$\pm$ 0.10 &14.10$\pm$ 0.06 &13.34$\pm$ 0.06 &12.44$\pm$ 0.08 &11.28$\pm$ 0.11  &7.35$\pm$ 0.06\\
   123 &05 36 31.84 &$-$06 23 23.1   &22.87$\pm$ 0.45   &21.05$\pm$ 0.03   &19.59$\pm$ 0.01   &17.66$\pm$ 0.01   &16.52$\pm$ 0.01 &14.94$\pm$ 0.04 &14.30$\pm$ 0.04 &13.85$\pm$ 0.05 &13.38$\pm$ 0.06 &13.11$\pm$ 0.06 &12.72$\pm$ 0.09 &12.02$\pm$ 0.14  & ...          \\
   124 &05 36 32.38 &$-$06 19 19.9   &16.79$\pm$ 0.01   &14.87$\pm$ 0.01   &13.16$\pm$ 0.01   &14.54$\pm$ 0.01   &12.87$\pm$ 0.01 &10.89$\pm$ 0.03 &10.20$\pm$ 0.03 & 9.94$\pm$ 0.02 & 9.22$\pm$ 0.06 & 9.12$\pm$ 0.06 & 8.90$\pm$ 0.06 & 8.48$\pm$ 0.06  &5.75$\pm$ 0.06\\
   125 &05 36 32.42 &$-$06 40 43.0   &20.66$\pm$ 0.08   &19.01$\pm$ 0.01   &17.60$\pm$ 0.01   &15.94$\pm$ 0.01   &15.00$\pm$ 0.01 &13.37$\pm$ 0.03 &12.67$\pm$ 0.03 &12.40$\pm$ 0.02 &11.62$\pm$ 0.06 &11.34$\pm$ 0.06 &10.97$\pm$ 0.06 &10.24$\pm$ 0.07  &7.63$\pm$ 0.06\\
   126 &05 36 32.82 &$-$06 39 54.9   &18.83$\pm$ 0.02   &16.09$\pm$ 0.01   &14.72$\pm$ 0.01   &14.84$\pm$ 0.01   &13.73$\pm$ 0.01 &12.51$\pm$ 0.03 &11.81$\pm$ 0.03 &11.60$\pm$ 0.02 &11.57$\pm$ 0.06 &11.60$\pm$ 0.06 &11.53$\pm$ 0.06 &11.72$\pm$ 0.23  & ...          \\
   127 &05 36 32.89 &$-$06 44 20.9   &22.94$\pm$ 0.63   &21.63$\pm$ 0.06   &18.87$\pm$ 0.01   &17.11$\pm$ 0.01   &15.70$\pm$ 0.01 &13.02$\pm$ 0.03 &11.52$\pm$ 0.03 &10.68$\pm$ 0.02 & 9.66$\pm$ 0.06 & 9.12$\pm$ 0.06 & 8.83$\pm$ 0.06 & 7.96$\pm$ 0.06  &4.60$\pm$ 0.06\\
   128 &05 36 33.81 &$-$06 19 27.0   &21.78$\pm$ 0.15   &19.30$\pm$ 0.01   &17.88$\pm$ 0.01   &16.07$\pm$ 0.01   &15.06$\pm$ 0.01 &13.44$\pm$ 0.02 &12.84$\pm$ 0.03 &12.57$\pm$ 0.02 &12.21$\pm$ 0.06 &12.18$\pm$ 0.06 &12.07$\pm$ 0.07 &12.12$\pm$ 0.16  & ...          \\
   129 &05 36 35.23 &$-$06 50 12.2   & ...              &20.90$\pm$ 0.03   &19.44$\pm$ 0.01   &17.28$\pm$ 0.01   &16.07$\pm$ 0.01 &14.30$\pm$ 0.03 &13.72$\pm$ 0.03 &13.41$\pm$ 0.03 &12.88$\pm$ 0.06 &12.81$\pm$ 0.06 &12.78$\pm$ 0.14 &  ...            & ...          \\
   130 &05 36 35.76 &$-$06 42 49.9   & ...              &21.03$\pm$ 0.04   &18.66$\pm$ 0.01   &16.86$\pm$ 0.01   &15.65$\pm$ 0.01 &13.58$\pm$ 0.03 &12.44$\pm$ 0.03 &11.94$\pm$ 0.02 &11.31$\pm$ 0.06 &11.01$\pm$ 0.06 &10.46$\pm$ 0.06 & 9.80$\pm$ 0.06  &7.10$\pm$ 0.06\\
   131 &05 36 36.93 &$-$06 33 24.2   &17.57$\pm$ 0.01   &16.64$\pm$ 0.01   &15.33$\pm$ 0.01   &14.73$\pm$ 0.01   &13.88$\pm$ 0.01 &11.77$\pm$ 0.03 &10.62$\pm$ 0.03 & 9.66$\pm$ 0.02 & 8.25$\pm$ 0.06 & 7.77$\pm$ 0.06 & 7.30$\pm$ 0.06 & 6.83$\pm$ 0.06  &4.83$\pm$ 0.06\\
   132 &05 36 40.69 &$-$06 30 09.3   &17.87$\pm$ 0.01   &15.58$\pm$ 0.01   &14.31$\pm$ 0.01   &13.78$\pm$ 0.01   &13.12$\pm$ 0.01 &11.98$\pm$ 0.03 &11.28$\pm$ 0.03 &10.94$\pm$ 0.02 &10.51$\pm$ 0.06 &10.17$\pm$ 0.06 & 9.91$\pm$ 0.06 & 9.38$\pm$ 0.07  &6.82$\pm$ 0.06\\
   133 &05 36 40.69 &$-$06 52 04.5   &19.30$\pm$ 0.03   &16.91$\pm$ 0.01   &15.50$\pm$ 0.01   &14.49$\pm$ 0.01   &13.83$\pm$ 0.01 &12.34$\pm$ 0.03 &11.61$\pm$ 0.03 &11.40$\pm$ 0.02 &11.31$\pm$ 0.06 &11.21$\pm$ 0.06 &11.08$\pm$ 0.06 &11.14$\pm$ 0.10  & ...          \\
   134 &05 36 40.94 &$-$06 41 17.8   &22.66$\pm$ 0.49   &19.77$\pm$ 0.01   &17.98$\pm$ 0.01   &16.02$\pm$ 0.01   &14.89$\pm$ 0.01 &13.03$\pm$ 0.02 &12.17$\pm$ 0.03 &11.81$\pm$ 0.02 &11.35$\pm$ 0.06 &11.01$\pm$ 0.06 &10.59$\pm$ 0.06 & 9.94$\pm$ 0.07  &6.16$\pm$ 0.06\\
   135 &05 36 41.35 &$-$06 34 00.4   &19.83$\pm$ 0.09   &17.45$\pm$ 0.01   &15.73$\pm$ 0.01   &14.57$\pm$ 0.01   &13.90$\pm$ 0.01 &11.08$\pm$ 0.03 &10.15$\pm$ 0.04 & 9.52$\pm$ 0.03 & 8.48$\pm$ 0.06 & 7.85$\pm$ 0.06 & 7.04$\pm$ 0.06 & 6.23$\pm$ 0.06  &2.29$\pm$ 0.06\\
   136 &05 36 41.98 &$-$06 20 45.4   & ...              &20.91$\pm$ 0.03   &19.27$\pm$ 0.01   &17.28$\pm$ 0.01   &16.22$\pm$ 0.01 &14.09$\pm$ 0.04 &13.53$\pm$ 0.04 &13.28$\pm$ 0.04 &12.83$\pm$ 0.06 &12.77$\pm$ 0.06 &12.59$\pm$ 0.07 &12.76$\pm$ 0.25  & ...          \\
   137 &05 36 43.77 &$-$06 15 28.6   &20.29$\pm$ 0.13   &18.16$\pm$ 0.01   &16.77$\pm$ 0.01   &15.31$\pm$ 0.01   &14.48$\pm$ 0.01 &13.03$\pm$ 0.03 &12.37$\pm$ 0.03 &12.10$\pm$ 0.02 &11.58$\pm$ 0.06 &11.26$\pm$ 0.06 &10.93$\pm$ 0.06 &10.28$\pm$ 0.07  &8.22$\pm$ 0.06\\
   138 &05 36 45.21 &$-$06 28 09.6   &19.53$\pm$ 0.04   &17.26$\pm$ 0.01   &15.85$\pm$ 0.01   &14.48$\pm$ 0.01   &13.68$\pm$ 0.01 &12.15$\pm$ 0.02 &11.50$\pm$ 0.03 &11.23$\pm$ 0.02 &10.96$\pm$ 0.06 &10.81$\pm$ 0.06 &10.67$\pm$ 0.06 &10.81$\pm$ 0.12  & ...          \\
   139 &05 36 45.79 &$-$06 48 16.0   & ...              &22.12$\pm$ 0.09   &20.42$\pm$ 0.03   &18.77$\pm$ 0.01   &17.85$\pm$ 0.02 &16.56$\pm$ 0.11 &15.73$\pm$ 0.14 &15.31$\pm$ 0.13 &15.29$\pm$ 0.07 &15.10$\pm$ 0.06 &  ...           &  ...            & ...          \\
   140 &05 36 46.62 &$-$06 39 50.0   &23.01$\pm$ 0.68   &20.48$\pm$ 0.02   &19.03$\pm$ 0.01   &17.03$\pm$ 0.01   &15.94$\pm$ 0.01 &14.25$\pm$ 0.03 &13.66$\pm$ 0.04 &13.40$\pm$ 0.03 &12.94$\pm$ 0.06 &12.76$\pm$ 0.06 &12.91$\pm$ 0.11 &  ...            & ...          \\
   141 &05 36 50.14 &$-$06 41 29.2   &20.54$\pm$ 0.08   &17.75$\pm$ 0.01   &15.64$\pm$ 0.01   &14.54$\pm$ 0.01   &13.75$\pm$ 0.01 &12.01$\pm$ 0.02 &10.99$\pm$ 0.03 &10.49$\pm$ 0.02 & 9.88$\pm$ 0.06 & 9.64$\pm$ 0.06 & 9.28$\pm$ 0.06 & 8.84$\pm$ 0.06  &5.81$\pm$ 0.06\\
   142 &05 36 50.23 &$-$06 48 58.2   &20.41$\pm$ 0.07   &17.92$\pm$ 0.01   &16.50$\pm$ 0.01   &15.00$\pm$ 0.01   &14.16$\pm$ 0.01 &12.64$\pm$ 0.03 &12.02$\pm$ 0.03 &11.74$\pm$ 0.02 &11.49$\pm$ 0.06 &11.44$\pm$ 0.06 &11.18$\pm$ 0.06 &11.30$\pm$ 0.11  & ...          \\
   143 &05 36 54.41 &$-$06 51 05.5   & ...              &22.24$\pm$ 0.10   &20.53$\pm$ 0.03   &18.42$\pm$ 0.01   &17.34$\pm$ 0.01 &15.61$\pm$ 0.05 &14.93$\pm$ 0.07 &14.70$\pm$ 0.08 &14.35$\pm$ 0.06 &14.32$\pm$ 0.06 &  ...           &  ...            & ...          \\
   144 &05 37 49.54 &$-$06 56 27.4   &20.01$\pm$ 0.04   &17.75$\pm$ 0.01   &16.08$\pm$ 0.01   &14.60$\pm$ 0.01   &13.74$\pm$ 0.01 &12.00$\pm$ 0.02 &11.10$\pm$ 0.02 &10.66$\pm$ 0.02 &10.26$\pm$ 0.06 & 9.98$\pm$ 0.06 & 9.83$\pm$ 0.06 & 9.48$\pm$ 0.06  &6.81$\pm$ 0.07\\
   145 &05 37 51.72 &$-$06 56 51.9   &18.44$\pm$ 0.02   &16.88$\pm$ 0.01   &15.27$\pm$ 0.01   &13.93$\pm$ 0.01   &13.12$\pm$ 0.01 &11.45$\pm$ 0.02 &10.50$\pm$ 0.02 &10.05$\pm$ 0.02 & 8.90$\pm$ 0.06 & 8.53$\pm$ 0.06 & 8.12$\pm$ 0.06 & 7.66$\pm$ 0.06  &5.06$\pm$ 0.07\\
   146 &05 37 53.28 &$-$07 02 27.2   &22.22$\pm$ 0.32   &19.66$\pm$ 0.01   &18.22$\pm$ 0.01   &16.73$\pm$ 0.01   &15.91$\pm$ 0.01 &14.39$\pm$ 0.03 &13.83$\pm$ 0.04 &13.45$\pm$ 0.05 &13.35$\pm$ 0.06 &13.24$\pm$ 0.06 &13.16$\pm$ 0.09 &  ...            & ...          \\
   147 &05 37 54.48 &$-$06 57 31.1   &17.67$\pm$ 0.01   &15.57$\pm$ 0.01   &14.08$\pm$ 0.01   &13.64$\pm$ 0.01   &13.12$\pm$ 0.01 &11.37$\pm$ 0.02 &10.51$\pm$ 0.02 & 9.99$\pm$ 0.02 & 9.11$\pm$ 0.06 & 8.58$\pm$ 0.06 & 8.34$\pm$ 0.06 & 7.52$\pm$ 0.06  &4.72$\pm$ 0.06\\
   148 &05 37 54.51 &$-$06 56 45.5   &17.22$\pm$ 0.02   &15.71$\pm$ 0.01   &13.08$\pm$ 0.01   &13.88$\pm$ 0.01   &13.45$\pm$ 0.01 &10.70$\pm$ 0.02 & 9.92$\pm$ 0.02 & 9.70$\pm$ 0.02 & 9.62$\pm$ 0.06 & 9.58$\pm$ 0.06 & 9.38$\pm$ 0.06 & 9.46$\pm$ 0.06  & ...          \\
   149 &05 37 55.15 &$-$06 57 40.7   &22.41$\pm$ 0.37   &20.27$\pm$ 0.02   &18.62$\pm$ 0.01   &16.46$\pm$ 0.01   &15.27$\pm$ 0.01 &13.38$\pm$ 0.03 &12.73$\pm$ 0.03 &12.45$\pm$ 0.03 &12.09$\pm$ 0.06 &11.90$\pm$ 0.06 &11.81$\pm$ 0.06 &  ...            & ...          \\
   150 &05 37 55.22 &$-$06 57 35.8   &21.36$\pm$ 0.15   &18.93$\pm$ 0.01   &17.27$\pm$ 0.01   &15.44$\pm$ 0.01   &14.47$\pm$ 0.01 &12.67$\pm$ 0.04 &11.96$\pm$ 0.04 &11.67$\pm$ 0.05 &11.34$\pm$ 0.06 &11.03$\pm$ 0.06 &10.88$\pm$ 0.06 &10.39$\pm$ 0.07  & ...          \\
   151 &05 37 55.65 &$-$06 57 18.1   &17.76$\pm$ 0.02   &15.87$\pm$ 0.01   &15.34$\pm$ 0.01   &14.02$\pm$ 0.01   &13.28$\pm$ 0.01 &11.19$\pm$ 0.02 &10.42$\pm$ 0.02 &10.19$\pm$ 0.02 &10.16$\pm$ 0.06 & 9.85$\pm$ 0.06 &10.02$\pm$ 0.06 & 9.82$\pm$ 0.06  & ...          \\
   152 &05 37 55.74 &$-$06 58 37.9   &22.57$\pm$ 0.44   &19.74$\pm$ 0.02   &17.70$\pm$ 0.01   &16.01$\pm$ 0.01   &15.03$\pm$ 0.01 &13.07$\pm$ 0.03 &12.08$\pm$ 0.02 &11.69$\pm$ 0.03 &11.31$\pm$ 0.06 &11.00$\pm$ 0.06 &10.59$\pm$ 0.06 & 9.69$\pm$ 0.06  &6.50$\pm$ 0.06\\
   153 &05 37 55.99 &$-$06 52 33.7   &21.82$\pm$ 0.19   &19.55$\pm$ 0.01   &18.12$\pm$ 0.01   &16.14$\pm$ 0.01   &15.04$\pm$ 0.01 &13.36$\pm$ 0.03 &12.74$\pm$ 0.02 &12.48$\pm$ 0.03 &12.00$\pm$ 0.06 &12.14$\pm$ 0.06 &11.94$\pm$ 0.06 &11.90$\pm$ 0.13  & ...          \\
   154 &05 38 00.67 &$-$07 01 14.3   & ...              &20.73$\pm$ 0.03   &19.19$\pm$ 0.01   &17.76$\pm$ 0.01   &16.97$\pm$ 0.01 &15.55$\pm$ 0.07 &14.90$\pm$ 0.09 &14.76$\pm$ 0.12 &14.40$\pm$ 0.06 &14.34$\pm$ 0.06 &14.36$\pm$ 0.16 &  ...            & ...          \\
   155 &05 38 04.84 &$-$07 02 21.6   & ...              &23.15$\pm$ 0.23   &20.67$\pm$ 0.04   &18.06$\pm$ 0.01   &16.44$\pm$ 0.01 &14.07$\pm$ 0.03 &12.96$\pm$ 0.03 &12.32$\pm$ 0.03 &11.34$\pm$ 0.06 &10.83$\pm$ 0.06 &10.41$\pm$ 0.06 & 9.79$\pm$ 0.06  &7.53$\pm$ 0.06\\
   156 &05 38 10.50 &$-$06 57 07.1   &22.56$\pm$ 0.41   &20.05$\pm$ 0.02   &17.86$\pm$ 0.01   &16.32$\pm$ 0.01   &15.32$\pm$ 0.01 &13.17$\pm$ 0.02 &12.15$\pm$ 0.02 &11.80$\pm$ 0.02 &11.50$\pm$ 0.06 &11.16$\pm$ 0.06 &10.98$\pm$ 0.06 &10.46$\pm$ 0.06  &7.18$\pm$ 0.07\\
   157 &05 38 13.45 &$-$07 06 43.3   &23.02$\pm$ 0.65   & ...              &21.04$\pm$ 0.06   &18.51$\pm$ 0.01   &16.70$\pm$ 0.01 &13.49$\pm$ 0.03 &11.61$\pm$ 0.02 &10.77$\pm$ 0.02 &10.05$\pm$ 0.06 & 9.55$\pm$ 0.06 & 9.09$\pm$ 0.06 & 8.28$\pm$ 0.06  &5.11$\pm$ 0.07\\
   158 &05 38 19.52 &$-$06 55 29.7   &23.46$\pm$ 0.95   & ...              &21.52$\pm$ 0.11   &18.91$\pm$ 0.02   &17.21$\pm$ 0.01 &14.32$\pm$ 0.03 &12.62$\pm$ 0.03 &11.91$\pm$ 0.03 &11.32$\pm$ 0.06 &11.20$\pm$ 0.06 &11.10$\pm$ 0.06 &11.13$\pm$ 0.07  & ...          \\
   159 &05 38 21.22 &$-$07 01 20.3   & ...              &21.65$\pm$ 0.06   &19.52$\pm$ 0.02   &17.44$\pm$ 0.01   &16.07$\pm$ 0.01 &13.88$\pm$ 0.03 &12.92$\pm$ 0.03 &12.41$\pm$ 0.03 &11.62$\pm$ 0.06 &11.18$\pm$ 0.06 &10.84$\pm$ 0.06 &10.21$\pm$ 0.06  &7.15$\pm$ 0.06\\
   160 &05 38 34.06 &$-$07 04 36.8   & ...              &22.60$\pm$ 0.15   &20.91$\pm$ 0.05   &19.19$\pm$ 0.02   &18.18$\pm$ 0.02 &16.79$\pm$ 0.19 &15.66$\pm$ 0.16 &15.58$\pm$ 0.01 &15.29$\pm$ 0.06 &15.29$\pm$ 0.07 &  ...           &  ...            & ...          \\
   161 &05 38 40.22 &$-$06 56 53.3   &23.12$\pm$ 0.64   &20.72$\pm$ 0.02   &18.37$\pm$ 0.01   &16.75$\pm$ 0.01   &15.63$\pm$ 0.01 &13.41$\pm$ 0.03 &12.27$\pm$ 0.03 &11.77$\pm$ 0.03 &11.23$\pm$ 0.06 &11.11$\pm$ 0.06 &10.96$\pm$ 0.06 &11.03$\pm$ 0.08  & ...          \\
   162 &05 38 40.59 &$-$07 02 23.8   & ...              &22.73$\pm$ 0.13   &20.08$\pm$ 0.02   &17.89$\pm$ 0.01   &16.43$\pm$ 0.01 &14.12$\pm$ 0.03 &13.09$\pm$ 0.03 &12.57$\pm$ 0.03 &11.83$\pm$ 0.06 &11.27$\pm$ 0.06 &10.89$\pm$ 0.06 &10.24$\pm$ 0.06  &7.26$\pm$ 0.06\\
   163 &05 38 41.48 &$-$07 01 52.6   & ...              &22.39$\pm$ 0.15   &19.80$\pm$ 0.02   &17.47$\pm$ 0.01   &16.00$\pm$ 0.01 &13.52$\pm$ 0.03 &12.23$\pm$ 0.02 &11.73$\pm$ 0.02 &10.89$\pm$ 0.06 &10.63$\pm$ 0.06 &10.16$\pm$ 0.06 & 9.41$\pm$ 0.06  &6.34$\pm$ 0.06\\
   164 &05 38 41.56 &$-$06 52 51.0   &21.62$\pm$ 0.44   &19.82$\pm$ 0.02   &18.19$\pm$ 0.01   &16.24$\pm$ 0.01   &15.13$\pm$ 0.01 &13.29$\pm$ 0.02 &12.61$\pm$ 0.03 &12.29$\pm$ 0.03 &11.97$\pm$ 0.06 &11.65$\pm$ 0.06 &11.64$\pm$ 0.06 &11.79$\pm$ 0.11  & ...          \\
   165 &05 38 43.22 &$-$06 58 08.9   & ...              &22.65$\pm$ 0.21   &19.69$\pm$ 0.02   &17.61$\pm$ 0.01   &15.82$\pm$ 0.01 &12.05$\pm$ 0.03 & 9.98$\pm$ 0.03 & 8.62$\pm$ 0.02 & 7.29$\pm$ 0.06 & 6.63$\pm$ 0.06 & 6.28$\pm$ 0.06 & 5.70$\pm$ 0.06  &2.82$\pm$ 0.06\\
   166 &05 38 43.84 &$-$06 58 22.3   & ...              &22.84$\pm$ 0.24   &19.67$\pm$ 0.02   &17.58$\pm$ 0.01   &16.04$\pm$ 0.01 &13.53$\pm$ 0.03 &12.02$\pm$ 0.03 &11.10$\pm$ 0.03 &10.01$\pm$ 0.06 & 9.29$\pm$ 0.06 & 8.81$\pm$ 0.06 & 7.88$\pm$ 0.06  &4.56$\pm$ 0.06\\
   167 &05 38 44.95 &$-$06 58 14.7   & ...              &22.57$\pm$ 0.18   &19.63$\pm$ 0.02   &17.72$\pm$ 0.01   &16.22$\pm$ 0.01 &13.32$\pm$ 0.02 &11.61$\pm$ 0.02 &10.65$\pm$ 0.02 & 9.69$\pm$ 0.06 & 9.11$\pm$ 0.06 & 8.58$\pm$ 0.06 & 7.97$\pm$ 0.06  &5.33$\pm$ 0.06\\
   168 &05 38 46.84 &$-$07 05 08.9   & ...              &22.45$\pm$ 0.17   &19.86$\pm$ 0.02   &17.86$\pm$ 0.01   &16.38$\pm$ 0.01 &13.73$\pm$ 0.02 &12.28$\pm$ 0.02 &11.34$\pm$ 0.02 &10.22$\pm$ 0.06 & 9.75$\pm$ 0.06 & 9.56$\pm$ 0.06 & 9.06$\pm$ 0.06  &5.96$\pm$ 0.06\\
   169 &05 38 47.17 &$-$07 02 40.4   & ...              & ...              &21.16$\pm$ 0.07   &18.82$\pm$ 0.02   &16.82$\pm$ 0.01 &13.12$\pm$ 0.03 &10.94$\pm$ 0.03 & 9.91$\pm$ 0.02 & 9.26$\pm$ 0.06 & 9.17$\pm$ 0.06 & 8.90$\pm$ 0.06 & 8.99$\pm$ 0.06  & ...          \\
   170 &05 38 47.74 &$-$07 06 14.9   & ...              & ...              &21.60$\pm$ 0.09   &19.35$\pm$ 0.02   &17.44$\pm$ 0.02 &13.89$\pm$ 0.03 &12.04$\pm$ 0.02 &10.95$\pm$ 0.02 &10.38$\pm$ 0.06 & 9.90$\pm$ 0.06 & 9.45$\pm$ 0.06 & 8.79$\pm$ 0.06  &6.04$\pm$ 0.06\\
   171 &05 38 47.93 &$-$07 05 06.1   & ...              &23.09$\pm$ 0.31   &20.30$\pm$ 0.04   &17.63$\pm$ 0.01   &15.96$\pm$ 0.01 &13.26$\pm$ 0.02 &12.01$\pm$ 0.03 &11.45$\pm$ 0.02 &11.03$\pm$ 0.06 &10.69$\pm$ 0.06 &10.66$\pm$ 0.06 &10.74$\pm$ 0.07  & ...          \\
   172 &05 38 49.88 &$-$07 02 35.4   & ...              & ...              &22.09$\pm$ 0.14   &20.05$\pm$ 0.04   &18.55$\pm$ 0.04 &15.83$\pm$ 0.08 &14.21$\pm$ 0.05 &13.82$\pm$ 0.06 &13.20$\pm$ 0.06 &13.19$\pm$ 0.06 &13.08$\pm$ 0.08 &  ...            & ...          \\
   173 &05 38 50.44 &$-$07 00 43.0   & ...              &22.97$\pm$ 0.25   &20.02$\pm$ 0.03   &17.95$\pm$ 0.01   &16.30$\pm$ 0.01 &13.04$\pm$ 0.02 &11.15$\pm$ 0.02 &10.27$\pm$ 0.02 & 9.76$\pm$ 0.06 & 9.54$\pm$ 0.06 & 9.34$\pm$ 0.06 & 9.19$\pm$ 0.06  & ...          \\
   174 &05 38 52.97 &$-$07 05 50.6   &16.67$\pm$ 0.23   &17.82$\pm$ 0.14   &17.09$\pm$ 0.11   & ...              &15.72$\pm$ 0.19 &14.16$\pm$ 0.03 &13.21$\pm$ 0.03 &12.68$\pm$ 0.04 &12.24$\pm$ 0.06 &11.90$\pm$ 0.06 &11.86$\pm$ 0.06 &11.96$\pm$ 0.11  & ...          \\
   175 &05 38 53.33 &$-$07 05 45.2   & ...              & ...              & ...              & ...              & ...            &16.49$\pm$ 0.14 &16.02$\pm$ 0.22 &15.33$\pm$ 0.01 &13.98$\pm$ 0.06 &12.87$\pm$ 0.06 &12.14$\pm$ 0.06 &11.01$\pm$ 0.07  &7.86$\pm$ 0.06\\
   176 &05 38 54.45 &$-$07 04 46.7   & ...              &21.61$\pm$ 0.08   &19.00$\pm$ 0.01   &17.16$\pm$ 0.01   &15.91$\pm$ 0.01 &13.75$\pm$ 0.03 &12.64$\pm$ 0.03 &12.14$\pm$ 0.02 &11.80$\pm$ 0.06 &11.61$\pm$ 0.06 &11.61$\pm$ 0.06 &11.63$\pm$ 0.09  & ...          \\
   177 &05 38 54.93 &$-$07 07 10.9   & ...              &21.32$\pm$ 0.07   &18.90$\pm$ 0.01   &17.07$\pm$ 0.01   &15.84$\pm$ 0.01 &13.61$\pm$ 0.03 &12.53$\pm$ 0.03 &12.04$\pm$ 0.02 &11.30$\pm$ 0.06 &10.85$\pm$ 0.06 &10.47$\pm$ 0.06 & 9.91$\pm$ 0.06  &7.70$\pm$ 0.06\\
   178 &05 38 55.02 &$-$06 56 18.6   & ...              &21.66$\pm$ 0.08   &19.84$\pm$ 0.02   &18.98$\pm$ 0.02   &17.62$\pm$ 0.02 &16.08$\pm$ 0.09 &14.69$\pm$ 0.06 &13.43$\pm$ 0.04 &11.43$\pm$ 0.06 &10.43$\pm$ 0.06 & 9.63$\pm$ 0.06 & 8.84$\pm$ 0.06  &5.42$\pm$ 0.06\\
   179 &05 38 57.04 &$-$06 52 59.3   &18.86$\pm$ 0.05   &18.22$\pm$ 0.01   &16.89$\pm$ 0.01   &15.78$\pm$ 0.01   &15.00$\pm$ 0.01 &13.49$\pm$ 0.02 &12.75$\pm$ 0.03 &12.33$\pm$ 0.02 &11.51$\pm$ 0.06 &11.03$\pm$ 0.06 &11.03$\pm$ 0.06 &10.08$\pm$ 0.06  &7.67$\pm$ 0.06\\
   180 &05 40 19.41 &$-$08 14 16.4   & ...              &18.53$\pm$ 0.01   &16.92$\pm$ 0.01   &16.04$\pm$ 0.01   &15.32$\pm$ 0.01 &13.09$\pm$ 0.03 &11.39$\pm$ 0.02 &10.22$\pm$ 0.02 & 8.49$\pm$ 0.06 & 7.90$\pm$ 0.06 & 7.29$\pm$ 0.06 & 6.53$\pm$ 0.06  &2.91$\pm$ 0.06\\
   181 &05 40 21.84 &$-$08 08 55.9   & ...              &20.86$\pm$ 0.03   &18.40$\pm$ 0.01   &16.57$\pm$ 0.01   &15.36$\pm$ 0.01 &13.07$\pm$ 0.02 &11.90$\pm$ 0.03 &11.39$\pm$ 0.02 &10.75$\pm$ 0.06 &10.23$\pm$ 0.06 & 9.96$\pm$ 0.06 & 9.27$\pm$ 0.06  &6.82$\pm$ 0.06\\
   182 &05 40 24.97 &$-$07 55 35.3   & ...              & ...              &18.59$\pm$ 0.01   &17.34$\pm$ 0.01   &16.08$\pm$ 0.01 &12.45$\pm$ 0.02 &11.37$\pm$ 0.02 &10.66$\pm$ 0.02 & 9.84$\pm$ 0.06 & 8.79$\pm$ 0.06 & 8.68$\pm$ 0.06 & 7.89$\pm$ 0.06  &5.75$\pm$ 0.06\\
   183 &05 40 24.97 &$-$08 07 33.2   & ...              &14.60$\pm$ 0.01   &13.11$\pm$ 0.01   &12.70$\pm$ 0.01   &12.29$\pm$ 0.01 &10.57$\pm$ 0.02 & 9.63$\pm$ 0.02 & 8.92$\pm$ 0.02 & 7.91$\pm$ 0.06 & 7.56$\pm$ 0.06 & 6.79$\pm$ 0.06 & 5.90$\pm$ 0.06  &3.11$\pm$ 0.06\\
   184 &05 40 24.97 &$-$07 55 35.3   & ...              & ...              &18.59$\pm$ 0.01   &17.34$\pm$ 0.01   &16.08$\pm$ 0.01 &12.45$\pm$ 0.02 &11.37$\pm$ 0.02 &10.66$\pm$ 0.02 & 9.84$\pm$ 0.06 & 8.79$\pm$ 0.06 & 8.68$\pm$ 0.06 & 7.89$\pm$ 0.06  &5.75$\pm$ 0.06\\
   185 &05 40 25.75 &$-$08 11 16.8   & ...              & ...              &18.64$\pm$ 0.01   &16.88$\pm$ 0.01   &15.81$\pm$ 0.01 &13.31$\pm$ 0.02 &12.11$\pm$ 0.03 &11.52$\pm$ 0.03 &10.51$\pm$ 0.06 &10.08$\pm$ 0.06 & 9.66$\pm$ 0.06 & 8.98$\pm$ 0.06  &6.36$\pm$ 0.06\\
   186 &05 40 27.14 &$-$08 07 36.5   & ...              & ...              &18.20$\pm$ 0.01   &16.39$\pm$ 0.01   &15.34$\pm$ 0.01 &12.94$\pm$ 0.02 &12.02$\pm$ 0.02 &11.33$\pm$ 0.02 &10.58$\pm$ 0.06 & 9.99$\pm$ 0.06 & 9.35$\pm$ 0.06 & 8.80$\pm$ 0.06  &5.96$\pm$ 0.06\\
   187 &05 40 35.44 &$-$07 56 36.5   & ...              & ...              & ...              &18.97$\pm$ 0.01   &17.35$\pm$ 0.01 &14.25$\pm$ 0.02 &12.61$\pm$ 0.03 &11.89$\pm$ 0.03 &11.47$\pm$ 0.06 &11.28$\pm$ 0.06 &10.97$\pm$ 0.06 &11.34$\pm$ 0.07  & ...          \\
   188 &05 40 37.36 &$-$08 04 03.0   & ...              &15.55$\pm$ 0.01   &13.46$\pm$ 0.01   &12.38$\pm$ 0.01   &11.77$\pm$ 0.01 & 9.74$\pm$ 0.02 & 8.73$\pm$ 0.02 & 7.93$\pm$ 0.05 & 6.72$\pm$ 0.06 & 6.22$\pm$ 0.06 & 5.77$\pm$ 0.06 & 4.85$\pm$ 0.06  &0.88$\pm$ 0.06\\
   189 &05 40 41.01 &$-$08 02 18.6   & ...              & ...              &19.82$\pm$ 0.01   &17.73$\pm$ 0.01   &16.35$\pm$ 0.01 &13.50$\pm$ 0.02 &11.79$\pm$ 0.02 &10.85$\pm$ 0.02 &  ...           & 9.47$\pm$ 0.06 & 9.15$\pm$ 0.06 & 8.43$\pm$ 0.06  &4.92$\pm$ 0.06\\
   190 &05 40 42.66 &$-$07 46 03.0   & ...              & ...              & ...              & ...              &17.03$\pm$ 0.01 &15.30$\pm$ 0.05 &14.78$\pm$ 0.08 &14.30$\pm$ 0.09 &14.17$\pm$ 0.06 &14.02$\pm$ 0.06 &13.92$\pm$ 0.08 &  ...            & ...          \\
   191 &05 40 46.22 &$-$08 05 24.3   & ...              &14.70$\pm$ 0.01   &13.02$\pm$ 0.01   &12.41$\pm$ 0.01   &12.02$\pm$ 0.01 &10.16$\pm$ 0.02 & 9.22$\pm$ 0.02 & 8.59$\pm$ 0.02 &  ...           &  ...           & 6.57$\pm$ 0.06 & 6.21$\pm$ 0.06  &3.31$\pm$ 0.06\\
   192 &05 40 46.40 &$-$08 04 36.1   & ...              &15.26$\pm$ 0.01   &13.45$\pm$ 0.01   &12.59$\pm$ 0.01   &12.14$\pm$ 0.01 &10.36$\pm$ 0.02 & 9.39$\pm$ 0.02 & 9.10$\pm$ 0.02 & 9.21$\pm$ 0.06 & 8.87$\pm$ 0.06 & 9.01$\pm$ 0.06 & 8.78$\pm$ 0.06  &7.93$\pm$ 0.06\\
   193 &05 40 46.62 &$-$08 07 12.8   & ...              &20.40$\pm$ 0.01   &18.07$\pm$ 0.01   &16.42$\pm$ 0.01   &15.13$\pm$ 0.01 &11.93$\pm$ 0.03 &10.20$\pm$ 0.03 & 9.33$\pm$ 0.02 & 8.81$\pm$ 0.06 & 8.77$\pm$ 0.06 & 8.51$\pm$ 0.06 & 8.51$\pm$ 0.06  &5.33$\pm$ 0.06\\
   194 &05 40 46.84 &$-$08 04 54.6   & ...              &19.29$\pm$ 0.01   &16.95$\pm$ 0.01   &15.90$\pm$ 0.01   &15.01$\pm$ 0.01 &12.34$\pm$ 0.02 &11.10$\pm$ 0.02 &10.45$\pm$ 0.02 & 9.76$\pm$ 0.06 & 8.99$\pm$ 0.06 & 8.18$\pm$ 0.06 & 7.15$\pm$ 0.06  &4.44$\pm$ 0.06\\
   195 &05 40 48.07 &$-$08 05 58.7   & ...              &13.72$\pm$ 0.01   &12.52$\pm$ 0.01   &12.01$\pm$ 0.01   &11.70$\pm$ 0.01 & 9.91$\pm$ 0.02 & 9.14$\pm$ 0.03 & 8.75$\pm$ 0.02 & 8.48$\pm$ 0.06 & 7.90$\pm$ 0.06 & 7.55$\pm$ 0.06 & 7.04$\pm$ 0.06  &3.78$\pm$ 0.06\\
   196 &05 40 57.49 &$-$07 48 08.8   & ...              & ...              &19.23$\pm$ 0.01   &17.08$\pm$ 0.01   &15.59$\pm$ 0.01 &12.90$\pm$ 0.02 &11.16$\pm$ 0.02 &10.19$\pm$ 0.02 & 9.07$\pm$ 0.06 & 8.81$\pm$ 0.06 & 8.14$\pm$ 0.06 & 7.51$\pm$ 0.06  &3.95$\pm$ 0.06\\
   197 &05 40 59.75 &$-$08 06 03.2   & ...              &21.40$\pm$ 0.01   &18.97$\pm$ 0.01   &16.73$\pm$ 0.01   &15.61$\pm$ 0.01 &13.21$\pm$ 0.02 &12.38$\pm$ 0.03 &11.98$\pm$ 0.02 &11.33$\pm$ 0.06 &10.79$\pm$ 0.06 &10.25$\pm$ 0.06 & 9.14$\pm$ 0.06  &6.21$\pm$ 0.06\\
   198 &05 40 59.92 &$-$07 48 16.1   & ...              & ...              &20.02$\pm$ 0.01   &17.99$\pm$ 0.01   &16.58$\pm$ 0.01 &13.97$\pm$ 0.02 &12.62$\pm$ 0.03 &11.89$\pm$ 0.03 &10.76$\pm$ 0.06 &10.32$\pm$ 0.06 & 9.85$\pm$ 0.06 & 9.47$\pm$ 0.06  &6.90$\pm$ 0.06\\
   199 &05 41 03.55 &$-$07 57 46.3   & ...              & ...              &20.08$\pm$ 0.01   &18.02$\pm$ 0.01   &16.97$\pm$ 0.01 &15.14$\pm$ 0.05 &14.61$\pm$ 0.06 &14.12$\pm$ 0.09 &13.81$\pm$ 0.06 &13.61$\pm$ 0.06 &13.74$\pm$ 0.08 &13.69$\pm$ 0.22  & ...          \\
   200 &05 41 04.09 &$-$07 43 38.6   & ...              & ...              &18.81$\pm$ 0.01   &16.72$\pm$ 0.01   &15.68$\pm$ 0.01 &13.31$\pm$ 0.03 &12.14$\pm$ 0.03 &11.59$\pm$ 0.02 &10.91$\pm$ 0.06 &10.49$\pm$ 0.06 &10.16$\pm$ 0.06 & 9.54$\pm$ 0.06  &6.87$\pm$ 0.06\\
   201 &05 41 04.36 &$-$07 46 40.6   & ...              &20.18$\pm$ 0.01   &18.79$\pm$ 0.01   &17.16$\pm$ 0.01   &16.28$\pm$ 0.01 &14.63$\pm$ 0.04 &14.12$\pm$ 0.04 &13.78$\pm$ 0.06 &13.74$\pm$ 0.06 &13.36$\pm$ 0.06 &13.51$\pm$ 0.07 &  ...            & ...          \\
   202 &05 41 05.03 &$-$07 45 34.2   & ...              & ...              &19.07$\pm$ 0.01   & ...              &15.92$\pm$ 0.01 &13.51$\pm$ 0.03 &12.62$\pm$ 0.03 &12.19$\pm$ 0.03 &11.82$\pm$ 0.06 &11.79$\pm$ 0.06 &11.65$\pm$ 0.06 &11.65$\pm$ 0.07  & ...          \\
   203 &05 41 05.49 &$-$07 47 07.5   & ...              & ...              &17.81$\pm$ 0.01   & ...              &15.44$\pm$ 0.01 &12.65$\pm$ 0.02 &11.23$\pm$ 0.03 &10.26$\pm$ 0.02 & 9.17$\pm$ 0.06 & 8.70$\pm$ 0.06 & 8.38$\pm$ 0.06 & 7.91$\pm$ 0.06  &4.97$\pm$ 0.06\\
   204 &05 41 07.00 &$-$07 47 15.9   & ...              &18.54$\pm$ 0.01   &17.74$\pm$ 0.01   &16.06$\pm$ 0.01   &15.27$\pm$ 0.01 &13.55$\pm$ 0.02 &13.01$\pm$ 0.03 &12.64$\pm$ 0.03 &12.36$\pm$ 0.06 &12.18$\pm$ 0.06 &12.09$\pm$ 0.06 &11.66$\pm$ 0.07  &7.03$\pm$ 0.06\\
   205 &05 41 07.08 &$-$07 46 22.5   & ...              &20.35$\pm$ 0.01   &18.32$\pm$ 0.01   &16.50$\pm$ 0.01   &15.42$\pm$ 0.01 &13.46$\pm$ 0.02 &12.54$\pm$ 0.03 &12.08$\pm$ 0.03 &11.55$\pm$ 0.06 &11.25$\pm$ 0.06 &10.90$\pm$ 0.06 &10.20$\pm$ 0.06  &7.45$\pm$ 0.06\\
   206 &05 41 14.03 &$-$08 07 57.4   & ...              &17.42$\pm$ 0.01   &15.52$\pm$ 0.01   &14.19$\pm$ 0.01   &13.35$\pm$ 0.01 &11.68$\pm$ 0.02 &10.69$\pm$ 0.02 &10.31$\pm$ 0.02 &10.04$\pm$ 0.06 & 9.63$\pm$ 0.06 & 9.16$\pm$ 0.06 & 8.65$\pm$ 0.06  &5.53$\pm$ 0.06\\
   207 &05 41 16.25 &$-$07 43 51.4   & ...              & ...              & ...              &18.71$\pm$ 0.01   &17.43$\pm$ 0.01 &15.25$\pm$ 0.05 &14.54$\pm$ 0.07 &14.07$\pm$ 0.08 &13.55$\pm$ 0.06 &13.70$\pm$ 0.06 &13.65$\pm$ 0.08 &13.43$\pm$ 0.16  & ...          \\
   208 &05 41 20.12 &$-$07 55 24.0   & ...              & ...              & ...              &19.93$\pm$ 0.01   &18.19$\pm$ 0.01 &14.48$\pm$ 0.03 &12.68$\pm$ 0.03 &11.73$\pm$ 0.02 &10.72$\pm$ 0.06 &10.10$\pm$ 0.06 & 9.75$\pm$ 0.06 & 9.30$\pm$ 0.06  &5.97$\pm$ 0.06\\
   209 &05 41 25.35 &$-$08 05 54.7   & ...              & ...              &13.27$\pm$ 0.01   &14.48$\pm$ 0.01   & ...            &10.60$\pm$ 0.03 & 9.82$\pm$ 0.02 & 9.29$\pm$ 0.02 & 7.91$\pm$ 0.06 & 7.10$\pm$ 0.06 & 6.33$\pm$ 0.06 & 5.23$\pm$ 0.06  &1.41$\pm$ 0.06\\
   210 &05 41 26.37 &$-$07 58 17.8   & ...              & ...              &19.87$\pm$ 0.01   &17.81$\pm$ 0.01   &16.77$\pm$ 0.01 &14.93$\pm$ 0.04 &14.13$\pm$ 0.04 &13.87$\pm$ 0.05 &13.64$\pm$ 0.06 &13.62$\pm$ 0.06 &13.22$\pm$ 0.07 &  ...            & ...          \\
   211 &05 41 30.59 &$-$08 04 48.2   & ...              & ...              &19.45$\pm$ 0.01   &17.66$\pm$ 0.01   &16.12$\pm$ 0.01 &12.79$\pm$ 0.03 &11.16$\pm$ 0.02 &10.10$\pm$ 0.02 & 8.38$\pm$ 0.06 & 7.66$\pm$ 0.06 & 7.27$\pm$ 0.06 & 6.40$\pm$ 0.06  &2.93$\pm$ 0.06\\
   212 &05 41 33.38 &$-$07 59 56.3   & ...              & ...              &20.71$\pm$ 0.01   &18.69$\pm$ 0.01   &17.21$\pm$ 0.01 &13.73$\pm$ 0.03 &12.04$\pm$ 0.02 &11.22$\pm$ 0.02 &10.18$\pm$ 0.06 & 9.76$\pm$ 0.06 & 9.30$\pm$ 0.06 & 8.78$\pm$ 0.06  &4.49$\pm$ 0.06\\
   213 &05 41 41.66 &$-$08 00 18.5   & ...              & ...              &19.89$\pm$ 0.01   &18.98$\pm$ 0.01   &18.21$\pm$ 0.01 &16.15$\pm$ 0.09 &14.79$\pm$ 0.06 &14.11$\pm$ 0.07 &13.61$\pm$ 0.06 &13.57$\pm$ 0.06 &12.49$\pm$ 0.06 &12.15$\pm$ 0.12  &7.08$\pm$ 0.06\\
   214 &05 41 43.74 &$-$07 58 22.3   & ...              &20.98$\pm$ 0.01   &18.73$\pm$ 0.01   &16.53$\pm$ 0.01   &14.94$\pm$ 0.01 &12.34$\pm$ 0.03 &11.44$\pm$ 0.03 &10.86$\pm$ 0.02 &10.17$\pm$ 0.06 & 9.52$\pm$ 0.06 & 9.27$\pm$ 0.06 & 8.46$\pm$ 0.06  &5.39$\pm$ 0.06\\
   215 &05 41 49.23 &$-$07 57 12.3   & ...              & ...              &19.91$\pm$ 0.01   &17.72$\pm$ 0.01   &16.34$\pm$ 0.01 &13.72$\pm$ 0.03 &12.44$\pm$ 0.02 &12.00$\pm$ 0.02 &11.69$\pm$ 0.06 &11.08$\pm$ 0.06 &11.08$\pm$ 0.06 &10.39$\pm$ 0.06  &8.58$\pm$ 0.06\\
   216 &05 41 49.74 &$-$08 00 32.3   & ...              & ...              &11.31$\pm$ 0.01   &10.90$\pm$ 0.01   &11.38$\pm$ 0.01 & 9.41$\pm$ 0.03 & 8.54$\pm$ 0.03 & 7.81$\pm$ 0.01 & 6.70$\pm$ 0.06 & 6.31$\pm$ 0.06 & 5.71$\pm$ 0.06 & 5.07$\pm$ 0.06  &2.16$\pm$ 0.06\\
   217 &05 41 51.84 &$-$08 06 56.6   & ...              & ...              &18.94$\pm$ 0.01   &16.85$\pm$ 0.01   &16.41$\pm$ 0.01 &13.83$\pm$ 0.03 &13.01$\pm$ 0.03 &12.62$\pm$ 0.03 &12.34$\pm$ 0.06 &12.32$\pm$ 0.06 &12.05$\pm$ 0.06 &12.24$\pm$ 0.09  & ...          \\
   218 &05 41 54.66 &$-$07 59 12.4   & ...              &19.83$\pm$ 0.01   &17.32$\pm$ 0.01   &15.87$\pm$ 0.01   &14.78$\pm$ 0.01 &12.36$\pm$ 0.02 &11.06$\pm$ 0.02 &10.35$\pm$ 0.02 & 9.56$\pm$ 0.06 & 9.06$\pm$ 0.06 & 9.05$\pm$ 0.06 & 8.42$\pm$ 0.06  &5.47$\pm$ 0.06\\
   219 &05 41 55.96 &$-$07 58 36.6   & ...              & ...              & ...              &19.04$\pm$ 0.01   &17.68$\pm$ 0.01 &15.17$\pm$ 0.04 &13.94$\pm$ 0.03 &13.42$\pm$ 0.03 &13.16$\pm$ 0.06 &12.90$\pm$ 0.06 &12.76$\pm$ 0.07 &12.38$\pm$ 0.14  & ...          \\
   220 &05 42 05.59 &$-$08 01 05.6   & ...              &18.80$\pm$ 0.01   &17.07$\pm$ 0.01   &15.77$\pm$ 0.01   &14.97$\pm$ 0.01 &13.27$\pm$ 0.02 &12.41$\pm$ 0.03 &12.04$\pm$ 0.02 &11.69$\pm$ 0.06 &11.45$\pm$ 0.06 &11.02$\pm$ 0.06 &10.77$\pm$ 0.07  &7.18$\pm$ 0.06\\
   221 &05 42 07.25 &$-$08 05 24.4   & ...              & ...              &20.83$\pm$ 0.01   &18.48$\pm$ 0.01   &16.98$\pm$ 0.01 &14.39$\pm$ 0.03 &13.43$\pm$ 0.03 &12.84$\pm$ 0.03 &12.08$\pm$ 0.06 &11.63$\pm$ 0.06 &11.20$\pm$ 0.06 &10.61$\pm$ 0.07  &8.64$\pm$ 0.06\\
   222 &05 42 10.51 &$-$08 07 35.1   & ...              &20.59$\pm$ 0.01   &18.75$\pm$ 0.01   &16.67$\pm$ 0.01   &16.29$\pm$ 0.01 &13.95$\pm$ 0.02 &13.19$\pm$ 0.03 &12.81$\pm$ 0.03 &12.55$\pm$ 0.06 &12.56$\pm$ 0.06 &12.41$\pm$ 0.10 &  ...            & ...          \\
   223 &05 42 11.04 &$-$08 01 05.4   & ...              &20.29$\pm$ 0.01   &18.66$\pm$ 0.01   &16.96$\pm$ 0.01   &16.01$\pm$ 0.01 &14.27$\pm$ 0.03 &13.51$\pm$ 0.04 &13.24$\pm$ 0.03 &12.76$\pm$ 0.06 &12.60$\pm$ 0.06 &11.89$\pm$ 0.06 &11.40$\pm$ 0.08  &9.55$\pm$ 0.06\\
   224 &05 42 13.51 &$-$08 10 01.5   & ...              & ...              &19.38$\pm$ 0.01   &17.37$\pm$ 0.01   &16.32$\pm$ 0.01 &14.04$\pm$ 0.02 &13.03$\pm$ 0.03 &12.38$\pm$ 0.03 &11.27$\pm$ 0.06 &10.70$\pm$ 0.06 &10.31$\pm$ 0.06 & 9.69$\pm$ 0.06  &6.68$\pm$ 0.06\\
   225 &05 42 14.60 &$-$07 58 57.9   & ...              &19.70$\pm$ 0.01   &17.74$\pm$ 0.01   &16.07$\pm$ 0.01   &15.05$\pm$ 0.01 &12.76$\pm$ 0.02 &11.85$\pm$ 0.02 &11.40$\pm$ 0.02 &10.85$\pm$ 0.06 &10.43$\pm$ 0.06 &10.18$\pm$ 0.06 & 9.26$\pm$ 0.06  &5.94$\pm$ 0.06\\
   226 &05 42 15.93 &$-$08 09 37.8   & ...              & ...              &20.68$\pm$ 0.01   &17.98$\pm$ 0.01   &16.69$\pm$ 0.01 &14.14$\pm$ 0.02 &13.08$\pm$ 0.02 &12.61$\pm$ 0.02 &12.17$\pm$ 0.06 &12.01$\pm$ 0.06 &11.88$\pm$ 0.08 &11.66$\pm$ 0.15  & ...          \\
   227 &05 42 18.11 &$-$08 08 10.9   & ...              &16.06$\pm$ 0.01   &14.47$\pm$ 0.01   &13.69$\pm$ 0.01   &13.93$\pm$ 0.01 &12.05$\pm$ 0.03 &11.23$\pm$ 0.02 &11.03$\pm$ 0.02 &10.78$\pm$ 0.06 &10.87$\pm$ 0.06 &10.79$\pm$ 0.06 &10.90$\pm$ 0.10  & ...          \\
   228 &05 42 18.56 &$-$07 59 23.0   & ...              &20.19$\pm$ 0.01   &18.58$\pm$ 0.01   &16.86$\pm$ 0.01   &15.90$\pm$ 0.01 &14.14$\pm$ 0.03 &13.41$\pm$ 0.03 &13.10$\pm$ 0.04 &13.02$\pm$ 0.06 &12.59$\pm$ 0.06 &12.79$\pm$ 0.07 &12.83$\pm$ 0.20  & ...          \\
   229 &05 42 19.05 &$-$07 59 12.2   & ...              & ...              &19.77$\pm$ 0.01   &17.65$\pm$ 0.01   &16.46$\pm$ 0.01 &14.51$\pm$ 0.03 &13.84$\pm$ 0.03 &13.52$\pm$ 0.05 &13.13$\pm$ 0.06 &12.86$\pm$ 0.06 &12.91$\pm$ 0.07 &  ...            & ...          \\
   230 &05 42 19.56 &$-$08 05 07.6   & ...              & ...              &18.77$\pm$ 0.01   &17.01$\pm$ 0.01   &15.93$\pm$ 0.01 &13.84$\pm$ 0.03 &12.82$\pm$ 0.02 &12.36$\pm$ 0.03 &11.72$\pm$ 0.06 &11.47$\pm$ 0.06 &10.79$\pm$ 0.07 &10.45$\pm$ 0.06  &8.51$\pm$ 0.06\\
   231 &05 42 21.36 &$-$08 06 47.9   & ...              & ...              &19.35$\pm$ 0.01   &17.20$\pm$ 0.01   &16.66$\pm$ 0.01 &13.84$\pm$ 0.03 &12.68$\pm$ 0.03 &12.26$\pm$ 0.03 &11.95$\pm$ 0.06 &11.68$\pm$ 0.06 &11.77$\pm$ 0.07 &11.59$\pm$ 0.09  & ...          \\
   232 &05 42 21.56 &$-$08 08 29.8   & ...              & ...              &15.00$\pm$ 0.01   &14.22$\pm$ 0.01   &13.76$\pm$ 0.01 &12.05$\pm$ 0.02 &11.28$\pm$ 0.02 &10.94$\pm$ 0.02 &10.61$\pm$ 0.06 &10.66$\pm$ 0.06 &10.52$\pm$ 0.06 & 9.98$\pm$ 0.10  &4.93$\pm$ 0.06\\
   233 &05 42 23.24 &$-$07 58 28.9   & ...              & ...              &19.65$\pm$ 0.01   &17.71$\pm$ 0.01   &16.62$\pm$ 0.01 &14.68$\pm$ 0.03 &13.91$\pm$ 0.03 &13.57$\pm$ 0.04 &13.28$\pm$ 0.06 &13.37$\pm$ 0.06 &13.17$\pm$ 0.07 &  ...            & ...          \\
   234 &05 42 23.61 &$-$08 09 10.3   & ...              &19.97$\pm$ 0.01   &17.67$\pm$ 0.01   &16.20$\pm$ 0.01   &15.36$\pm$ 0.01 &13.03$\pm$ 0.02 &11.95$\pm$ 0.02 &11.39$\pm$ 0.02 &10.76$\pm$ 0.06 &10.32$\pm$ 0.06 &10.02$\pm$ 0.06 & 9.55$\pm$ 0.08  &6.81$\pm$ 0.06\\
   235 &05 42 23.94 &$-$08 09 45.9   & ...              &17.44$\pm$ 0.01   &15.30$\pm$ 0.01   &14.39$\pm$ 0.01   &13.88$\pm$ 0.01 &12.16$\pm$ 0.02 &11.31$\pm$ 0.02 &11.02$\pm$ 0.02 &10.75$\pm$ 0.06 &10.86$\pm$ 0.06 &10.65$\pm$ 0.06 &10.81$\pm$ 0.18  & ...          \\
   236 &05 42 25.32 &$-$08 10 18.0   & ...              &17.31$\pm$ 0.01   &15.38$\pm$ 0.01   &14.48$\pm$ 0.01   &13.99$\pm$ 0.01 &12.37$\pm$ 0.03 &11.53$\pm$ 0.03 &11.25$\pm$ 0.03 &11.09$\pm$ 0.06 &10.89$\pm$ 0.06 &10.94$\pm$ 0.06 &11.03$\pm$ 0.21  & ...          \\
   237 &05 42 25.44 &$-$08 09 55.4   & ...              &21.35$\pm$ 0.02   &17.36$\pm$ 0.01   &16.04$\pm$ 0.01   &15.24$\pm$ 0.01 &13.07$\pm$ 0.03 &11.91$\pm$ 0.02 &11.30$\pm$ 0.02 &10.67$\pm$ 0.06 &10.40$\pm$ 0.06 &10.02$\pm$ 0.06 & 9.64$\pm$ 0.09  &7.31$\pm$ 0.06\\
   238 &05 42 25.68 &$-$07 58 22.0   & ...              &19.36$\pm$ 0.01   &17.46$\pm$ 0.01   &16.05$\pm$ 0.01   &15.18$\pm$ 0.01 &13.41$\pm$ 0.02 &12.62$\pm$ 0.02 &12.29$\pm$ 0.03 &12.17$\pm$ 0.06 &12.13$\pm$ 0.06 &11.90$\pm$ 0.06 &11.99$\pm$ 0.11  & ...          \\
   239 &05 42 25.79 &$-$08 08 50.1   & ...              &19.79$\pm$ 0.01   &17.56$\pm$ 0.01   &15.98$\pm$ 0.01   &15.02$\pm$ 0.01 &12.78$\pm$ 0.02 &11.66$\pm$ 0.02 &11.06$\pm$ 0.02 &10.31$\pm$ 0.06 & 9.91$\pm$ 0.06 & 9.60$\pm$ 0.06 & 8.93$\pm$ 0.07  &5.85$\pm$ 0.06\\
   240 &05 42 26.50 &$-$07 58 50.9   & ...              &18.46$\pm$ 0.01   &16.40$\pm$ 0.01   &15.31$\pm$ 0.01   &14.28$\pm$ 0.01 &11.96$\pm$ 0.04 &10.73$\pm$ 0.04 & 9.96$\pm$ 0.04 & 8.72$\pm$ 0.06 & 8.21$\pm$ 0.06 & 7.56$\pm$ 0.06 & 6.77$\pm$ 0.06  &3.02$\pm$ 0.06\\
   241 &05 42 26.96 &$-$08 09 17.3   & ...              &17.95$\pm$ 0.01   &16.33$\pm$ 0.01   &15.19$\pm$ 0.01   &14.71$\pm$ 0.01 &13.34$\pm$ 0.02 &12.76$\pm$ 0.03 &12.53$\pm$ 0.02 &12.38$\pm$ 0.06 &12.16$\pm$ 0.06 &12.05$\pm$ 0.08 &  ...            & ...          \\
   242 &05 42 27.50 &$-$08 11 03.8   & ...              & ...              &19.95$\pm$ 0.01   &17.63$\pm$ 0.01   &16.66$\pm$ 0.01 &14.68$\pm$ 0.03 &13.95$\pm$ 0.03 &13.48$\pm$ 0.04 &13.12$\pm$ 0.06 &12.81$\pm$ 0.06 &12.71$\pm$ 0.17 &  ...            &9.00$\pm$ 0.06\\
   243 &05 42 27.59 &$-$08 09 52.6   & ...              &17.91$\pm$ 0.01   &16.17$\pm$ 0.01   &15.26$\pm$ 0.01   &14.57$\pm$ 0.01 &12.83$\pm$ 0.02 &11.87$\pm$ 0.02 &11.27$\pm$ 0.02 &10.26$\pm$ 0.06 & 9.89$\pm$ 0.06 & 9.40$\pm$ 0.06 & 8.83$\pm$ 0.07  &5.53$\pm$ 0.06\\
   244 &05 42 29.78 &$-$08 07 26.4   & ...              &20.02$\pm$ 0.01   &17.61$\pm$ 0.01   &16.28$\pm$ 0.01   &15.15$\pm$ 0.01 &13.22$\pm$ 0.02 &12.16$\pm$ 0.02 &11.77$\pm$ 0.03 &11.48$\pm$ 0.06 &11.20$\pm$ 0.06 &11.35$\pm$ 0.08 &  ...            & ...          \\
   245 &05 42 30.62 &$-$07 59 54.0   & ...              &18.70$\pm$ 0.01   &17.11$\pm$ 0.01   &15.69$\pm$ 0.01   &15.63$\pm$ 0.01 &13.57$\pm$ 0.02 &12.83$\pm$ 0.02 &12.52$\pm$ 0.03 &12.46$\pm$ 0.06 &12.42$\pm$ 0.06 &12.26$\pm$ 0.12 &12.53$\pm$ 0.15  & ...          \\
   246 &05 42 30.87 &$-$08 10 45.7   & ...              &20.93$\pm$ 0.02   &19.15$\pm$ 0.01   &17.21$\pm$ 0.01   &15.96$\pm$ 0.01 &14.19$\pm$ 0.03 &13.35$\pm$ 0.02 &13.03$\pm$ 0.04 &12.75$\pm$ 0.07 &12.22$\pm$ 0.06 &12.09$\pm$ 0.08 &  ...            &8.77$\pm$ 0.06\\
   247 &05 42 31.00 &$-$08 06 38.1   & ...              &19.19$\pm$ 0.01   &17.37$\pm$ 0.01   &15.91$\pm$ 0.01   &14.77$\pm$ 0.01 &12.99$\pm$ 0.02 &12.03$\pm$ 0.02 &11.49$\pm$ 0.02 &10.76$\pm$ 0.06 &10.14$\pm$ 0.06 &10.07$\pm$ 0.06 & 9.69$\pm$ 0.09  &6.87$\pm$ 0.06\\
   248 &05 42 31.33 &$-$08 02 35.3   & ...              &19.80$\pm$ 0.01   &18.17$\pm$ 0.01   &16.25$\pm$ 0.01   &15.97$\pm$ 0.01 &13.70$\pm$ 0.02 &13.00$\pm$ 0.03 &12.68$\pm$ 0.03 &12.55$\pm$ 0.06 &12.20$\pm$ 0.06 &12.25$\pm$ 0.12 &12.45$\pm$ 0.15  & ...          \\
   249 &05 42 31.55 &$-$08 08 22.8   & ...              & ...              &19.21$\pm$ 0.01   &17.09$\pm$ 0.01   &15.61$\pm$ 0.01 &13.11$\pm$ 0.03 &12.04$\pm$ 0.03 &11.48$\pm$ 0.03 &10.83$\pm$ 0.06 &10.29$\pm$ 0.06 & 9.87$\pm$ 0.06 & 8.81$\pm$ 0.07  &5.10$\pm$ 0.06\\
   250 &05 42 32.66 &$-$08 10 07.9   & ...              &21.32$\pm$ 0.02   &19.23$\pm$ 0.01   &17.22$\pm$ 0.01   &15.91$\pm$ 0.01 &13.93$\pm$ 0.02 &13.00$\pm$ 0.02 &12.61$\pm$ 0.02 &12.77$\pm$ 0.06 &12.20$\pm$ 0.06 &12.19$\pm$ 0.09 &  ...            & ...          \\
   251 &05 42 32.77 &$-$08 07 04.8   & ...              &20.72$\pm$ 0.01   &18.62$\pm$ 0.01   &16.34$\pm$ 0.01   &15.82$\pm$ 0.01 &13.24$\pm$ 0.02 &12.38$\pm$ 0.02 &11.97$\pm$ 0.02 &11.52$\pm$ 0.06 &11.68$\pm$ 0.06 &11.46$\pm$ 0.08 &  ...            & ...          \\
   252 &05 42 34.02 &$-$08 09 59.7   & ...              &18.75$\pm$ 0.01   &16.44$\pm$ 0.01   &15.21$\pm$ 0.01   &14.14$\pm$ 0.01 &12.03$\pm$ 0.02 &10.97$\pm$ 0.03 &10.58$\pm$ 0.02 &10.52$\pm$ 0.06 &10.23$\pm$ 0.06 &10.18$\pm$ 0.07 & 9.97$\pm$ 0.10  &5.68$\pm$ 0.06\\
   253 &05 42 34.31 &$-$08 02 12.1   & ...              &20.53$\pm$ 0.01   &18.90$\pm$ 0.01   &16.97$\pm$ 0.01   &16.55$\pm$ 0.01 &14.17$\pm$ 0.03 &13.53$\pm$ 0.03 &13.14$\pm$ 0.04 &12.42$\pm$ 0.06 &12.44$\pm$ 0.06 &11.68$\pm$ 0.09 &11.19$\pm$ 0.07  &8.57$\pm$ 0.06\\
   254 &05 42 34.92 &$-$08 07 50.5   & ...              & ...              &19.61$\pm$ 0.01   &17.48$\pm$ 0.01   &16.07$\pm$ 0.01 &13.92$\pm$ 0.02 &12.98$\pm$ 0.02 &12.58$\pm$ 0.02 &12.10$\pm$ 0.06 &12.04$\pm$ 0.06 &11.90$\pm$ 0.10 &  ...            & ...          \\
   255 &05 42 36.41 &$-$08 10 17.8   & ...              & ...              & ...              &18.71$\pm$ 0.01   &17.11$\pm$ 0.01 &14.73$\pm$ 0.04 &13.86$\pm$ 0.03 &13.38$\pm$ 0.04 &13.32$\pm$ 0.06 &12.53$\pm$ 0.06 &  ...           &  ...            & ...          \\
   256 &05 42 36.51 &$-$08 11 51.5   & ...              &18.14$\pm$ 0.01   &16.26$\pm$ 0.01   &15.33$\pm$ 0.01   &14.50$\pm$ 0.01 &12.89$\pm$ 0.02 &12.00$\pm$ 0.02 &11.72$\pm$ 0.03 &11.58$\pm$ 0.06 &11.32$\pm$ 0.06 &11.39$\pm$ 0.07 &  ...            & ...          \\
   257 &05 42 40.06 &$-$08 05 07.7   & ...              &20.32$\pm$ 0.01   &18.33$\pm$ 0.01   &16.51$\pm$ 0.01   &15.59$\pm$ 0.01 &13.87$\pm$ 0.05 &13.12$\pm$ 0.05 &12.85$\pm$ 0.04 &12.61$\pm$ 0.06 &12.45$\pm$ 0.07 &12.08$\pm$ 0.11 &  ...            &9.32$\pm$ 0.06\\
   258 &05 42 42.10 &$-$08 15 15.3   & ...              &19.74$\pm$ 0.01   &17.89$\pm$ 0.01   &16.64$\pm$ 0.01   &15.52$\pm$ 0.01 &13.49$\pm$ 0.03 &12.31$\pm$ 0.02 &11.54$\pm$ 0.02 &10.98$\pm$ 0.06 &10.28$\pm$ 0.06 &10.24$\pm$ 0.06 & 9.36$\pm$ 0.08  &5.93$\pm$ 0.06\\
   259 &05 42 44.12 &$-$08 06 26.4   & ...              &17.72$\pm$ 0.01   &16.04$\pm$ 0.01   &15.21$\pm$ 0.01   &14.14$\pm$ 0.01 &12.71$\pm$ 0.02 &11.81$\pm$ 0.02 &11.17$\pm$ 0.02 & 9.95$\pm$ 0.06 & 9.45$\pm$ 0.06 & 9.00$\pm$ 0.06 & 8.54$\pm$ 0.06  &5.11$\pm$ 0.06\\
   260 &05 42 47.18 &$-$08 05 57.0   & ...              &19.48$\pm$ 0.01   &17.43$\pm$ 0.01   &16.12$\pm$ 0.01   &15.23$\pm$ 0.01 &13.72$\pm$ 0.03 &12.87$\pm$ 0.03 &12.42$\pm$ 0.03 &12.09$\pm$ 0.06 &11.85$\pm$ 0.06 &11.73$\pm$ 0.09 &11.31$\pm$ 0.27  &8.40$\pm$ 0.06\\
   261 &05 42 47.44 &$-$08 04 05.4   & ...              &19.97$\pm$ 0.01   &17.93$\pm$ 0.01   &16.36$\pm$ 0.01   &15.49$\pm$ 0.01 &13.72$\pm$ 0.02 &12.91$\pm$ 0.02 &12.55$\pm$ 0.03 &12.28$\pm$ 0.06 &11.55$\pm$ 0.06 &11.66$\pm$ 0.09 &10.37$\pm$ 0.13  &7.23$\pm$ 0.06\\
   262 &05 42 48.24 &$-$08 05 57.1   & ...              &20.32$\pm$ 0.01   &18.30$\pm$ 0.01   &16.58$\pm$ 0.01   &15.73$\pm$ 0.01 &14.02$\pm$ 0.02 &13.34$\pm$ 0.03 &13.01$\pm$ 0.04 &12.68$\pm$ 0.06 &12.64$\pm$ 0.06 &12.43$\pm$ 0.14 &  ...            & ...          \\
   263 &05 42 51.65 &$-$08 07 41.2   & ...              &19.72$\pm$ 0.01   &18.17$\pm$ 0.01   &17.32$\pm$ 0.01   &16.27$\pm$ 0.01 &14.26$\pm$ 0.02 &13.41$\pm$ 0.02 &12.87$\pm$ 0.03 &  ...           &11.43$\pm$ 0.06 &11.39$\pm$ 0.08 &10.67$\pm$ 0.17  &7.14$\pm$ 0.06\\
   264 &05 42 52.30 &$-$08 08 54.9   & ...              & ...              &19.18$\pm$ 0.01   &17.36$\pm$ 0.01   &16.17$\pm$ 0.01 &14.33$\pm$ 0.02 &13.57$\pm$ 0.02 &13.17$\pm$ 0.03 &12.55$\pm$ 0.06 &12.30$\pm$ 0.06 &11.90$\pm$ 0.10 &11.29$\pm$ 0.26  &8.48$\pm$ 0.06\\
   265 &05 42 59.13 &$-$08 09 23.6   & ...              &18.03$\pm$ 0.01   &16.48$\pm$ 0.01   &15.57$\pm$ 0.01   &14.71$\pm$ 0.01 &13.02$\pm$ 0.02 &12.05$\pm$ 0.02 &11.51$\pm$ 0.02 &10.87$\pm$ 0.06 &10.43$\pm$ 0.06 & 9.95$\pm$ 0.06 & 9.14$\pm$ 0.07  &6.12$\pm$ 0.06\\
   266 &05 43 01.78 &$-$08 04 50.6   & ...              &16.15$\pm$ 0.01   &14.53$\pm$ 0.01   &14.05$\pm$ 0.01   &13.34$\pm$ 0.01 &11.97$\pm$ 0.02 &10.96$\pm$ 0.03 &10.43$\pm$ 0.02 & 9.75$\pm$ 0.06 & 9.60$\pm$ 0.06 & 9.42$\pm$ 0.06 & 9.08$\pm$ 0.07  &5.25$\pm$ 0.06\\
   267 &05 43 08.49 &$-$08 11 32.3   & ...              &19.68$\pm$ 0.01   &17.90$\pm$ 0.01   &16.39$\pm$ 0.01   &15.40$\pm$ 0.01 &14.64$\pm$ 0.03 &13.41$\pm$ 0.02 &12.63$\pm$ 0.02 &11.46$\pm$ 0.06 &11.27$\pm$ 0.06 &10.85$\pm$ 0.06 &10.41$\pm$ 0.06  &6.56$\pm$ 0.06\\
\end{longtable}
\end{landscape}
}}

\renewcommand{\tabcolsep}{0.212cm}
\scriptsize \longtab{8}{
\begin{landscape}
\begin{longtable}{lccccccccccc}
\caption{\label{tab:L1630_mass_age} Mass and age estimate for YSOs in L1630N
  with different PMS evolutionary tracks.  A complete version of this table,
  containing 132 stars, is available at the CDS. Here we only show the first 10 entries.}\\
\hline\hline
 &  RA     & DEC     &   mass        & age    & mass  & age & mass    & age  & mass & age\\
ID& (J2000) & (J2000) & (M$_{\odot}$, DM97) & (Myr, DM97)  &  ( M$_{\odot}$, D08) & (Myr, D08)  &  (M$_{\odot}$, S00) & (Myr, S00)  &  (M$_{\odot}$, B98) & (Myr, B98) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  &  RA     & DEC     &   mass        & age    & mass  & age & mass    & age  & mass & age\\
ID& (J2000) & (J2000) & (M$_{\odot}$, DM97) & (Myr, DM97)  &  ( M$_{\odot}$, D08) & (Myr, D08)  &  (M$_{\odot}$, S00) & (Myr, S00)  &  (M$_{\odot}$, B98) & (Myr, B98) \\
\hline
\endhead
\hline
\endfoot
1& 05 45 21.38& $-$00 00 45.9&0.24$^{+0.10}_{-0.05}$&0.92$^{+0.65}_{-0.47}$&0.30$^{+0.10}_{-0.06}$&0.84$^{+1.11}_{-0.39}$&0.28$^{+0.09}_{-0.03}$&1.92$^{+0.75}_{-0.53}$&0.41$^{+0.15}_{-0.06}$&1.76$^{+2.08}_{-0.41}$\\
2& 05 45 22.68& $-$00 14 27.5&0.13$^{+0.03}_{-0.02}$&0.82$^{+0.55}_{-0.45}$&0.13$^{+0.06}_{-0.01}$&0.38$^{+0.70}_{-0.12}$&0.13$^{+0.04}_{-0.02}$&0.61$^{+2.06}_{-0.16}$&...&...\\
3& 05 45 26.16& +00 06 37.9&0.23$^{+0.08}_{-0.05}$&0.68$^{+0.22}_{-0.42}$&0.29$^{+0.09}_{-0.06}$&0.51$^{+0.51}_{-0.22}$&0.32$^{+0.07}_{-0.05}$&1.54$^{+0.41}_{-0.51}$&0.45$^{+0.14}_{-0.03}$&1.33$^{+1.23}_{-0.19}$\\
4& 05 45 38.26& $-$00 08 11.0&0.43$^{+0.14}_{-0.08}$&0.90$^{+1.56}_{-0.31}$&0.55$^{+0.21}_{-0.11}$&1.36$^{+3.15}_{-0.61}$&0.57$^{+0.22}_{-0.10}$&2.14$^{+3.60}_{-0.68}$&0.96$^{+0.12}_{-0.17}$&4.41$^{+4.86}_{-1.82}$\\
5& 05 45 41.68& $-$00 04 02.4&0.18$^{+0.03}_{-0.02}$&0.72$^{+0.18}_{-0.36}$&0.24$^{+0.03}_{-0.03}$&0.56$^{+0.20}_{-0.15}$&0.25$^{+0.02}_{-0.02}$&2.04$^{+0.06}_{-0.13}$&0.31$^{+0.05}_{-0.02}$&1.15$^{+0.37}_{-0.08}$\\
6& 05 45 41.94& $-$00 12 05.3&0.61$^{+0.27}_{-0.13}$&0.93$^{+2.30}_{-0.33}$&0.92$^{+0.23}_{-0.23}$&2.00$^{+4.04}_{-0.93}$&1.07$^{+0.15}_{-0.26}$&3.52$^{+5.77}_{-1.42}$&1.35$^{+0.03}_{-0.16}$&6.09$^{+8.46}_{-2.48}$\\
7& 05 45 42.80& $-$00 01 01.8&0.15$^{+0.02}_{-0.02}$&1.74$^{+0.35}_{-0.34}$&0.15$^{+0.04}_{-0.03}$&1.07$^{+0.89}_{-0.40}$&0.15$^{+0.04}_{-0.02}$&3.77$^{+0.45}_{-2.02}$&0.15$^{+0.06}_{-0.02}$&1.53$^{+4.80}_{-0.19}$\\
8& 05 45 44.37& +00 22 58.2&0.34$^{+0.08}_{-0.07}$&0.60$^{+0.38}_{-0.23}$&0.43$^{+0.12}_{-0.08}$&0.68$^{+0.82}_{-0.28}$&0.46$^{+0.11}_{-0.08}$&1.40$^{+0.94}_{-0.25}$&0.78$^{+0.16}_{-0.13}$&2.33$^{+2.08}_{-0.76}$\\
9& 05 45 44.56& $-$00 10 35.6&0.18$^{+0.02}_{-0.02}$&2.71$^{+0.59}_{-0.32}$&0.20$^{+0.03}_{-0.02}$&2.68$^{+1.10}_{-0.68}$&0.18$^{+0.02}_{-0.02}$&4.74$^{+0.60}_{-0.26}$&0.20$^{+0.03}_{-0.03}$&3.18$^{+1.00}_{-0.67}$\\
10& 05 45 44.64& +00 13 00.6&0.43$^{+0.06}_{-0.05}$&1.16$^{+0.38}_{-0.23}$&0.53$^{+0.08}_{-0.07}$&1.72$^{+0.74}_{-0.45}$&0.51$^{+0.08}_{-0.05}$&2.44$^{+0.97}_{-0.44}$&0.85$^{+0.08}_{-0.11}$&4.94$^{+1.65}_{-1.39}$\\
\end{longtable}
\end{landscape}
}

\clearpage \scriptsize \longtab{9}{
\begin{landscape}
\begin{longtable}{lccccccccccc}
\caption{\label{tab:L1641_mass_age} Mass and age estimate for YSOs in L1641
  with different PMS evolutionary tracks. A complete version of this table,
  containing 267 stars, is available at the CDS. Here we only show the first 10 entries.}\\
\hline\hline
  &  RA     & DEC     &   Mass        & Age    & Mass  & Age & Mass    & Age  & Mass & Age\\
ID& (J2000) & (J2000) & (M$_{\odot}$, DM97) & (Myr, DM97)  &  ( M$_{\odot}$, D08) & (Myr, D08)  &  (M$_{\odot}$, S00) & (Myr, S00)  &  (M$_{\odot}$, B98) & (Myr, B98) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 &  RA     & DEC     &   Mass        & Age    & Mass  & Age & Mass    & Age  & Mass & Age\\
ID& (J2000) & (J2000) & (M$_{\odot}$, DM97) & (Myr, DM97)  &  ( M$_{\odot}$, D08) & (Myr, D08)  &  (M$_{\odot}$, S00) & (Myr, S00)  &  (M$_{\odot}$, B98) & (Myr, B98) \\
\hline
\endhead
\hline
\endfoot
1& 05 35 14.56& $-$06 15 12.7&0.34$^{+0.05}_{-0.04}$&0.63$^{+0.26}_{-0.15}$&0.42$^{+0.06}_{-0.05}$&0.70$^{+0.52}_{-0.22}$&0.45$^{+0.05}_{-0.04}$&1.44$^{+0.47}_{-0.22}$&0.74$^{+0.10}_{-0.08}$&2.29$^{+1.18}_{-0.63}$\\
2& 05 35 14.67& $-$06 15 07.3&0.16$^{+0.02}_{-0.02}$&1.11$^{+0.28}_{-0.51}$&0.19$^{+0.04}_{-0.03}$&0.69$^{+0.53}_{-0.24}$&0.20$^{+0.03}_{-0.03}$&2.55$^{+0.46}_{-0.94}$&...&...&\\
3& 05 35 14.72& $-$06 13 39.9&0.13$^{+0.01}_{-0.01}$&0.12$^{+0.09}_{-0.03}$&0.15$^{+0.03}_{-0.02}$&0.14$^{+0.12}_{-0.06}$&0.19$^{+0.03}_{-0.02}$&0.37$^{+1.03}_{-0.11}$&...&...&\\
4& 05 35 15.83& $-$06 24 45.7&0.16$^{+0.02}_{-0.01}$&1.42$^{+0.19}_{-0.21}$&0.18$^{+0.03}_{-0.02}$&0.99$^{+0.47}_{-0.27}$&0.17$^{+0.03}_{-0.01}$&3.17$^{+0.28}_{-1.00}$&0.19$^{+0.04}_{-0.02}$&1.45$^{+2.29}_{-0.19}$\\
5& 05 35 17.80& $-$06 24 38.4&0.29$^{+0.02}_{-0.02}$&0.19$^{+0.15}_{-0.06}$&0.39$^{+0.03}_{-0.03}$&0.28$^{+0.07}_{-0.06}$&0.46$^{+0.03}_{-0.03}$&0.93$^{+0.06}_{-0.04}$&0.82$^{+0.06}_{-0.04}$&1.17$^{+0.27}_{-0.10}$\\
6& 05 35 18.26& $-$06 24 30.3&0.14$^{+0.04}_{-0.02}$&1.32$^{+0.42}_{-0.70}$&0.13$^{+0.06}_{-0.02}$&0.51$^{+1.06}_{-0.16}$&0.14$^{+0.05}_{-0.02}$&0.74$^{+2.46}_{-0.18}$&...&...\\
7& 05 35 18.95& $-$06 27 25.6&0.19$^{+0.07}_{-0.04}$&1.15$^{+0.53}_{-0.51}$&0.24$^{+0.09}_{-0.06}$&1.02$^{+1.17}_{-0.47}$&0.25$^{+0.06}_{-0.05}$&2.68$^{+0.69}_{-0.83}$&0.28$^{+0.11}_{-0.04}$&1.64$^{+3.22}_{-0.33}$\\
8& 05 35 19.34& $-$06 24 14.5&0.27$^{+0.04}_{-0.03}$&1.16$^{+0.27}_{-0.12}$&0.34$^{+0.04}_{-0.03}$&1.34$^{+0.48}_{-0.26}$&0.34$^{+0.02}_{-0.03}$&2.35$^{+0.33}_{-0.18}$&0.44$^{+0.06}_{-0.04}$&2.57$^{+0.92}_{-0.48}$\\
9& 05 35 21.77& $-$06 18 51.2&0.17$^{+0.01}_{-0.01}$&1.57$^{+0.08}_{-0.06}$&0.19$^{+0.01}_{-0.01}$&1.30$^{+0.23}_{-0.20}$&0.17$^{+0.02}_{-0.01}$&3.36$^{+0.09}_{-0.06}$&0.20$^{+0.02}_{-0.02}$&1.78$^{+0.25}_{-0.21}$\\
10& 05 35 23.60& $-$06 28 24.4&0.16$^{+0.04}_{-0.02}$&0.07$^{+0.10}_{-0.03}$&0.21$^{+0.05}_{-0.03}$&0.11$^{+0.09}_{-0.05}$&0.26$^{+0.05}_{-0.04}$&0.24$^{+0.68}_{-0.09}$&...&...\\
\end{longtable}
\end{landscape}
}

\renewcommand{\tabcolsep}{0.05cm}
\scriptsize \onltab{10}{\longtab{10}{
%\begin{landscape}
\begin{longtable}{lccccccccccccc}
\caption{\label{tab:emission_lines_L1630N} The equivalent widths of emission lines on the optical spectra for YSOs in L1630N.}\\
\hline\hline
  &  RA     & DEC     &    [O I]    &    [O I]          & [O I] & [N II]         & [N II]         & He I         & [S II]       & [S II]  & Ca II & Ca II & Ca II\\
ID& (J2000) & (J2000) &(5577\,$\AA$)&    (6300\,$\AA$)  &  (6363\,$\AA$) & (6548\,$\AA$)  &  (6583\,$\AA$) &(6678\,$\AA$) &(6716\,$\AA$) & (6731\,$\AA$) & (8498\,$\AA$) & (8542\,$\AA$) & (8662\,$\AA$)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  &  RA     & DEC     &    [O I]    &    [O I]          & [N II] &         & [N II]         & He I         & [S II]       & [S II]  & Ca II & Ca II & Ca II\\
ID& (J2000) & (J2000) &(5577\,$\AA$)&    (6300\,$\AA$)  &  (6363\,$\AA$) & (6548\,$\AA$)  &  (6583\,$\AA$) &(6678\,$\AA$) &(6716\,$\AA$) & (6731\,$\AA$) & (8498\,$\AA$) & (8542\,$\AA$) & (8662\,$\AA$)\\
\hline
\hline
\endhead
\hline
\endfoot
﻿    14 &05 45 53.11 &$-$00 13 24.9 &   ...            &   $-$0.6$\pm$   0.01&    ...            &    ...            &    ...            &   $-$0.5$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    20 &05 45 56.31 &+00 07 08.6 &   ...            &   $-$1.3$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    23 &05 45 57.62 &+00 07 21.1 &  $-$1.0$\pm$   0.02&   $-$5.1$\pm$   0.15&    ...            &    ...            &    ...            &   $-$1.3$\pm$   0.02&    ...            &    ...            &    ...            &    ...            &    ...            \\
    24 &05 45 57.93 &+00 02 48.6 &  $-$0.8$\pm$   0.01&   $-$3.2$\pm$   0.04&    ...            &    ...            &    ...            &   $-$2.0$\pm$   0.02&    ...            &    ...            &   $-$3.6$\pm$   0.03&   $-$4.6$\pm$   0.04&   $-$4.6$\pm$   0.04\\
    25 &05 46 00.18 &+00 03 07.0 &   ...            &   $-$0.4$\pm$   0.01&    ...            &    ...            &    ...            &   $-$0.8$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    27 &05 46 04.64 &+00 04 58.1 &  $-$0.6$\pm$   0.01&   $-$1.5$\pm$   0.01&   $-$0.6$\pm$   0.01&    ...            &    ...            &   $-$0.7$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    32 &05 46 10.31 &$-$00 00 06.7 &  $-$0.9$\pm$   0.01&   $-$1.9$\pm$   0.02&   $-$0.8$\pm$   0.01&    ...            &    ...            &   $-$2.7$\pm$   0.02&    ...            &    ...            &   $-$2.0$\pm$   0.02&   $-$2.2$\pm$   0.02&   $-$1.6$\pm$   0.01\\
    33 &05 46 11.34 &$-$00 07 55.1 & $-$42.0$\pm$   2.26&  $-$85.9$\pm$   6.18&  $-$27.7$\pm$   1.32&   $-$2.1$\pm$   0.10&   $-$7.8$\pm$   0.38&    ...            &   $-$1.9$\pm$   0.08&   $-$4.2$\pm$   0.17&    ...            &    ...            &    ...            \\
    36 &05 46 12.99 &$-$00 08 14.8 &  $-$2.8$\pm$   0.08&  $-$15.8$\pm$   0.41&   $-$4.3$\pm$   0.10&    ...            &   $-$1.9$\pm$   0.04&    ...            &    ...            &   $-$1.5$\pm$   0.03&    ...            &    ...            &    ...            \\
    42 &05 46 18.60 &+00 07 08.0 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$2.0$\pm$   0.05&   $-$2.5$\pm$   0.04&   $-$1.7$\pm$   0.02\\
    44 &05 46 19.06 &+00 03 29.6 &   ...            &   $-$1.5$\pm$   0.01&    ...            &    ...            &    ...            &   $-$0.8$\pm$   0.01&    ...            &    ...            &   $-$3.6$\pm$   0.03&   $-$4.5$\pm$   0.04&   $-$4.0$\pm$   0.03\\
    47 &05 46 22.43 &$-$00 08 52.6 &   ...            &   $-$0.6$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    51 &05 46 25.89 &+00 09 32.0 &$-$205.4$\pm$  10.03& $-$241.7$\pm$  20.40& $-$148.6$\pm$  22.99&    ...            &    ...            &   $-$1.4$\pm$   0.03&    ...            &    ...            &    ...            &    ...            &    ...            \\
    52 &05 46 26.65 &+00 31 07.5 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&   $-$0.7$\pm$   0.01&   $-$0.5$\pm$   0.01\\
    55 &05 46 28.36 &+00 12 27.0 &   ...            &  $-$10.8$\pm$   0.91&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$1.7$\pm$   0.03&   $-$1.7$\pm$    0.03\\
    56 &05 46 28.87 &+00 13 30.7 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &  $-$14.4$\pm$   0.29&  $-$20.8$\pm$   0.39&  $-$13.8$\pm$   0.21\\
    58 &05 46 29.06 &+00 11 45.7 & $-$21.9$\pm$   1.74&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    59 &05 46 29.59 &+00 10 57.2 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&   $-$1.4$\pm$   0.01&   $-$1.4$\pm$    0.01\\
    65 &05 46 33.28 &+00 02 51.9 &   ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.6$\pm$   0.01&    ...            &    ...            &   $-$5.6$\pm$   0.04&   $-$3.7$\pm$   0.03&   $-$3.7$\pm$    0.03\\
    69 &05 46 36.10 &+00 06 26.8 &   ...            &  $-$17.0$\pm$   1.34&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    73 &05 46 38.40 &+00 15 11.6 &  $-$6.3$\pm$   0.22&  $-$19.5$\pm$   1.22&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    74 &05 46 38.57 &+00 22 06.0 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&   $-$0.7$\pm$   0.01&   $-$0.7$\pm$    0.01\\
    79 &05 46 40.77 &+00 27 22.5 &   ...            &   $-$2.4$\pm$   0.02&    ...            &    ...            &    ...            &   $-$2.0$\pm$   0.03&    ...            &    ...            &  $-$11.6$\pm$   0.11&   $-$9.6$\pm$   0.08&   $-$9.6$\pm$    0.10\\
    85 &05 46 45.00 &+00 11 32.7 &  $-$1.7$\pm$   0.03&   $-$5.6$\pm$   0.13&   $-$1.4$\pm$   0.03&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    87 &05 46 45.04 &+00 05 33.9 &   ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&   $-$1.0$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    90 &05 46 48.55 &+00 21 28.2 &   ...            & $-$124.5$\pm$   7.12&  $-$36.0$\pm$   1.55&   $-$4.9$\pm$   0.24&  $-$11.9$\pm$   0.55&    ...            &  $-$11.1$\pm$   0.52&  $-$23.0$\pm$   1.04&    ...            &    ...            &    ...            \\
    93 &05 46 51.19 &+00 18 08.2 &   ...            &  $-$11.8$\pm$   0.22&   $-$2.7$\pm$   0.04&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    94 &05 46 51.40 &+00 19 47.2 &   ...            &  $-$18.5$\pm$   2.17&    ...            &    ...            &   $-$9.3$\pm$   0.90&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    95 &05 46 51.48 &+00 19 21.3 &   ...            &   $-$0.7$\pm$   0.01&    ...            &    ...            &    ...            &   $-$1.1$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    96 &05 46 51.85 &+00 19 38.6 &   ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.8$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   104 &05 47 04.48 &+00 15 47.2 & $-$16.2$\pm$   2.31&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   107 &05 47 05.06 &+00 18 34.8 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&   $-$0.7$\pm$   0.01&   $-$0.7$\pm$    0.01\\
   108 &05 47 05.12 &+00 18 26.7 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&   $-$0.7$\pm$   0.01&   $-$0.7$\pm$    0.01\\
   112 &05 47 06.17 &+00 20 32.5 &   ...            &   $-$2.5$\pm$   0.08&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   117 &05 47 08.62 &+00 19 23.9 &  $-$5.6$\pm$   0.47&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.5$\pm$   0.01&   $-$0.7$\pm$   0.01&   $-$0.7$\pm$   0.01\\
   118 &05 47 08.71 &+00 16 34.7 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$2.5$\pm$   0.03&   $-$3.4$\pm$   0.05&   $-$3.4$\pm$    0.05\\
   123 &05 47 12.92 &+00 22 06.5 &   ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$8.8$\pm$   0.11&  $-$10.1$\pm$   0.15&   $-$6.6$\pm$   0.08\\
   129 &05 47 19.90 &+00 16 13.1 &   ...            &   $-$2.9$\pm$   0.09&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
\end{longtable}
}}

\clearpage \scriptsize \onltab{11}{\longtab{11}{
%\begin{landscape}
\begin{longtable}{lccccccccccccc}
\caption{\label{tab:emission_lines_L1641} The equivalent widths of emission lines on the optical spectra for YSOs in L1641.}\\
\hline\hline
  &  RA     & DEC     &    [O I]    &    [O I]          & [O I] & [N II]         & [N II]         & He I         & [S II]       & [S II]  & Ca II & Ca II & Ca II\\
ID& (J2000) & (J2000) &(5577\,$\AA$)&    (6300\,$\AA$)  &  (6363\,$\AA$) & (6548\,$\AA$)  &  (6583\,$\AA$) &(6678\,$\AA$) &(6716\,$\AA$) & (6731\,$\AA$) & (8498\,$\AA$) & (8542\,$\AA$) & (8662\,$\AA$)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  &  RA     & DEC     &    [O I]    &    [O I]          & [O I] & [N II]        & [N II]         & He I          & [S II]       & [S II]  & Ca II & Ca II & Ca II\\
ID& (J2000) & (J2000) &(5577\,$\AA$)&    (6300\,$\AA$)  &  (6363\,$\AA$) & (6548\,$\AA$)  &  (6583\,$\AA$) &(6678\,$\AA$) &(6716\,$\AA$) & (6731\,$\AA$) & (8498\,$\AA$) & (8542\,$\AA$) & (8662\,$\AA$)\\
\hline
\hline
\endhead
\hline
\endfoot
﻿     5 &05 35 17.80 &$-$06 24 38.4&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.6$\pm$   0.01&   $-$0.6$\pm$   0.01&   $-$0.6$\pm$    ...\\
    20 &05 35 27.35 &$-$06 19 31.3&    ...            &   $-$3.5$\pm$   0.12&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    28 &05 35 33.93 &$-$06 14 32.8&    ...            &   $-$1.2$\pm$   0.01&    ...            &    ...            &    ...            &   $-$0.9$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    34 &05 35 41.02 &$-$06 22 45.4&   $-$0.7$\pm$   0.01&   $-$1.6$\pm$   0.02&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    39 &05 35 43.37 &$-$06 22 19.6&    ...            &   $-$4.6$\pm$   0.05&   $-$1.6$\pm$   0.01&    ...            &    ...            &   $-$2.4$\pm$   0.02&    ...            &    ...            &    ...            &    ...            &    ...            \\
    40 &05 35 44.18 &$-$06 28 16.4&    ...            &    ...            &    ...            &    ...            &    ...            &   $-$4.3$\pm$   0.06&    ...            &    ...            &    ...            &    ...            &    ...            \\
    45 &05 35 50.19 &$-$06 50 40.2& $-$283.0$\pm$  28.22&  $-$56.5$\pm$   6.12&    ...            &    ...            &  $-$12.2$\pm$   1.46&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    46 &05 35 57.30 &$-$06 40 28.1&    ...            &    ...            &    ...            &    ...            &    ...            &   $-$1.0$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    47 &05 35 57.31 &$-$06 15 37.7&    ...            &    ...            &    ...            &    ...            &    ...            &   $-$1.2$\pm$   0.01&    ...            &    ...            &   $-$1.6$\pm$   0.01&   $-$0.8$\pm$   0.01&   $-$0.7$\pm$   0.01\\
    55 &05 35 59.84 &$-$06 42 30.5&   $-$1.1$\pm$   0.01&  $-$11.4$\pm$   0.16&   $-$3.4$\pm$   0.04&    ...            &    ...            &   $-$4.2$\pm$   0.05&    ...            &   $-$2.2$\pm$   0.01&   $-$3.2$\pm$   0.03&   $-$4.6$\pm$   0.03&   $-$3.2$\pm$   0.03\\
    56 &05 36 00.18 &$-$06 42 33.9&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$2.0$\pm$   0.01&   $-$3.1$\pm$   0.01&   $-$3.1$\pm$   0.01\\
    57 &05 36 01.09 &$-$06 25 07.7&   $-$0.8$\pm$   0.01&   $-$1.5$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
    58 &05 36 01.10 &$-$06 15 31.4&   $-$0.4$\pm$   0.01&   $-$0.7$\pm$   0.01&    ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&    ...            &    ...            &   $-$1.0$\pm$   0.01&   $-$1.0$\pm$   0.01&   $-$0.5$\pm$   0.01\\
    66 &05 36 06.66 &$-$06 14 25.9&    ...            &   $-$1.0$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$1.9$\pm$   0.02&   $-$0.8$\pm$   0.01&   $-$2.9$\pm$   0.05\\
    68 &05 36 08.29 &$-$06 48 36.3& $-$190.5$\pm$  13.46&  $-$12.4$\pm$   0.08&   $-$4.0$\pm$   0.02&   $-$0.6$\pm$   0.01&   $-$1.3$\pm$   0.01&   $-$1.6$\pm$   0.01&   $-$5.1$\pm$   0.03&   $-$9.3$\pm$   0.04&    ...            &    ...            &    ...            \\
    80 &05 36 12.61 &$-$06 23 39.6&    ...            &   $-$1.1$\pm$   0.01&    ...            &    ...            &    ...            &   $-$1.2$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    84 &05 36 13.45 &$-$06 43 55.1&    ...            &   $-$7.5$\pm$   0.40&    ...            &   $-$1.8$\pm$   0.08&   $-$5.1$\pm$   0.21&    ...            &   $-$4.4$\pm$   0.23&   $-$5.4$\pm$   0.26&    ...            &    ...            &    ...            \\
    85 &05 36 14.76 &$-$06 13 16.9&    ...            &   $-$1.3$\pm$   0.01&   $-$0.5$\pm$   0.01&    ...            &    ...            &   $-$1.1$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    88 &05 36 15.84 &$-$06 14 50.7&    ...            &   $-$0.8$\pm$   0.01&    ...            &    ...            &    ...            &   $-$0.6$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
    94 &05 36 19.38 &$-$06 25 51.3&   $-$1.2$\pm$   0.03&  $-$10.3$\pm$   0.26&   $-$2.4$\pm$   0.04&    ...            &   $-$1.0$\pm$   0.01&   $-$1.4$\pm$   0.02&   $-$1.1$\pm$   0.02&   $-$2.1$\pm$   0.04&    ...            &    ...            &    ...            \\
    96 &05 36 21.16 &$-$06 26 56.9&    ...            &   $-$2.2$\pm$   0.05&    ...            &    ...            &    ...            &   $-$1.1$\pm$   0.03&    ...            &    ...            &    ...            &    ...            &    ...            \\
   104 &05 36 24.54 &$-$06 52 34.2&   $-$0.9$\pm$   0.01&   $-$1.2$\pm$   0.01&    ...            &    ...            &    ...            &   $-$1.5$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   105 &05 36 25.13 &$-$06 44 41.9&    ...            &   $-$6.6$\pm$   0.06&   $-$1.9$\pm$   0.01&    ...            &    ...            &    ...            &   $-$1.1$\pm$   0.01&   $-$3.1$\pm$   0.02&  $-$12.5$\pm$   0.07&   $-$9.5$\pm$   0.04&   $-$7.6$\pm$   0.04\\
   122 &05 36 30.96 &$-$06 52 41.0&   $-$3.8$\pm$   0.08&  $-$40.9$\pm$   0.72&  $-$13.7$\pm$   0.25&   $-$1.8$\pm$   0.04&   $-$9.5$\pm$   0.37&   $-$2.6$\pm$   0.07&  $-$16.9$\pm$   0.55&  $-$34.1$\pm$   1.22&  $-$11.1$\pm$   0.28&   $-$5.3$\pm$   0.12&   $-$3.7$\pm$   0.09\\
   125 &05 36 32.42 &$-$06 40 43.0&    ...            &   $-$1.1$\pm$   0.01&    ...            &    ...            &    ...            &   $-$0.9$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   127 &05 36 32.89 &$-$06 44 20.9&   $-$1.3$\pm$   0.03&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$3.7$\pm$   0.09&   $-$3.2$\pm$   0.07&   $-$2.7$\pm$   0.04\\
   130 &05 36 35.76 &$-$06 42 49.9&   $-$1.2$\pm$   0.04&   $-$1.6$\pm$   0.03&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   134 &05 36 40.94 &$-$06 41 17.8&    ...            &   $-$0.7$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   140 &05 36 46.62 &$-$06 39 50.0&    ...            &    ...            &    ...            &    ...            &    ...            &   $-$1.4$\pm$   0.02&    ...            &    ...            &    ...            &    ...            &    ...            \\
   143 &05 36 54.41 &$-$06 51 05.5&    ...            &   $-$3.4$\pm$   0.17&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   144 &05 37 49.54 &$-$06 56 27.4&   $-$0.6$\pm$   0.01&   $-$0.9$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   145 &05 37 51.72 &$-$06 56 51.9&   $-$0.5$\pm$   0.01&   $-$1.2$\pm$   0.01&   $-$0.5$\pm$   0.01&    ...            &    ...            &   $-$1.1$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   147 &05 37 54.48 &$-$06 57 31.1&    ...            &   $-$0.8$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   152 &05 37 55.74 &$-$06 58 37.9&    ...            &   $-$1.2$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   156 &05 38 10.50 &$-$06 57 07.1&    ...            &   $-$1.3$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   159 &05 38 21.22 &$-$07 01 20.3&    ...            &    ...            &    ...            &    ...            &    ...            &   $-$1.5$\pm$   0.04&    ...            &    ...            &    ...            &    ...            &    ...            \\
   160 &05 38 34.06 &$-$07 04 36.8&   $-$3.9$\pm$   0.20&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   162 &05 38 40.59 &$-$07 02 23.8&   $-$0.7$\pm$   0.01&   $-$2.6$\pm$   0.02&   $-$0.8$\pm$   0.01&    ...            &    ...            &   $-$2.3$\pm$   0.05&    ...            &    ...            &   $-$0.8$\pm$   0.01&   $-$0.8$\pm$   0.01&   $-$0.8$\pm$    0.01\\
   163 &05 38 41.48 &$-$07 01 52.6&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.5$\pm$   0.01&   $-$0.5$\pm$    0.01\\
   165 &05 38 43.22 &$-$06 58 08.9&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$4.3$\pm$   0.10&   $-$4.2$\pm$   0.05&   $-$3.3$\pm$   0.06\\
   166 &05 38 43.84 &$-$06 58 22.3&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.9$\pm$   0.01&   $-$0.7$\pm$   0.01&   $-$0.6$\pm$   0.01\\
   167 &05 38 44.95 &$-$06 58 14.7&    ...            &   $-$9.5$\pm$   0.57&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.8$\pm$   0.01&   $-$1.3$\pm$   0.01&   $-$1.3$\pm$   0.02\\
   168 &05 38 46.84 &$-$07 05 08.9&    ...            &    ...            &    ...            &    ...            &    ...            &   $-$1.8$\pm$   0.07&    ...            &    ...            &  $-$11.6$\pm$   0.30&  $-$15.0$\pm$   0.37&  $-$15.0$\pm$    0.40\\
   170 &05 38 47.74 &$-$07 06 14.9&  $-$21.8$\pm$   1.94&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   173 &05 38 50.44 &$-$07 00 43.0&   $-$5.6$\pm$   0.26&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   175 &05 38 53.33 &$-$07 05 45.2&   $-$1.8$\pm$   0.05&   $-$6.0$\pm$   0.14&   $-$2.4$\pm$   0.05&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   177 &05 38 54.93 &$-$07 07 10.9&  $-$15.4$\pm$   0.30&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   179 &05 38 57.04 &$-$06 52 59.3&   $-$0.8$\pm$   0.01&   $-$1.6$\pm$   0.01&   $-$0.7$\pm$   0.01&    ...            &    ...            &   $-$2.4$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   182 &05 40 24.97 &$-$07 55 35.3&   $-$0.6$\pm$   0.01&   $-$1.9$\pm$   0.01&   $-$0.9$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &   $-$1.0$\pm$   0.01&  $-$25.5$\pm$   0.23&  $-$44.6$\pm$   0.43&  $-$26.5$\pm$   0.17\\
   196 &05 40 57.49 &$-$07 48 08.8&    ...            &   $-$7.3$\pm$   0.33&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$3.0$\pm$   0.03&   $-$3.0$\pm$    0.03\\
   200 &05 41 04.09 &$-$07 43 38.6&   $-$1.6$\pm$   0.04&   $-$2.0$\pm$   0.03&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.6$\pm$   0.01&   $-$0.5$\pm$   0.01&   $-$0.5$\pm$    0.01\\
   203 &05 41 05.49 &$-$07 47 07.5&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$6.8$\pm$   0.08&   $-$4.0$\pm$   0.04&   $-$3.3$\pm$   0.04\\
   204 &05 41 07.00 &$-$07 47 15.9&   $-$0.9$\pm$   0.01&   $-$2.5$\pm$   0.02&   $-$0.6$\pm$   0.01&    ...            &    ...            &   $-$3.5$\pm$   0.05&    ...            &    ...            &   $-$0.9$\pm$   0.01&   $-$1.9$\pm$   0.02&   $-$0.5$\pm$   0.01\\
   205 &05 41 07.08 &$-$07 46 22.5&   $-$0.5$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   210 &05 41 26.37 &$-$07 58 17.8& $-$123.8$\pm$  12.69&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   212 &05 41 33.38 &$-$07 59 56.3&    ...            &   $-$2.7$\pm$   0.10&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   213 &05 41 41.66 &$-$08 00 18.5&   $-$8.6$\pm$   0.94&    ...            &   $-$4.3$\pm$   0.13&    ...            &   $-$1.9$\pm$   0.04&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   214 &05 41 43.74 &$-$07 58 22.3&   $-$4.5$\pm$   0.13&  $-$24.5$\pm$   0.69&   $-$6.8$\pm$   0.13&    ...            &    ...            &   $-$3.0$\pm$   0.04&   $-$3.4$\pm$   0.05&   $-$4.2$\pm$   0.06&   $-$6.3$\pm$   0.08&   $-$7.1$\pm$   0.07&   $-$5.8$\pm$   0.04\\
   215 &05 41 49.23 &$-$07 57 12.3&   $-$3.2$\pm$   0.23&   $-$7.5$\pm$   0.61&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   219 &05 41 55.96 &$-$07 58 36.6&    ...            &  $-$21.5$\pm$   1.60&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   225 &05 42 14.60 &$-$07 58 57.9&    ...            &   $-$5.9$\pm$   0.09&   $-$2.6$\pm$   0.03&    ...            &    ...            &   $-$0.6$\pm$   0.01&    ...            &   $-$0.6$\pm$   0.01&    ...            &    ...            &    ...            \\
   231 &05 42 21.36 &$-$08 06 47.9&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.6$\pm$   0.01&   $-$0.8$\pm$   0.01&   $-$0.8$\pm$    0.01\\
   232 &05 42 21.56 &$-$08 08 29.8&    ...            &   $-$0.8$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   233 &05 42 23.24 &$-$07 58 28.9&    ...            &  $-$31.9$\pm$   1.93&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   234 &05 42 23.61 &$-$08 09 10.3&    ...            &   $-$1.8$\pm$   0.02&    ...            &    ...            &    ...            &   $-$1.0$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   239 &05 42 25.79 &$-$08 08 50.1&   $-$1.2$\pm$   0.02&   $-$1.6$\pm$   0.02&    ...            &    ...            &    ...            &   $-$0.7$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   240 &05 42 26.50 &$-$07 58 50.9&    ...            &    ...            &    ...            &    ...            &    ...            &   $-$0.6$\pm$   0.01&    ...            &    ...            &    ...            &    ...            &    ...            \\
   245 &05 42 30.62 &$-$07 59 54.0&   $-$7.4$\pm$   0.07&   $-$1.6$\pm$   0.04&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   248 &05 42 31.33 &$-$08 02 35.3&    ...            &   $-$2.8$\pm$   0.05&    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            &    ...            \\
   253 &05 42 34.31 &$-$08 02 12.1&    ...            &  $-$10.2$\pm$   0.33&   $-$2.5$\pm$   0.06&    ...            &    ...            &   $-$1.5$\pm$   0.02&    ...            &    ...            &    ...            &    ...            &    ...            \\
\end{longtable}
}}

\renewcommand{\tabcolsep}{0.05cm}
\scriptsize \longtab{12}{
\begin{landscape}
\begin{longtable}{lcccccccccccccccrc}
\caption{\label{tab:background_stars_L1630N} Unrelated field stars with
  photometric magnitudes in L1630N.  A complete version of this table,
  containing 108 stars, is available at the CDS. Here we only show the first 10 entries.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] &  &Av\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag)
&(mag)  & (mag)  & (mag)  & (mag)  & (mag) & (mag)& Spt & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] & &Av\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag)  & (mag)  & (mag)  & (mag) &Spt &(mag)\\
\hline
\endhead
\hline
\endfoot
     1 &05 45 29.13 &$-$00 13 49.4   &24.24$\pm$ 0.68   &20.82$\pm$ 0.02   &18.82$\pm$ 0.01   &17.88$\pm$ 0.01   &17.21$\pm$ 0.01 &15.43$\pm$ 0.05 &14.73$\pm$ 0.05 &14.29$\pm$ 0.09 &14.21$\pm$ 0.06 &14.24$\pm$ 0.06 &14.19$\pm$ 0.10 &14.23$\pm$ 0.26   &...       &  K6  &2.7\\ 
     2 &05 45 29.45 &$-$00 12 12.9   & ...              &21.09$\pm$ 0.02   &19.27$\pm$ 0.01   &18.02$\pm$ 0.01   &17.35$\pm$ 0.01 &15.87$\pm$ 0.08 &15.48$\pm$ 0.14 &15.18$\pm$ 0.17 &14.87$\pm$ 0.06 &14.84$\pm$ 0.06 &  ...           &  ...             &...       &M3.5  &0.1\\
     3 &05 45 30.81 &$-$00 09 43.1   &23.43$\pm$ 0.36   &20.69$\pm$ 0.01   &19.22$\pm$ 0.01   &18.41$\pm$ 0.01   &17.83$\pm$ 0.01 &16.20$\pm$ 0.11 &15.87$\pm$ 0.17 &15.36$\pm$ 0.20 &15.29$\pm$ 0.06 &15.40$\pm$ 0.06 &  ...           &  ...             &...       &  F8  &3.8\\
     4 &05 45 31.70 &$-$00 08 33.5   &21.99$\pm$ 0.10   &19.37$\pm$ 0.01   &17.71$\pm$ 0.01   &16.83$\pm$ 0.01   &16.21$\pm$ 0.01 &14.60$\pm$ 0.03 &13.86$\pm$ 0.03 &13.67$\pm$ 0.05 &13.40$\pm$ 0.06 &13.40$\pm$ 0.06 &13.45$\pm$ 0.07 &13.25$\pm$ 0.13   &...       &G1.5  &4.0\\
     5 &05 45 33.01 &$-$00 04 55.0   &23.72$\pm$ 0.46   &21.73$\pm$ 0.03   &20.11$\pm$ 0.01   &19.21$\pm$ 0.01   &18.60$\pm$ 0.02 &  ....          &  ...           &  ...           &15.96$\pm$ 0.06 &15.91$\pm$ 0.07 &  ...           &  ...             &...       &  G0  &4.1\\
     6 &05 45 33.72 &$-$00 04 49.0   &21.28$\pm$ 0.06   &18.28$\pm$ 0.01   &16.68$\pm$ 0.01   &15.90$\pm$ 0.01   &15.37$\pm$ 0.01 &13.91$\pm$ 0.02 &13.11$\pm$ 0.02 &12.93$\pm$ 0.03 &12.75$\pm$ 0.06 &12.78$\pm$ 0.06 &12.77$\pm$ 0.06 &12.83$\pm$ 0.10   &...       &  K4  &2.3\\
     7 &05 45 34.32 &$-$00 04 27.5   &23.46$\pm$ 0.42   &21.19$\pm$ 0.02   &18.91$\pm$ 0.01   &17.39$\pm$ 0.01   &16.45$\pm$ 0.01 &14.69$\pm$ 0.03 &13.63$\pm$ 0.04 &13.36$\pm$ 0.03 &13.20$\pm$ 0.06 &13.07$\pm$ 0.06 &12.98$\pm$ 0.06 &12.91$\pm$ 0.10   &...       &M2.5  &1.6\\
     8 &05 45 36.34 &$-$00 13 33.9   &24.52$\pm$ 0.88   &21.86$\pm$ 0.04   &19.49$\pm$ 0.01   &18.03$\pm$ 0.01   &17.09$\pm$ 0.01 &15.39$\pm$ 0.06 &14.44$\pm$ 0.06 &14.09$\pm$ 0.07 &13.60$\pm$ 0.06 &13.65$\pm$ 0.06 &13.55$\pm$ 0.07 &13.83$\pm$ 0.19   &...       &M1.5  &2.3\\
     9 &05 45 38.07 &$-$00 10 08.9   &23.42$\pm$ 0.35   &20.05$\pm$ 0.01   &18.28$\pm$ 0.01   &17.34$\pm$ 0.01   &16.70$\pm$ 0.01 &15.10$\pm$ 0.06 &14.25$\pm$ 0.04 &14.19$\pm$ 0.07 &13.98$\pm$ 0.06 &13.98$\pm$ 0.06 &13.85$\pm$ 0.08 &13.68$\pm$ 0.17   &...       &K1.5  &3.7\\
    10 &05 45 39.17 &$+$00 09 36.3   &22.60$\pm$ 0.15   &20.09$\pm$ 0.01   &18.76$\pm$ 0.01   &18.13$\pm$ 0.01   &17.68$\pm$ 0.01 &16.36$\pm$ 0.12 &15.73$\pm$ 0.13 &15.60$\pm$ 0.21 &15.47$\pm$ 0.06 &15.48$\pm$ 0.06 &  ...           &  ...             &...       &K3.5  &1.9\\
\end{longtable}
\end{landscape}
 }

\scriptsize \longtab{13}{
\begin{landscape}
\begin{longtable}{lcccccccccccccccrc}
\caption{\label{tab:background_stars_L1641}  Unrelated field stars with
  photometric magnitudes in L1641. A complete version of this table,
  containing 71 stars, is available at the CDS. Here we only show the first 10 entries.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] &  &Av\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag)
&(mag)  & (mag)  & (mag)  & (mag)  & (mag) & (mag) &Spt & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] & &Av\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag)  & (mag)  & (mag)  & (mag) &Spt &(mag)\\
\hline
\endhead
\hline
\endfoot
﻿     1 &05 35 18.65 &$-$06 25 09.7   &21.12$\pm$ 0.16   &18.42$\pm$ 0.01   &17.01$\pm$ 0.01   &15.76$\pm$ 0.01   &15.10$\pm$ 0.01 &13.72$\pm$ 0.02 &13.01$\pm$ 0.03 &12.82$\pm$ 0.02 &12.51$\pm$ 0.06 &12.47$\pm$ 0.06 &12.33$\pm$ 0.07 &12.02$\pm$ 0.18  & ...            &M3.5  &0.1\\ 
     2 &05 35 28.58 &$-$06 17 00.0   &22.40$\pm$ 0.59   &22.67$\pm$ 0.17   &19.77$\pm$ 0.02   &18.06$\pm$ 0.01   &16.83$\pm$ 0.01 &14.48$\pm$ 0.03 &13.42$\pm$ 0.03 &12.86$\pm$ 0.02 &12.52$\pm$ 0.06 &12.38$\pm$ 0.06 &12.39$\pm$ 0.07 &12.48$\pm$ 0.25  & ...            &  K5  &5.7\\
     3 &05 35 32.41 &$-$06 16 48.0   &21.02$\pm$ 0.18   &20.81$\pm$ 0.04   &16.86$\pm$ 0.01   &13.63$\pm$ 0.01   &11.75$\pm$ 0.01 & 7.93$\pm$ 0.03 & 6.24$\pm$ 0.06 & 5.43$\pm$ 0.01 & 5.59$\pm$ 0.06 & 4.94$\pm$ 0.06 & 4.79$\pm$ 0.06 & 4.64$\pm$ 0.06  &4.05$\pm$ 0.06  &  M6  &7.3\\
     4 &05 35 34.81 &$-$06 21 51.3   &13.71$\pm$ 0.01   &10.91$\pm$ 0.01   &10.44$\pm$ 0.01   &10.35$\pm$ 0.01   &12.83$\pm$ 0.01 & 9.50$\pm$ 0.02 & 9.25$\pm$ 0.03 & 9.17$\pm$ 0.01 & 9.11$\pm$ 0.06 & 9.12$\pm$ 0.06 & 8.99$\pm$ 0.06 & 9.17$\pm$ 0.06  & ...            &B8.5  &2.1\\
     5 &05 35 39.41 &$-$06 16 02.7   &19.87$\pm$ 0.07   &17.15$\pm$ 0.01   &15.71$\pm$ 0.01   &15.14$\pm$ 0.01   &14.54$\pm$ 0.01 &13.27$\pm$ 0.03 &12.61$\pm$ 0.03 &12.39$\pm$ 0.02 &12.09$\pm$ 0.06 &12.27$\pm$ 0.06 &12.23$\pm$ 0.07 &12.23$\pm$ 0.20  & ...            &M1.5  &0.1\\
     6 &05 35 40.03 &$-$06 23 54.3   & ...              &21.44$\pm$ 0.06   &18.99$\pm$ 0.01   &17.58$\pm$ 0.01   &16.54$\pm$ 0.01 &14.48$\pm$ 0.03 &13.51$\pm$ 0.03 &13.10$\pm$ 0.02 &12.78$\pm$ 0.06 &12.65$\pm$ 0.06 &12.71$\pm$ 0.07 &12.67$\pm$ 0.23  & ...            &  K5  &4.5\\
     7 &05 35 46.67 &$-$06 39 55.1   &22.35$\pm$ 0.75   &20.62$\pm$ 0.04   &19.03$\pm$ 0.01   &18.22$\pm$ 0.01   &17.59$\pm$ 0.01 &16.03$\pm$ 0.09 &15.46$\pm$ 0.12 &15.36$\pm$ 0.16 &15.12$\pm$ 0.08 &15.06$\pm$ 0.07 &  ...           &  ...            & ...            &F6.5  &4.0\\
     8 &05 35 48.24 &$-$06 41 35.2   & ...              & ...              & ...              & ...              & ...            &17.23$\pm$ 0.21 &16.10$\pm$ 0.21 &15.56$\pm$ 0.17 &15.19$\pm$ 0.08 &15.03$\pm$ 0.07 &  ...           &  ...            & ...            &K5.5  &4.7\\
     9 &05 35 56.56 &$-$06 52 45.7   & ...              &21.95$\pm$ 0.09   &19.94$\pm$ 0.02   &18.97$\pm$ 0.01   &18.28$\pm$ 0.03 &16.85$\pm$ 0.15 &15.61$\pm$ 0.13 &15.58$\pm$ 0.19 &15.29$\pm$ 0.07 &15.17$\pm$ 0.06 &  ...           &  ...            & ...            &K6.5  &2.5\\
    10 &05 35 56.58 &$-$06 50 35.2   &21.61$\pm$ 0.27   &18.48$\pm$ 0.01   &16.83$\pm$ 0.01   &15.94$\pm$ 0.01   &15.34$\pm$ 0.01 &13.85$\pm$ 0.02 &13.14$\pm$ 0.04 &12.91$\pm$ 0.03 &12.76$\pm$ 0.06 &12.64$\pm$ 0.06 &12.62$\pm$ 0.07 &12.53$\pm$ 0.14  & ...            &  K4  &2.6\\
\end{longtable}
\end{landscape}
 }

\scriptsize \longtab{14}{
\begin{landscape}
\begin{longtable}{lccccccccccccccc}
\caption{\label{tab:all_photometry_L1630N} Photometric magnitudes for stars in
  L1630N. A complete version of this table, containing  12199 stars, is
  available at the CDS. Here we only show the first 10 entries.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] \\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)  & (mag)  & (mag)  & (mag) & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24]\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag)  & (mag)  & (mag)  & (mag) & (mag)\\
\hline
\endhead
\hline
\endfoot
﻿     1 &05 45 21.05 &$+$00 00 52.7   & ...              & ...              &23.79$\pm$ 0.30   &22.20$\pm$ 0.11   &21.18$\pm$ 0.21 &  ...           &  ...           &  ...           &17.08$\pm$ 0.08 &17.03$\pm$ 0.10 &  ...           &  ...          &   ... \\
     2 &05 45 21.07 &$+$00 49 19.8   &21.10$\pm$ 0.06   &19.60$\pm$ 0.01   &18.79$\pm$ 0.01   &18.43$\pm$ 0.01   &18.25$\pm$ 0.02 &  ...           &  ...           &  ...           &16.51$\pm$ 0.07 &16.21$\pm$ 0.07 &  ...           &  ...          &   ... \\
     3 &05 45 21.11 &$+$00 38 36.9   & ...              & ...              &23.15$\pm$ 0.39   &21.93$\pm$ 0.21   &21.21$\pm$ 0.38 &  ...           &  ...           &  ...           &16.63$\pm$ 0.08 &16.66$\pm$ 0.08 &  ...           &  ...          &   ... \\
     4 &05 45 21.14 &$+$00 37 48.4   &23.91$\pm$ 0.44   &21.20$\pm$ 0.02   &19.82$\pm$ 0.01   &19.20$\pm$ 0.01   &18.77$\pm$ 0.02 &  ...           &  ...           &  ...           &16.30$\pm$ 0.07 &16.46$\pm$ 0.07 &  ...           &  ...          &   ... \\
     5 &05 45 21.15 &$-$00 11 05.2   &19.82$\pm$ 0.02   &17.44$\pm$ 0.01   &16.03$\pm$ 0.01   &15.31$\pm$ 0.01   &14.80$\pm$ 0.01 &13.38$\pm$ 0.02 &12.82$\pm$ 0.04 &12.57$\pm$ 0.02 &12.45$\pm$ 0.06 &12.46$\pm$ 0.06 &12.39$\pm$ 0.06 &12.04$\pm$ 0.07&   ... \\
     6 &05 45 21.15 &$+$00 18 48.0   & ...              &24.52$\pm$ 0.38   &22.44$\pm$ 0.10   &20.86$\pm$ 0.04   &20.00$\pm$ 0.08 &  ...           &  ...           &  ...           &  ...           &16.97$\pm$ 0.10 &  ...           &  ...          &   ... \\
     7 &05 45 21.16 &$+$00 47 15.0   & ...              & ...              &22.93$\pm$ 0.35   &21.50$\pm$ 0.16   &20.06$\pm$ 0.14 &  ...           &  ...           &  ...           &16.96$\pm$ 0.09 &  ...           &  ...           &  ...          &   ... \\
     8 &05 45 21.17 &$+$00 00 06.5   &19.05$\pm$ 0.01   &17.01$\pm$ 0.01   &15.82$\pm$ 0.01   &15.21$\pm$ 0.01   &14.79$\pm$ 0.01 &13.51$\pm$ 0.02 &13.05$\pm$ 0.02 &12.86$\pm$ 0.03 &12.71$\pm$ 0.06 &12.72$\pm$ 0.06 &12.55$\pm$ 0.06 &12.62$\pm$ 0.09&   ... \\
     9 &05 45 21.19 &$+$00 45 35.9   & ...              &21.40$\pm$ 0.03   &19.67$\pm$ 0.01   &18.61$\pm$ 0.01   &18.02$\pm$ 0.02 &16.74$\pm$ 0.17 &15.89$\pm$ 0.15 &15.82$\pm$ 0.25 &15.75$\pm$ 0.06 &15.78$\pm$ 0.06 &15.64$\pm$ 0.28 &  ...          &   ... \\
    10 &05 45 21.19 &$+$00 26 07.1   &17.04$\pm$ 0.01   &15.71$\pm$ 0.01   &14.30$\pm$ 0.01   &12.81$\pm$ 0.01   &13.32$\pm$ 0.01 &11.34$\pm$ 0.02 &10.76$\pm$ 0.02 &10.58$\pm$ 0.02 &10.32$\pm$ 0.06 &10.40$\pm$ 0.06 &10.41$\pm$ 0.06 &10.38$\pm$ 0.06&   ... \\
\end{longtable}
\end{landscape}
 }

\scriptsize \longtab{15}{
\begin{landscape}
\begin{longtable}{lccccccccccccccc}
\caption{\label{tab:all_photometry_L1641} Photometric magnitudes for stars in
  L1641. A complete version of this table, containing  9495 stars, is
  available at the CDS. Here we only show the first 10 entries.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] \\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)  & (mag)  & (mag)  & (mag) & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24]\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag)  & (mag)  & (mag)  & (mag) & (mag)\\
\hline
\endhead
\hline
\endfoot
﻿    1 &05 34 04.47 &$-$06 31 37.9   &22.43$\pm$ 0.56   &19.53$\pm$ 0.02   &18.10$\pm$ 0.01   &16.47$\pm$ 0.01   &15.52$\pm$ 0.01 &13.90$\pm$ 0.03 &13.13$\pm$ 0.04 &12.68$\pm$ 0.02 &  ...           &  ...           &  ...           &11.40$\pm$ 0.08  & ...          \\ 
     2 &05 34 05.73 &$-$06 28 51.7   &21.67$\pm$ 0.18   &17.90$\pm$ 0.01   &15.61$\pm$ 0.01   &14.46$\pm$ 0.01   &13.63$\pm$ 0.01 &11.77$\pm$ 0.02 &10.84$\pm$ 0.03 &10.47$\pm$ 0.02 &  ...           &  ...           &  ...           &10.03$\pm$ 0.06  & ...          \\
     3 &05 34 06.23 &$-$06 30 45.1   &19.71$\pm$ 0.06   &16.74$\pm$ 0.01   &15.24$\pm$ 0.01   &16.37$\pm$ 0.01   &13.14$\pm$ 0.01 &11.59$\pm$ 0.02 &10.84$\pm$ 0.03 &10.59$\pm$ 0.02 &  ...           &  ...           &  ...           &10.18$\pm$ 0.06  &5.70$\pm$ 0.06\\
     4 &05 34 06.28 &$-$06 28 39.8   &23.47$\pm$ 0.91   &19.76$\pm$ 0.01   &17.69$\pm$ 0.01   &16.57$\pm$ 0.01   &15.79$\pm$ 0.01 &14.04$\pm$ 0.03 &13.10$\pm$ 0.03 &12.73$\pm$ 0.02 &  ...           &  ...           &  ...           &12.26$\pm$ 0.13  & ...          \\
     5 &05 34 06.96 &$-$06 32 07.9   &20.87$\pm$ 0.15   &18.22$\pm$ 0.01   &16.80$\pm$ 0.01   &15.45$\pm$ 0.01   &14.71$\pm$ 0.01 &13.29$\pm$ 0.02 &12.59$\pm$ 0.03 &12.26$\pm$ 0.02 &  ...           &  ...           &  ...           & 9.34$\pm$ 0.06  &5.67$\pm$ 0.06\\
     6 &05 34 09.07 &$-$06 33 56.7   &21.05$\pm$ 0.18   &19.26$\pm$ 0.01   &17.91$\pm$ 0.01   &16.30$\pm$ 0.01   &15.38$\pm$ 0.01 &13.84$\pm$ 0.02 &13.20$\pm$ 0.03 &12.99$\pm$ 0.02 &  ...           &  ...           &  ...           &12.43$\pm$ 0.15  & ...          \\
     7 &05 34 09.57 &$-$06 25 41.4   & ...              &22.92$\pm$ 0.16   &21.33$\pm$ 0.05   &20.54$\pm$ 0.04   &19.99$\pm$ 0.07 &  ...           &  ...           &  ...           &17.40$\pm$ 0.16 &17.12$\pm$ 0.13 &  ...           &  ...            & ...          \\
     8 &05 34 10.01 &$-$06 26 22.5   & ...              &22.42$\pm$ 0.10   &20.28$\pm$ 0.02   &19.21$\pm$ 0.01   &18.50$\pm$ 0.02 &16.87$\pm$ 0.16 &15.96$\pm$ 0.16 &15.51$\pm$ 0.17 &15.31$\pm$ 0.06 &15.34$\pm$ 0.06 &  ...           &  ...            & ...          \\
     9 &05 34 10.36 &$-$06 24 37.9   &21.52$\pm$ 0.16   &18.40$\pm$ 0.01   &16.83$\pm$ 0.01   &16.09$\pm$ 0.01   &15.61$\pm$ 0.01 &14.16$\pm$ 0.03 &13.44$\pm$ 0.04 &13.24$\pm$ 0.03 &12.95$\pm$ 0.06 &13.06$\pm$ 0.06 &12.88$\pm$ 0.09 &13.05$\pm$ 0.24  & ...          \\
    10 &05 34 10.51 &$-$06 30 40.0   & ...              & ...              &21.13$\pm$ 0.06   &19.09$\pm$ 0.02   &17.68$\pm$ 0.02 &15.18$\pm$ 0.04 &13.81$\pm$ 0.04 &13.24$\pm$ 0.03 &  ...           &  ...           &  ...           &12.58$\pm$ 0.17  & ...          \\
\end{longtable}
\end{landscape}
 }

\scriptsize \onltab{16}{\longtab{16}{
\begin{landscape}
\begin{longtable}{lccccccccccccccc}
\caption{\label{tab:TD_candidates} Photometric magnitudes for transition disk object candidates.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24] \\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)  & (mag)  & (mag)  & (mag) & (mag)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ & J & H &K$_{s}$ & [3.6] &[4.5] &[5.8] &[8.0] &[24]\\
ID& (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag) & (mag)  & (mag)  & (mag)  & (mag) & (mag)\\
\hline
\endhead
\hline
\endfoot
﻿﻿     1 &05 42 56.39 &$-$08 37 45.9   & ...              & ...              &17.76$\pm$ 0.01   &16.26 0.01   & ...            &13.74$\pm$ 0.02 &12.87$\pm$ 0.02 &12.57$\pm$ 0.02 &12.41$\pm$ 0.06 &12.17$\pm$ 0.06 &12.27$\pm$ 0.06 &12.36$\pm$ 0.09  &8.85$\pm$ 0.06\\
     2 &05 42 45.03 &$-$08 33 36.2   & ...              & ...              &20.31$\pm$ 0.01   &18.06 0.01   &16.79$\pm$ 0.01 &13.26$\pm$ 0.03 &12.02$\pm$ 0.04 &11.40$\pm$ 0.02 &10.90$\pm$ 0.06 &10.96$\pm$ 0.06 &10.46$\pm$ 0.06 &10.23$\pm$ 0.06  &6.40$\pm$ 0.06\\
     3 &05 42 30.62 &$-$08 32 55.2   & ...              &13.97$\pm$ 0.01   &12.92$\pm$ 0.01   &12.48 0.01   &12.52$\pm$ 0.01 &10.82$\pm$ 0.02 &10.13$\pm$ 0.02 & 9.76$\pm$ 0.02 & 9.20$\pm$ 0.06 & 8.92$\pm$ 0.06 & 8.70$\pm$ 0.06 & 8.47$\pm$ 0.06  &3.89$\pm$ 0.06\\
     4 &05 43 13.53 &$-$08 31 00.5   & ...              & ...              &20.88$\pm$ 0.01   &18.70 0.01   &17.25$\pm$ 0.01 &14.22$\pm$ 0.03 &12.54$\pm$ 0.03 &11.77$\pm$ 0.02 &11.21$\pm$ 0.06 &10.87$\pm$ 0.06 &10.78$\pm$ 0.06 &10.82$\pm$ 0.06  &5.90$\pm$ 0.06\\
     5 &05 42 39.33 &$-$08 26 28.2   & ...              &17.48$\pm$ 0.01   &15.59$\pm$ 0.01   &14.57 0.01   &14.05$\pm$ 0.01 &12.59$\pm$ 0.02 &11.73$\pm$ 0.02 &11.53$\pm$ 0.02 &11.39$\pm$ 0.06 &11.20$\pm$ 0.06 &10.78$\pm$ 0.06 & 9.89$\pm$ 0.06  &6.38$\pm$ 0.06\\
     6 &05 42 53.59 &$-$08 20 22.7   & ...              &19.02$\pm$ 0.01   &16.89$\pm$ 0.01   &15.72 0.01   &14.72$\pm$ 0.01 &12.80$\pm$ 0.02 &11.77$\pm$ 0.02 &11.35$\pm$ 0.02 &10.88$\pm$ 0.06 &10.39$\pm$ 0.06 &10.34$\pm$ 0.06 & 9.52$\pm$ 0.06  &5.68$\pm$ 0.06\\
     7 &05 43 04.56 &$-$08 16 39.1   & ...              & ...              &18.92$\pm$ 0.01   &17.12 0.01   &15.88$\pm$ 0.01 &13.63$\pm$ 0.02 &12.49$\pm$ 0.03 &11.94$\pm$ 0.02 &11.69$\pm$ 0.06 &11.04$\pm$ 0.06 &10.96$\pm$ 0.06 &10.07$\pm$ 0.06  &6.87$\pm$ 0.06\\
     8 &05 42 35.59 &$-$08 15 01.9   & ...              &18.79$\pm$ 0.01   &16.98$\pm$ 0.01   &15.72 0.01   &14.69$\pm$ 0.01 &13.01$\pm$ 0.02 &12.07$\pm$ 0.02 &11.69$\pm$ 0.02 &11.34$\pm$ 0.06 &11.31$\pm$ 0.06 &11.07$\pm$ 0.06 &10.66$\pm$ 0.08  &5.77$\pm$ 0.06\\
     9 &05 42 49.78 &$-$08 12 10.2   & ...              &20.26$\pm$ 0.01   &17.80$\pm$ 0.01   &16.44 0.01   &15.29$\pm$ 0.01 &13.06$\pm$ 0.02 &11.93$\pm$ 0.02 &11.56$\pm$ 0.02 &11.02$\pm$ 0.06 &11.00$\pm$ 0.06 &10.81$\pm$ 0.06 &10.42$\pm$ 0.14  &5.19$\pm$ 0.06\\
    10 &05 42 27.56 &$-$08 05 26.0   & ...              & ...              & ...              &17.82 0.01   &17.29$\pm$ 0.01 &14.62$\pm$ 0.03 &13.61$\pm$ 0.03 &13.14$\pm$ 0.04 &12.88$\pm$ 0.06 &12.59$\pm$ 0.06 &12.26$\pm$ 0.12 &11.90$\pm$ 0.10  &8.38$\pm$ 0.06\\
    11 &05 42 47.40 &$-$08 04 05.3   & ...              &19.90$\pm$ 0.01   &17.97$\pm$ 0.01   &16.38 0.01   &15.51$\pm$ 0.01 &13.72$\pm$ 0.02 &12.91$\pm$ 0.02 &12.55$\pm$ 0.03 &12.28$\pm$ 0.06 &11.55$\pm$ 0.06 &11.66$\pm$ 0.09 &10.37$\pm$ 0.13  &7.23$\pm$ 0.06\\
    12 &05 40 13.75 &$-$08 02 59.4   & ...              &22.46$\pm$ 0.12   &20.65$\pm$ 0.04   &19.12 0.02   &18.17$\pm$ 0.03 &16.15$\pm$ 0.12 &15.96$\pm$ 0.22 &15.27$\pm$ 0.22 &15.19$\pm$ 0.06 &15.04$\pm$ 0.06 &14.54$\pm$ 0.11 &13.43$\pm$ 0.12  &8.22$\pm$ 0.06\\
    13 &05 42 29.13 &$-$07 58 29.5   & ...              &19.55$\pm$ 0.01   &17.75$\pm$ 0.01   &15.77 0.01   &15.43$\pm$ 0.01 &12.95$\pm$ 0.02 &12.14$\pm$ 0.02 &11.78$\pm$ 0.02 &11.23$\pm$ 0.06 &11.31$\pm$ 0.06 &11.23$\pm$ 0.06 &11.06$\pm$ 0.07  &8.49$\pm$ 0.06\\
    14 &05 39 46.05 &$-$07 53 00.6   &22.10$\pm$ 0.34   &20.15$\pm$ 0.02   &18.41$\pm$ 0.01   &16.56 0.01   &15.54$\pm$ 0.01 &13.80$\pm$ 0.03 &13.10$\pm$ 0.03 &12.83$\pm$ 0.04 &12.46$\pm$ 0.06 &12.44$\pm$ 0.06 &11.94$\pm$ 0.06 &11.45$\pm$ 0.06  &8.83$\pm$ 0.06\\
    15 &05 42 04.41 &$-$07 51 49.8   & ...              & ...              &20.48$\pm$ 0.01   &18.26 0.01   &17.01$\pm$ 0.01 &14.69$\pm$ 0.03 &13.88$\pm$ 0.03 &13.46$\pm$ 0.04 &12.98$\pm$ 0.06 &12.95$\pm$ 0.06 &12.82$\pm$ 0.06 &12.66$\pm$ 0.10  &8.58$\pm$ 0.06\\
    16 &05 41 52.59 &$-$07 50 25.0   & ...              & ...              & ...              &17.38 0.01   &16.73$\pm$ 0.01 &14.75$\pm$ 0.04 &14.12$\pm$ 0.04 &13.77$\pm$ 0.05 &13.23$\pm$ 0.06 &12.80$\pm$ 0.06 &12.74$\pm$ 0.06 &12.64$\pm$ 0.09  &9.21$\pm$ 0.06\\
    17 &05 38 35.19 &$-$07 50 19.5   &16.12$\pm$ 0.01   &15.48$\pm$ 0.01   &12.85$\pm$ 0.01   &12.40 0.01   &13.27$\pm$ 0.01 &10.69$\pm$ 0.02 & 9.97$\pm$ 0.02 & 9.71$\pm$ 0.02 & 9.58$\pm$ 0.06 & 9.13$\pm$ 0.06 & 9.09$\pm$ 0.06 & 7.84$\pm$ 0.06  &4.05$\pm$ 0.06\\
    18 &05 41 54.06 &$-$07 49 53.2   & ...              &17.64$\pm$ 0.01   &16.10$\pm$ 0.01   &14.55 0.01   &14.11$\pm$ 0.01 &12.23$\pm$ 0.03 &11.45$\pm$ 0.03 &11.08$\pm$ 0.02 &10.89$\pm$ 0.06 &10.50$\pm$ 0.06 &10.52$\pm$ 0.06 &10.57$\pm$ 0.06  &6.50$\pm$ 0.06\\
    19 &05 40 06.25 &$-$07 47 44.3   &19.21$\pm$ 0.04   &17.76$\pm$ 0.01   &16.20$\pm$ 0.01   &15.15 0.01   &14.45$\pm$ 0.01 &12.98$\pm$ 0.02 &12.23$\pm$ 0.03 &11.98$\pm$ 0.02 &11.74$\pm$ 0.06 &11.56$\pm$ 0.06 &11.48$\pm$ 0.06 &10.84$\pm$ 0.06  &5.96$\pm$ 0.06\\
    20 &05 40 49.33 &$-$07 46 32.7   & ...              & ...              & ...              & ...   ...   &17.07$\pm$ 0.01 &14.00$\pm$ 0.02 &12.40$\pm$ 0.02 &11.72$\pm$ 0.02 &11.34$\pm$ 0.06 &11.13$\pm$ 0.06 &11.03$\pm$ 0.06 &10.78$\pm$ 0.06  &5.25$\pm$ 0.06\\
    21 &05 41 04.62 &$-$07 45 40.3   & ...              &17.44$\pm$ 0.01   &15.60$\pm$ 0.01   &14.39 0.01   &13.53$\pm$ 0.01 &11.63$\pm$ 0.02 &10.67$\pm$ 0.03 &10.30$\pm$ 0.02 &10.07$\pm$ 0.06 &10.09$\pm$ 0.06 & 9.87$\pm$ 0.06 & 9.86$\pm$ 0.06  &6.18$\pm$ 0.06\\
    22 &05 40 59.83 &$-$07 43 14.3   & ...              & ...              & ...              &18.10 0.01   &16.78$\pm$ 0.01 &14.76$\pm$ 0.04 &14.14$\pm$ 0.04 &13.61$\pm$ 0.06 &13.16$\pm$ 0.06 &12.85$\pm$ 0.06 &12.71$\pm$ 0.06 &11.92$\pm$ 0.08  &9.12$\pm$ 0.06\\
    23 &05 37 53.26 &$-$07 33 44.7   &21.69$\pm$ 0.18   &20.20$\pm$ 0.02   &18.81$\pm$ 0.01   &17.03 0.01   &15.99$\pm$ 0.01 &14.35$\pm$ 0.04 &13.80$\pm$ 0.04 &13.41$\pm$ 0.05 &12.99$\pm$ 0.06 &12.65$\pm$ 0.06 &12.50$\pm$ 0.06 &12.09$\pm$ 0.07  &9.18$\pm$ 0.06\\
    24 &05 40 20.39 &$-$07 25 53.6   &19.97$\pm$ 0.06   &17.82$\pm$ 0.01   &16.04$\pm$ 0.01   &14.91 0.01   &14.22$\pm$ 0.01 &12.67$\pm$ 0.02 &11.85$\pm$ 0.03 &11.59$\pm$ 0.03 &11.59$\pm$ 0.06 &11.31$\pm$ 0.06 &11.35$\pm$ 0.06 &10.93$\pm$ 0.07  &5.96$\pm$ 0.06\\
    25 &05 39 18.39 &$-$07 20 23.4   & ...              &24.04$\pm$ 0.74   &21.12$\pm$ 0.07   &19.41 0.03   &18.23$\pm$ 0.04 &16.20$\pm$ 0.12 &15.13$\pm$ 0.11 &14.73$\pm$ 0.12 &14.33$\pm$ 0.06 &14.01$\pm$ 0.06 &13.62$\pm$ 0.09 &13.46$\pm$ 0.29  &6.91$\pm$ 0.06\\
    26 &05 39 20.54 &$-$07 17 31.1   & ...              & ...              & ...              &20.29 0.01   & ...            &15.65$\pm$ 0.08 &14.21$\pm$ 0.04 &13.49$\pm$ 0.05 &12.92$\pm$ 0.06 &12.65$\pm$ 0.06 &12.40$\pm$ 0.06 &11.98$\pm$ 0.10  &8.00$\pm$ 0.06\\
    27 &05 38 33.84 &$-$07 17 02.8   &17.75$\pm$ 0.01   &15.79$\pm$ 0.01   &14.33$\pm$ 0.01   &13.51 0.01   &12.75$\pm$ 0.01 &11.09$\pm$ 0.02 &10.36$\pm$ 0.02 &10.14$\pm$ 0.02 & 9.94$\pm$ 0.06 & 9.95$\pm$ 0.06 & 9.79$\pm$ 0.06 &10.00$\pm$ 0.06  &7.40$\pm$ 0.06\\
    28 &05 37 16.41 &$-$07 11 46.3   &18.33$\pm$ 0.04   &17.79$\pm$ 0.02   &17.08$\pm$ 0.01   &16.79 0.01   &16.04$\pm$ 0.02 &14.65$\pm$ 0.03 &13.98$\pm$ 0.04 &13.63$\pm$ 0.05 &13.00$\pm$ 0.06 &12.59$\pm$ 0.06 &12.86$\pm$ 0.06 &12.18$\pm$ 0.10  &7.78$\pm$ 0.09\\
    29 &05 38 17.44 &$-$07 09 39.4   &22.79$\pm$ 0.54   &20.25$\pm$ 0.02   &17.71$\pm$ 0.01   &15.77 0.01   &14.60$\pm$ 0.01 &12.44$\pm$ 0.02 &11.26$\pm$ 0.02 &10.83$\pm$ 0.03 &10.43$\pm$ 0.06 &10.38$\pm$ 0.06 &10.05$\pm$ 0.06 & 9.46$\pm$ 0.06  &4.35$\pm$ 0.06\\
    30 &05 36 20.55 &$-$07 05 31.6   &18.99$\pm$ 0.03   &16.74$\pm$ 0.01   &15.35$\pm$ 0.01   &14.39 0.01   &13.72$\pm$ 0.01 &12.16$\pm$ 0.02 &11.40$\pm$ 0.03 &11.16$\pm$ 0.02 &10.78$\pm$ 0.06 &10.44$\pm$ 0.06 &10.20$\pm$ 0.06 & 9.36$\pm$ 0.06  &6.50$\pm$ 0.06\\
    31 &05 37 56.03 &$-$07 01 49.9   & ...              & ...              & ...              &21.15 0.10   &18.79$\pm$ 0.04 &15.42$\pm$ 0.07 &13.76$\pm$ 0.04 &13.03$\pm$ 0.04 &12.47$\pm$ 0.06 &12.19$\pm$ 0.06 &12.05$\pm$ 0.06 &11.57$\pm$ 0.09  &8.02$\pm$ 0.12\\
    32 &05 37 49.34 &$-$06 51 37.1   &21.12$\pm$ 0.10   &18.79$\pm$ 0.01   &17.09$\pm$ 0.01   &15.52 0.01   &14.58$\pm$ 0.01 &12.86$\pm$ 0.02 &12.05$\pm$ 0.03 &11.77$\pm$ 0.03 &11.45$\pm$ 0.06 &11.43$\pm$ 0.06 &11.31$\pm$ 0.06 &10.75$\pm$ 0.07  &6.62$\pm$ 0.07\\
    33 &05 34 59.02 &$-$06 42 17.6   &19.07$\pm$ 0.02   &17.34$\pm$ 0.01   &15.96$\pm$ 0.01   &14.94 0.01   &14.30$\pm$ 0.01 &12.73$\pm$ 0.02 &11.94$\pm$ 0.03 &11.68$\pm$ 0.02 &11.38$\pm$ 0.06 &11.19$\pm$ 0.06 &11.13$\pm$ 0.06 &10.32$\pm$ 0.06  &7.31$\pm$ 0.06\\
    34 &05 37 32.44 &$-$06 39 04.9   &19.69$\pm$ 0.08   &17.71$\pm$ 0.01   &16.32$\pm$ 0.01   &15.09 0.01   &14.41$\pm$ 0.01 &12.97$\pm$ 0.02 &12.28$\pm$ 0.02 &12.07$\pm$ 0.03 &11.99$\pm$ 0.06 &11.68$\pm$ 0.06 &11.77$\pm$ 0.06 &11.59$\pm$ 0.13  &6.88$\pm$ 0.07\\
    35 &05 37 47.46 &$-$06 36 29.7   &22.64$\pm$ 0.37   &19.68$\pm$ 0.01   &17.32$\pm$ 0.01   &15.95 0.01   &14.95$\pm$ 0.01 &12.91$\pm$ 0.02 &11.84$\pm$ 0.03 &11.38$\pm$ 0.03 &10.98$\pm$ 0.06 &10.91$\pm$ 0.06 &10.70$\pm$ 0.06 &10.54$\pm$ 0.07  &6.29$\pm$ 0.06\\
    36 &05 36 39.32 &$-$06 30 10.9   &20.68$\pm$ 0.06   &18.68$\pm$ 0.01   &17.31$\pm$ 0.01   &15.74 0.01   &14.85$\pm$ 0.01 &13.34$\pm$ 0.03 &12.67$\pm$ 0.03 &12.46$\pm$ 0.03 &12.14$\pm$ 0.06 &11.84$\pm$ 0.06 &11.99$\pm$ 0.07 &11.33$\pm$ 0.17  &6.70$\pm$ 0.06\\
    37 &05 36 58.98 &$-$06 29 04.7   &20.05$\pm$ 0.05   &17.76$\pm$ 0.01   &16.33$\pm$ 0.01   &14.92 0.01   &14.14$\pm$ 0.01 &12.62$\pm$ 0.02 &11.88$\pm$ 0.03 &11.65$\pm$ 0.03 &11.32$\pm$ 0.06 &11.28$\pm$ 0.06 &11.13$\pm$ 0.06 &10.87$\pm$ 0.12  &6.89$\pm$ 0.06\\
    38 &05 34 49.97 &$-$06 28 12.0   &17.96$\pm$ 0.01   &15.80$\pm$ 0.01   &14.49$\pm$ 0.01   &13.82 0.01   &13.36$\pm$ 0.01 &12.08$\pm$ 0.03 &11.32$\pm$ 0.03 &11.14$\pm$ 0.02 &10.98$\pm$ 0.06 &10.82$\pm$ 0.06 &10.54$\pm$ 0.06 & 9.52$\pm$ 0.06  &6.49$\pm$ 0.06\\
    39 &05 35 37.32 &$-$06 23 26.3   &18.88$\pm$ 0.03   &17.13$\pm$ 0.01   &15.74$\pm$ 0.01   &14.91 0.01   &13.98$\pm$ 0.01 &12.52$\pm$ 0.02 &11.88$\pm$ 0.03 &11.61$\pm$ 0.02 &11.33$\pm$ 0.06 &11.31$\pm$ 0.06 &11.23$\pm$ 0.06 &11.17$\pm$ 0.09  &5.89$\pm$ 0.06\\
    40 &05 36 55.22 &$-$06 20 25.7   &19.41$\pm$ 0.03   &17.58$\pm$ 0.01   &16.20$\pm$ 0.01   &15.04 0.01   &14.38$\pm$ 0.01 &13.00$\pm$ 0.03 &12.30$\pm$ 0.03 &12.08$\pm$ 0.03 &11.88$\pm$ 0.06 &11.67$\pm$ 0.06 &11.64$\pm$ 0.06 &10.61$\pm$ 0.07  &6.64$\pm$ 0.06\\
    41 &05 34 57.45 &$-$06 19 33.1   &20.29$\pm$ 0.04   &18.03$\pm$ 0.01   &16.64$\pm$ 0.01   &15.27 0.01   &14.55$\pm$ 0.01 &13.16$\pm$ 0.03 &12.40$\pm$ 0.03 &12.23$\pm$ 0.02 &11.89$\pm$ 0.06 &11.85$\pm$ 0.06 &11.75$\pm$ 0.06 &11.02$\pm$ 0.11  &6.94$\pm$ 0.06\\
    42 &05 36 40.40 &$-$06 13 33.3   &17.77$\pm$ 0.01   &16.11$\pm$ 0.01   &14.74$\pm$ 0.01   &14.52 0.01   &13.48$\pm$ 0.01 &12.20$\pm$ 0.02 &11.51$\pm$ 0.03 &11.28$\pm$ 0.02 &10.97$\pm$ 0.06 &10.94$\pm$ 0.06 &10.91$\pm$ 0.06 &10.49$\pm$ 0.07  &6.13$\pm$ 0.06\\
    43 &05 36 47.51 &$-$06 08 20.2   &19.93$\pm$ 0.05   &17.69$\pm$ 0.01   &16.30$\pm$ 0.01   &15.12 0.01   &14.40$\pm$ 0.01 &13.05$\pm$ 0.03 &12.36$\pm$ 0.03 &12.12$\pm$ 0.02 &11.74$\pm$ 0.06 &11.39$\pm$ 0.06 &11.50$\pm$ 0.06 &11.58$\pm$ 0.11  &6.99$\pm$ 0.06\\
    44 &05 48 06.03 &$-$00 15 16.8   & ...              & ...              & ...              & ...   ...   & ...            &17.18$\pm$ 0.21 &16.43$\pm$ 0.24 &15.43$\pm$ 0.18 &15.36$\pm$ 0.06 &15.05$\pm$ 0.06 &14.62$\pm$ 0.09 &13.29$\pm$ 0.09  &9.21$\pm$ 0.06\\
    45 &05 47 21.50 &$-$00 08 59.6   &22.74$\pm$ 0.21   &20.73$\pm$ 0.02   &19.23$\pm$ 0.01   &17.62 0.01   &16.66$\pm$ 0.01 &15.18$\pm$ 0.04 &14.54$\pm$ 0.04 &14.33$\pm$ 0.08 &13.84$\pm$ 0.06 &13.74$\pm$ 0.06 &13.85$\pm$ 0.08 &13.10$\pm$ 0.11  &9.39$\pm$ 0.06\\
    46 &05 46 40.58 &$-$00 08 10.4   & ...              & ...              & ...              & ...   ...   & ...            &16.88$\pm$ 0.01 &16.19$\pm$ 0.22 &14.95$\pm$ 0.15 &14.67$\pm$ 0.06 &14.48$\pm$ 0.06 &14.09$\pm$ 0.08 &11.69$\pm$ 0.07  &9.08$\pm$ 0.06\\
    47 &05 46 42.48 &+00 23 01.3   & ...              & ...              & ...              & ...   ...   & ...            &16.47$\pm$ 0.01 &15.19$\pm$ 0.09 &14.36$\pm$ 0.07 &13.56$\pm$ 0.06 &13.20$\pm$ 0.06 &13.11$\pm$ 0.07 &12.73$\pm$ 0.14  &5.92$\pm$ 0.06\\
\end{longtable}
